Being a Bit Frequentist Improves Bayesian Neural Networks

Despite their compelling theoretical properties, Bayesian neural networks (BNNs) tend to perform worse than frequentist methods in classification-based uncertainty quantification (UQ) tasks such as out-of-distribution (OOD) detection. In this paper, based on empirical findings in prior works, we hypothesize that this issue is because even recent Bayesian methods have never considered OOD data in their training processes, even though this "OOD training" technique is an integral part of state-of-the-art frequentist UQ methods. To validate this, we treat OOD data as a first-class citizen in BNN training by exploring four different ways of incorporating OOD data into Bayesian inference. We show in extensive experiments that OOD-trained BNNs are competitive to recent frequentist baselines. This work thus provides strong baselines for future work in Bayesian UQ.

==> figs/cifar10c_LA_brier.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color1}{rgb}{0.76421568627451,0.531862745098039,0.125980392156863}
\definecolor{color2}{rgb}{0.084313725490196,0.543137254901961,0.416666666666667}
\definecolor{color3}{rgb}{0.730882352941177,0.380882352941177,0.104411764705882}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=0.36\linewidth,
height=0.14\textheight,
legend cell align={left},
legend style={nodes={scale=0.75, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel={Severity},
xmin=-0.5, xmax=4.5,
xtick style={draw=none},
xtick={0,1,2,3,4},
xticklabels={1,2,3,4,5},
y grid style={white!69.01960784313725!black},
title={Brier},
ymin=0.0482461443170905, ymax=0.161241994686425,
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=2
},
ymajorgrids=true,
ytick style={draw=none}
]
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:-0.24875,0.0596646536141634)
--(axis cs:-0.12625,0.0596646536141634)
--(axis cs:-0.12625,0.0850345715880394)
--(axis cs:-0.24875,0.0850345715880394)
--(axis cs:-0.24875,0.0596646536141634)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:-0.12375,0.0615599844604731)
--(axis cs:-0.00125,0.0615599844604731)
--(axis cs:-0.00125,0.0916726030409336)
--(axis cs:-0.12375,0.0916726030409336)
--(axis cs:-0.12375,0.0615599844604731)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:0.00125,0.0655212812125683)
--(axis cs:0.12375,0.0655212812125683)
--(axis cs:0.12375,0.086556538939476)
--(axis cs:0.00125,0.086556538939476)
--(axis cs:0.00125,0.0655212812125683)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:0.12625,0.0602330267429352)
--(axis cs:0.24875,0.0602330267429352)
--(axis cs:0.24875,0.0830649882555008)
--(axis cs:0.12625,0.0830649882555008)
--(axis cs:0.12625,0.0602330267429352)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:0.75125,0.0758067294955254)
--(axis cs:0.87375,0.0758067294955254)
--(axis cs:0.87375,0.0996699519455433)
--(axis cs:0.75125,0.0996699519455433)
--(axis cs:0.75125,0.0758067294955254)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:0.87625,0.079554595053196)
--(axis cs:0.99875,0.079554595053196)
--(axis cs:0.99875,0.0991947613656521)
--(axis cs:0.87625,0.0991947613656521)
--(axis cs:0.87625,0.079554595053196)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:1.00125,0.0775218196213245)
--(axis cs:1.12375,0.0775218196213245)
--(axis cs:1.12375,0.0897022299468517)
--(axis cs:1.00125,0.0897022299468517)
--(axis cs:1.00125,0.0775218196213245)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:1.12625,0.074916660785675)
--(axis cs:1.24875,0.074916660785675)
--(axis cs:1.24875,0.0896243155002594)
--(axis cs:1.12625,0.0896243155002594)
--(axis cs:1.12625,0.074916660785675)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:1.75125,0.0887025520205498)
--(axis cs:1.87375,0.0887025520205498)
--(axis cs:1.87375,0.1082873493433)
--(axis cs:1.75125,0.1082873493433)
--(axis cs:1.75125,0.0887025520205498)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:1.87625,0.0917342640459538)
--(axis cs:1.99875,0.0917342640459538)
--(axis cs:1.99875,0.0999836251139641)
--(axis cs:1.87625,0.0999836251139641)
--(axis cs:1.87625,0.0917342640459538)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:2.00125,0.0843385830521584)
--(axis cs:2.12375,0.0843385830521584)
--(axis cs:2.12375,0.0947055108845234)
--(axis cs:2.00125,0.0947055108845234)
--(axis cs:2.00125,0.0843385830521584)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:2.12625,0.0825287774205208)
--(axis cs:2.24875,0.0825287774205208)
--(axis cs:2.24875,0.0923460982739925)
--(axis cs:2.12625,0.0923460982739925)
--(axis cs:2.12625,0.0825287774205208)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:2.75125,0.0887692533433437)
--(axis cs:2.87375,0.0887692533433437)
--(axis cs:2.87375,0.115494441241026)
--(axis cs:2.75125,0.115494441241026)
--(axis cs:2.75125,0.0887692533433437)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:2.87625,0.0920762903988361)
--(axis cs:2.99875,0.0920762903988361)
--(axis cs:2.99875,0.0999995954334736)
--(axis cs:2.87625,0.0999995954334736)
--(axis cs:2.87625,0.0920762903988361)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:3.00125,0.0845950543880463)
--(axis cs:3.12375,0.0845950543880463)
--(axis cs:3.12375,0.10362808406353)
--(axis cs:3.00125,0.10362808406353)
--(axis cs:3.00125,0.0845950543880463)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:3.12625,0.0823696814477444)
--(axis cs:3.24875,0.0823696814477444)
--(axis cs:3.24875,0.0918953977525234)
--(axis cs:3.12625,0.0918953977525234)
--(axis cs:3.12625,0.0823696814477444)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:3.75125,0.103524915874004)
--(axis cs:3.87375,0.103524915874004)
--(axis cs:3.87375,0.120568443089724)
--(axis cs:3.75125,0.120568443089724)
--(axis cs:3.75125,0.103524915874004)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:3.87625,0.0972135737538338)
--(axis cs:3.99875,0.0972135737538338)
--(axis cs:3.99875,0.10339330881834)
--(axis cs:3.87625,0.10339330881834)
--(axis cs:3.87625,0.0972135737538338)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:4.00125,0.0886640436947346)
--(axis cs:4.12375,0.0886640436947346)
--(axis cs:4.12375,0.110933043062687)
--(axis cs:4.00125,0.110933043062687)
--(axis cs:4.00125,0.0886640436947346)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:4.12625,0.0877574943006039)
--(axis cs:4.24875,0.0877574943006039)
--(axis cs:4.24875,0.0973460152745247)
--(axis cs:4.12625,0.0973460152745247)
--(axis cs:4.12625,0.0877574943006039)
--cycle;
\draw[draw=white!18.823529411764707!black,fill=color0,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color0,line width=0.30000000000000004pt};
% \addlegendentry{LA}

\draw[draw=white!18.823529411764707!black,fill=color1,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color1,line width=0.30000000000000004pt};
% \addlegendentry{+NC}

\draw[draw=white!18.823529411764707!black,fill=color2,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color2,line width=0.30000000000000004pt};
% \addlegendentry{+SL}

\draw[draw=white!18.823529411764707!black,fill=color3,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color3,line width=0.30000000000000004pt};
% \addlegendentry{+ML}

\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.1875 0.0596646536141634
-0.1875 0.0524732284247875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.1875 0.0850345715880394
-0.1875 0.114377520978451
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.218125 0.0524732284247875
-0.156875 0.0524732284247875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.218125 0.114377520978451
-0.156875 0.114377520978451
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.0625 0.0615599844604731
-0.0625 0.0535231605172157
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.0625 0.0916726030409336
-0.0625 0.099999763071537
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.093125 0.0535231605172157
-0.031875 0.0535231605172157
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.093125 0.099999763071537
-0.031875 0.099999763071537
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.0625 0.0655212812125683
0.0625 0.0551934130489826
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.0625 0.086556538939476
0.0625 0.0948016792535782
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.031875 0.0551934130489826
0.093125 0.0551934130489826
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.031875 0.0948016792535782
0.093125 0.0948016792535782
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.1875 0.0602330267429352
0.1875 0.0541138872504234
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.1875 0.0830649882555008
0.1875 0.0900037437677383
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.156875 0.0541138872504234
0.218125 0.0541138872504234
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.156875 0.0900037437677383
0.218125 0.0900037437677383
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.8125 0.0758067294955254
0.8125 0.0530942641198635
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.8125 0.0996699519455433
0.8125 0.116738170385361
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.781875 0.0530942641198635
0.843125 0.0530942641198635
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.781875 0.116738170385361
0.843125 0.116738170385361
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.9375 0.079554595053196
0.9375 0.0533394329249859
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.9375 0.0991947613656521
0.9375 0.100971214473248
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.906875 0.0533394329249859
0.968125 0.0533394329249859
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.906875 0.100971214473248
0.968125 0.100971214473248
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.0625 0.0775218196213245
1.0625 0.0621490739285946
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.0625 0.0897022299468517
1.0625 0.106525018811226
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.031875 0.0621490739285946
1.093125 0.0621490739285946
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.031875 0.106525018811226
1.093125 0.106525018811226
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
1.0625 0.0540388077497482
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.1875 0.074916660785675
1.1875 0.0543993413448334
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.1875 0.0896243155002594
1.1875 0.10027651488781
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.156875 0.0543993413448334
1.218125 0.0543993413448334
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.156875 0.10027651488781
1.218125 0.10027651488781
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.8125 0.0887025520205498
1.8125 0.0605184994637966
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.8125 0.1082873493433
1.8125 0.125252202153206
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.781875 0.0605184994637966
1.843125 0.0605184994637966
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.781875 0.125252202153206
1.843125 0.125252202153206
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
1.8125 0.0576120316982269
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.9375 0.0917342640459538
1.9375 0.0900708585977554
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.9375 0.0999836251139641
1.9375 0.109072268009186
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.906875 0.0900708585977554
1.968125 0.0900708585977554
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.906875 0.109072268009186
1.968125 0.109072268009186
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
1.9375 0.0610878989100456
1.9375 0.0640575811266899
1.9375 0.0691336542367935
1.9375 0.0765913054347038
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.0625 0.0843385830521584
2.0625 0.0732218250632286
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.0625 0.0947055108845234
2.0625 0.10265889018774
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.031875 0.0732218250632286
2.093125 0.0732218250632286
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.031875 0.10265889018774
2.093125 0.10265889018774
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
2.0625 0.0658692196011543
2.0625 0.0651676580309868
2.0625 0.117553651332855
2.0625 0.114002756774426
2.0625 0.116662047803402
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.1875 0.0825287774205208
2.1875 0.0709326937794685
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.1875 0.0923460982739925
2.1875 0.0979357585310936
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.156875 0.0709326937794685
2.218125 0.0709326937794685
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.156875 0.0979357585310936
2.218125 0.0979357585310936
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
2.1875 0.0582041144371033
2.1875 0.0601425394415855
2.1875 0.0676212832331657
2.1875 0.108496271073818
2.1875 0.107674464583397
2.1875 0.108714245259762
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.8125 0.0887692533433437
2.8125 0.058014765381813
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.8125 0.115494441241026
2.8125 0.127078533172607
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.781875 0.058014765381813
2.843125 0.058014765381813
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.781875 0.127078533172607
2.843125 0.127078533172607
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.9375 0.0920762903988361
2.9375 0.0811386778950691
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.9375 0.0999995954334736
2.9375 0.10874991863966
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.906875 0.0811386778950691
2.968125 0.0811386778950691
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.906875 0.10874991863966
2.968125 0.10874991863966
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
2.9375 0.0716706514358521
2.9375 0.0673055052757263
2.9375 0.113162785768509
2.9375 0.11348145455122
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.0625 0.0845950543880463
3.0625 0.0664942860603333
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.0625 0.10362808406353
3.0625 0.128091335296631
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.031875 0.0664942860603333
3.093125 0.0664942860603333
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.031875 0.128091335296631
3.093125 0.128091335296631
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.1875 0.0823696814477444
3.1875 0.078363299369812
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.1875 0.0918953977525234
3.1875 0.0935042202472687
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.156875 0.078363299369812
3.218125 0.078363299369812
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.156875 0.0935042202472687
3.218125 0.0935042202472687
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
3.1875 0.066130556166172
3.1875 0.0620530359447002
3.1875 0.1081547960639
3.1875 0.11301976442337
3.1875 0.108512803912163
3.1875 0.111150577664375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.8125 0.103524915874004
3.8125 0.0945395678281784
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.8125 0.120568443089724
3.8125 0.12924887239933
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.781875 0.0945395678281784
3.843125 0.0945395678281784
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.781875 0.12924887239933
3.843125 0.12924887239933
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
3.8125 0.0607016682624817
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.9375 0.0972135737538338
3.9375 0.0930275991559029
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.9375 0.10339330881834
3.9375 0.108864903450012
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.906875 0.0930275991559029
3.968125 0.0930275991559029
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.906875 0.108864903450012
3.968125 0.108864903450012
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
3.9375 0.0748704671859741
3.9375 0.114190354943275
3.9375 0.117945909500122
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.0625 0.0886640436947346
4.0625 0.0701764598488808
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.0625 0.110933043062687
4.0625 0.137014910578728
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.031875 0.0701764598488808
4.093125 0.0701764598488808
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.031875 0.137014910578728
4.093125 0.137014910578728
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.1875 0.0877574943006039
4.1875 0.0845083221793175
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.1875 0.0973460152745247
4.1875 0.106082811951637
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.156875 0.0845083221793175
4.218125 0.0845083221793175
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.156875 0.106082811951637
4.218125 0.106082811951637
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
4.1875 0.0664517804980278
4.1875 0.113126285374165
4.1875 0.1165826395154
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.24875 0.0762398317456245
-0.12625 0.0762398317456245
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.12375 0.0835807994008064
-0.00125 0.0835807994008064
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.00125 0.078381136059761
0.12375 0.078381136059761
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.12625 0.0762345120310783
0.24875 0.0762345120310783
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.75125 0.0909608826041222
0.87375 0.0909608826041222
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.87625 0.093642070889473
0.99875 0.093642070889473
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.00125 0.0864409655332565
1.12375 0.0864409655332565
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.12625 0.0858190730214119
1.24875 0.0858190730214119
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.75125 0.0946771800518036
1.87375 0.0946771800518036
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.87625 0.0973595529794693
1.99875 0.0973595529794693
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.00125 0.0896639823913574
2.12375 0.0896639823913574
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.12625 0.0890472084283829
2.24875 0.0890472084283829
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.75125 0.109463229775429
2.87375 0.109463229775429
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.87625 0.0999449193477631
2.99875 0.0999449193477631
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.00125 0.0899337977170944
3.12375 0.0899337977170944
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.12625 0.0899353995919228
3.24875 0.0899353995919228
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.75125 0.115925997495651
3.87375 0.115925997495651
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.87625 0.0999949723482132
3.99875 0.0999949723482132
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.00125 0.0900008603930473
4.12375 0.0900008603930473
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.12625 0.0899905934929848
4.24875 0.0899905934929848
};
\end{axis}

\end{tikzpicture}


==> figs/cifar10c_LA_ece.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color1}{rgb}{0.76421568627451,0.531862745098039,0.125980392156863}
\definecolor{color2}{rgb}{0.084313725490196,0.543137254901961,0.416666666666667}
\definecolor{color3}{rgb}{0.730882352941177,0.380882352941177,0.104411764705882}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=0.36\linewidth,
height=0.14\textheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel={Severity},
xmin=-0.5, xmax=4.5,
xtick style={draw=none},
xtick={0,1,2,3,4},
xticklabels={1,2,3,4,5},
y grid style={white!69.01960784313725!black},
title={ECE},
ymin=0, ymax=54.9941918427105,
ymajorgrids=true,
ytick style={draw=none}
]
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:-0.24875,18.0681419849926)
--(axis cs:-0.12625,18.0681419849926)
--(axis cs:-0.12625,29.091870142382)
--(axis cs:-0.24875,29.091870142382)
--(axis cs:-0.24875,18.0681419849926)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:-0.12375,18.5162103126781)
--(axis cs:-0.00125,18.5162103126781)
--(axis cs:-0.00125,30.3562310995766)
--(axis cs:-0.12375,30.3562310995766)
--(axis cs:-0.12375,18.5162103126781)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:0.00125,11.8300208938165)
--(axis cs:0.12375,11.8300208938165)
--(axis cs:0.12375,21.9139882580415)
--(axis cs:0.00125,21.9139882580415)
--(axis cs:0.00125,11.8300208938165)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:0.12625,14.1824081027732)
--(axis cs:0.24875,14.1824081027732)
--(axis cs:0.24875,20.5396631599923)
--(axis cs:0.12625,20.5396631599923)
--(axis cs:0.12625,14.1824081027732)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:0.75125,24.9453409097338)
--(axis cs:0.87375,24.9453409097338)
--(axis cs:0.87375,35.7752311324682)
--(axis cs:0.75125,35.7752311324682)
--(axis cs:0.75125,24.9453409097338)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:0.87625,19.9045217207906)
--(axis cs:0.99875,19.9045217207906)
--(axis cs:0.99875,31.0313309633527)
--(axis cs:0.87625,31.0313309633527)
--(axis cs:0.87625,19.9045217207906)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:1.00125,7.41819565852077)
--(axis cs:1.12375,7.41819565852077)
--(axis cs:1.12375,26.599376075205)
--(axis cs:1.00125,26.599376075205)
--(axis cs:1.00125,7.41819565852077)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:1.12625,10.8774873456512)
--(axis cs:1.24875,10.8774873456512)
--(axis cs:1.24875,23.3556682980264)
--(axis cs:1.12625,23.3556682980264)
--(axis cs:1.12625,10.8774873456512)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:1.75125,29.1830051710627)
--(axis cs:1.87375,29.1830051710627)
--(axis cs:1.87375,40.3428804969562)
--(axis cs:1.75125,40.3428804969562)
--(axis cs:1.75125,29.1830051710627)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:1.87625,20.5177343568633)
--(axis cs:1.99875,20.5177343568633)
--(axis cs:1.99875,30.758380697536)
--(axis cs:1.87625,30.758380697536)
--(axis cs:1.87625,20.5177343568633)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:2.00125,6.17971574722618)
--(axis cs:2.12375,6.17971574722618)
--(axis cs:2.12375,31.7494850518969)
--(axis cs:2.00125,31.7494850518969)
--(axis cs:2.00125,6.17971574722618)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:2.12625,8.18892192418568)
--(axis cs:2.24875,8.18892192418568)
--(axis cs:2.24875,28.5325813464616)
--(axis cs:2.12625,28.5325813464616)
--(axis cs:2.12625,8.18892192418568)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:2.75125,30.5595406828719)
--(axis cs:2.87375,30.5595406828719)
--(axis cs:2.87375,43.3289416215259)
--(axis cs:2.75125,43.3289416215259)
--(axis cs:2.75125,30.5595406828719)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:2.87625,17.5480151033181)
--(axis cs:2.99875,17.5480151033181)
--(axis cs:2.99875,30.0537905957465)
--(axis cs:2.87625,30.0537905957465)
--(axis cs:2.87625,17.5480151033181)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:3.00125,3.37255676647968)
--(axis cs:3.12375,3.37255676647968)
--(axis cs:3.12375,35.8300055765989)
--(axis cs:3.00125,35.8300055765989)
--(axis cs:3.00125,3.37255676647968)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:3.12625,4.11186870359583)
--(axis cs:3.24875,4.11186870359583)
--(axis cs:3.24875,23.3935828261902)
--(axis cs:3.12625,23.3935828261902)
--(axis cs:3.12625,4.11186870359583)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:3.75125,36.7179200949515)
--(axis cs:3.87375,36.7179200949515)
--(axis cs:3.87375,46.38060486917)
--(axis cs:3.75125,46.38060486917)
--(axis cs:3.75125,36.7179200949515)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:3.87625,13.1667646752274)
--(axis cs:3.99875,13.1667646752274)
--(axis cs:3.99875,27.4006328288615)
--(axis cs:3.87625,27.4006328288615)
--(axis cs:3.87625,13.1667646752274)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:4.00125,1.1239057712505)
--(axis cs:4.12375,1.1239057712505)
--(axis cs:4.12375,35.6125215297201)
--(axis cs:4.00125,35.6125215297201)
--(axis cs:4.00125,1.1239057712505)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:4.12625,2.34060244575143)
--(axis cs:4.24875,2.34060244575143)
--(axis cs:4.24875,23.4680460803969)
--(axis cs:4.12625,23.4680460803969)
--(axis cs:4.12625,2.34060244575143)
--cycle;
\draw[draw=white!18.823529411764707!black,fill=color0,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color0,line width=0.30000000000000004pt};
% \addlegendentry{LA}

\draw[draw=white!18.823529411764707!black,fill=color1,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color1,line width=0.30000000000000004pt};
% \addlegendentry{LA-NC}

\draw[draw=white!18.823529411764707!black,fill=color2,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color2,line width=0.30000000000000004pt};
% \addlegendentry{LA-SL}

\draw[draw=white!18.823529411764707!black,fill=color3,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color3,line width=0.30000000000000004pt};
% \addlegendentry{LA-ML}

\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.1875 18.0681419849926
-0.1875 14.8429684469565
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.1875 29.091870142382
-0.1875 42.4599948552266
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.218125 14.8429684469565
-0.156875 14.8429684469565
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.218125 42.4599948552266
-0.156875 42.4599948552266
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.0625 18.5162103126781
-0.0625 10.1797175675617
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.0625 30.3562310995766
-0.0625 34.7095531301159
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.093125 10.1797175675617
-0.031875 10.1797175675617
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.093125 34.7095531301159
-0.031875 34.7095531301159
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.0625 11.8300208938165
0.0625 0.35699728935957
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.0625 21.9139882580415
0.0625 32.8976249863115
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.031875 0.35699728935957
0.093125 0.35699728935957
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.031875 32.8976249863115
0.093125 32.8976249863115
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.1875 14.1824081027732
0.1875 8.66711727228929
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.1875 20.5396631599923
0.1875 29.2481081220204
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.156875 8.66711727228929
0.218125 8.66711727228929
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.156875 29.2481081220204
0.218125 29.2481081220204
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
0.1875 1.0239468562603
0.1875 31.6940872165711
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.8125 24.9453409097338
0.8125 15.003030929985
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.8125 35.7752311324682
0.8125 43.899083051383
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.781875 15.003030929985
0.843125 15.003030929985
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.781875 43.899083051383
0.843125 43.899083051383
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.9375 19.9045217207906
0.9375 11.4195854108874
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.9375 31.0313309633527
0.9375 33.8671763633713
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.906875 11.4195854108874
0.968125 11.4195854108874
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.906875 33.8671763633713
0.968125 33.8671763633713
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.0625 7.41819565852077
1.0625 0.327807803153992
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.0625 26.599376075205
1.0625 37.4554882848557
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.031875 0.327807803153992
1.093125 0.327807803153992
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.031875 37.4554882848557
1.093125 37.4554882848557
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.1875 10.8774873456512
1.1875 0.796490095406771
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.1875 23.3556682980264
1.1875 36.4860336535315
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.156875 0.796490095406771
1.218125 0.796490095406771
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.156875 36.4860336535315
1.218125 36.4860336535315
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.8125 29.1830051710627
1.8125 16.9635281660116
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.8125 40.3428804969562
1.8125 49.296779607741
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.781875 16.9635281660116
1.843125 16.9635281660116
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.781875 49.296779607741
1.843125 49.296779607741
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.9375 20.5177343568633
1.9375 12.459268634474
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.9375 30.758380697536
1.9375 36.7266876352675
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.906875 12.459268634474
1.968125 12.459268634474
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.906875 36.7266876352675
1.968125 36.7266876352675
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.0625 6.17971574722618
2.0625 0.118779908716678
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.0625 31.7494850518969
2.0625 43.1451745131147
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.031875 0.118779908716678
2.093125 0.118779908716678
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.031875 43.1451745131147
2.093125 43.1451745131147
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.1875 8.18892192418568
2.1875 0.313154808606668
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.1875 28.5325813464616
2.1875 39.0650182072525
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.156875 0.313154808606668
2.218125 0.313154808606668
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.156875 39.0650182072525
2.218125 39.0650182072525
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.8125 30.5595406828719
2.8125 17.6634200219653
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.8125 43.3289416215259
2.8125 50.5991041237914
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.781875 17.6634200219653
2.843125 17.6634200219653
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.781875 50.5991041237914
2.843125 50.5991041237914
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.9375 17.5480151033181
2.9375 10.1297331667601
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.9375 30.0537905957465
2.9375 37.2940349548612
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.906875 10.1297331667601
2.968125 10.1297331667601
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.906875 37.2940349548612
2.968125 37.2940349548612
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.0625 3.37255676647968
3.0625 0.049144717156887
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.0625 35.8300055765989
3.0625 48.5997093690408
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.031875 0.049144717156887
3.093125 0.049144717156887
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.031875 48.5997093690408
3.093125 48.5997093690408
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.1875 4.11186870359583
3.1875 0.90512188911438
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.1875 23.3935828261902
3.1875 41.571305411576
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.156875 0.90512188911438
3.218125 0.90512188911438
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.156875 41.571305411576
3.218125 41.571305411576
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.8125 36.7179200949515
3.8125 32.1596888541903
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.8125 46.38060486917
3.8125 52.3758222967864
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.781875 32.1596888541903
3.843125 32.1596888541903
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.781875 52.3758222967864
3.843125 52.3758222967864
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
3.8125 18.3533575805465
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.9375 13.1667646752274
3.9375 10.1395451110863
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.9375 27.4006328288615
3.9375 38.2468630948171
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.906875 10.1395451110863
3.968125 10.1395451110863
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.906875 38.2468630948171
3.968125 38.2468630948171
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.0625 1.1239057712505
4.0625 0.00843137830495845
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.0625 35.6125215297201
4.0625 51.708974308185
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.031875 0.00843137830495845
4.093125 0.00843137830495845
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.031875 51.708974308185
4.093125 51.708974308185
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.1875 2.34060244575143
4.1875 0.511239210218191
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.1875 23.4680460803969
4.1875 42.3451499910752
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.156875 0.511239210218191
4.218125 0.511239210218191
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.156875 42.3451499910752
4.218125 42.3451499910752
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.24875 25.3086282169709
-0.12625 25.3086282169709
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.12375 25.8673471065879
-0.00125 25.8673471065879
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.00125 18.6445007203826
0.12375 18.6445007203826
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.12625 16.337445011677
0.24875 16.337445011677
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.75125 31.3353790221493
0.87375 31.3353790221493
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.87625 26.1622102170158
0.99875 26.1622102170158
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.00125 18.4558077446167
1.12375 18.4558077446167
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.12625 15.0633065952617
1.24875 15.0633065952617
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.75125 34.3343920980191
1.87375 34.3343920980191
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.87625 24.9101462058766
1.99875 24.9101462058766
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.00125 16.1531386934186
2.12375 16.1531386934186
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.12625 14.5336616789316
2.24875 14.5336616789316
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.75125 40.5303386485619
2.87375 40.5303386485619
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.87625 22.8023638878118
2.99875 22.8023638878118
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.00125 16.7201741073702
3.12375 16.7201741073702
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.12625 14.2280709724096
3.24875 14.2280709724096
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.75125 42.0371283121183
3.87375 42.0371283121183
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.87625 22.063034227378
3.99875 22.063034227378
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.00125 15.3067298429492
4.12375 15.3067298429492
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.12625 11.6424588298666
4.24875 11.6424588298666
};
\end{axis}

\end{tikzpicture}


==> figs/cifar10c_LA_loglik.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color1}{rgb}{0.76421568627451,0.531862745098039,0.125980392156863}
\definecolor{color2}{rgb}{0.084313725490196,0.543137254901961,0.416666666666667}
\definecolor{color3}{rgb}{0.730882352941177,0.380882352941177,0.104411764705882}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=0.36\linewidth,
height=0.14\textheight,
legend cell align={left},
legend style={nodes={scale=0.7, transform shape}, fill opacity=1, draw opacity=1, text opacity=1, at={(-0.5,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel={Severity},
xmin=-0.5, xmax=4.5,
xtick style={draw=none},
xtick={0,1,2,3,4},
xticklabels={1,2,3,4,5},
y grid style={white!69.01960784313725!black},
title={NLL},
ymin=1.02204661132813, ymax=5.19384967773437,
ymajorgrids=true,
ytick style={draw=none}
]
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:-0.24875,1.39840830078125)
--(axis cs:-0.12625,1.39840830078125)
--(axis cs:-0.12625,2.37253818359375)
--(axis cs:-0.24875,2.37253818359375)
--(axis cs:-0.24875,1.39840830078125)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:-0.12375,1.47628461914063)
--(axis cs:-0.00125,1.47628461914063)
--(axis cs:-0.00125,2.0718486328125)
--(axis cs:-0.12375,2.0718486328125)
--(axis cs:-0.12375,1.47628461914063)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:0.00125,1.7001634765625)
--(axis cs:0.12375,1.7001634765625)
--(axis cs:0.12375,2.19640927734375)
--(axis cs:0.00125,2.19640927734375)
--(axis cs:0.00125,1.7001634765625)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:0.12625,1.4925037109375)
--(axis cs:0.24875,1.4925037109375)
--(axis cs:0.24875,2.1668193359375)
--(axis cs:0.12625,2.1668193359375)
--(axis cs:0.12625,1.4925037109375)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:0.75125,1.93110712890625)
--(axis cs:0.87375,1.93110712890625)
--(axis cs:0.87375,2.90734677734375)
--(axis cs:0.75125,2.90734677734375)
--(axis cs:0.75125,1.93110712890625)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:0.87625,1.84647509765625)
--(axis cs:0.99875,1.84647509765625)
--(axis cs:0.99875,2.33725712890625)
--(axis cs:0.87625,2.33725712890625)
--(axis cs:0.87625,1.84647509765625)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:1.00125,1.98585234375)
--(axis cs:1.12375,1.98585234375)
--(axis cs:1.12375,2.31567841796875)
--(axis cs:1.00125,2.31567841796875)
--(axis cs:1.00125,1.98585234375)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:1.12625,1.87874248046875)
--(axis cs:1.24875,1.87874248046875)
--(axis cs:1.24875,2.28938701171875)
--(axis cs:1.12625,2.28938701171875)
--(axis cs:1.12625,1.87874248046875)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:1.75125,2.37778876953125)
--(axis cs:1.87375,2.37778876953125)
--(axis cs:1.87375,3.38281484375)
--(axis cs:1.75125,3.38281484375)
--(axis cs:1.75125,2.37778876953125)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:1.87625,2.01129482421875)
--(axis cs:1.99875,2.01129482421875)
--(axis cs:1.99875,2.6535361328125)
--(axis cs:1.87625,2.6535361328125)
--(axis cs:1.87625,2.01129482421875)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:2.00125,2.15903466796875)
--(axis cs:2.12375,2.15903466796875)
--(axis cs:2.12375,2.5389158203125)
--(axis cs:2.00125,2.5389158203125)
--(axis cs:2.00125,2.15903466796875)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:2.12625,2.07234091796875)
--(axis cs:2.24875,2.07234091796875)
--(axis cs:2.24875,2.4416373046875)
--(axis cs:2.12625,2.4416373046875)
--(axis cs:2.12625,2.07234091796875)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:2.75125,2.50120322265625)
--(axis cs:2.87375,2.50120322265625)
--(axis cs:2.87375,3.7487263671875)
--(axis cs:2.75125,3.7487263671875)
--(axis cs:2.75125,2.50120322265625)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:2.87625,2.0563125)
--(axis cs:2.99875,2.0563125)
--(axis cs:2.99875,3.02241083984375)
--(axis cs:2.87625,3.02241083984375)
--(axis cs:2.87625,2.0563125)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:3.00125,2.1680986328125)
--(axis cs:3.12375,2.1680986328125)
--(axis cs:3.12375,2.80050576171875)
--(axis cs:3.00125,2.80050576171875)
--(axis cs:3.00125,2.1680986328125)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:3.12625,2.06866591796875)
--(axis cs:3.24875,2.06866591796875)
--(axis cs:3.24875,2.36558916015625)
--(axis cs:3.12625,2.36558916015625)
--(axis cs:3.12625,2.06866591796875)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:3.75125,2.988657421875)
--(axis cs:3.87375,2.988657421875)
--(axis cs:3.87375,4.0090322265625)
--(axis cs:3.75125,4.0090322265625)
--(axis cs:3.75125,2.988657421875)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:3.87625,2.349698046875)
--(axis cs:3.99875,2.349698046875)
--(axis cs:3.99875,3.19602529296875)
--(axis cs:3.87625,3.19602529296875)
--(axis cs:3.87625,2.349698046875)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:4.00125,2.2660873046875)
--(axis cs:4.12375,2.2660873046875)
--(axis cs:4.12375,2.98586962890625)
--(axis cs:4.00125,2.98586962890625)
--(axis cs:4.00125,2.2660873046875)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:4.12625,2.22649560546875)
--(axis cs:4.24875,2.22649560546875)
--(axis cs:4.24875,2.53689072265625)
--(axis cs:4.12625,2.53689072265625)
--(axis cs:4.12625,2.22649560546875)
--cycle;
\draw[draw=white!18.823529411764707!black,fill=color0,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color0,line width=0.30000000000000004pt};
\addlegendentry{LA}

\draw[draw=white!18.823529411764707!black,fill=color1,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color1,line width=0.30000000000000004pt};
\addlegendentry{+NC}

\draw[draw=white!18.823529411764707!black,fill=color2,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color2,line width=0.30000000000000004pt};
\addlegendentry{+SL}

\draw[draw=white!18.823529411764707!black,fill=color3,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color3,line width=0.30000000000000004pt};
\addlegendentry{+ML}

\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.1875 1.39840830078125
-0.1875 1.2116740234375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.1875 2.37253818359375
-0.1875 3.1621609375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.218125 1.2116740234375
-0.156875 1.2116740234375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.218125 3.1621609375
-0.156875 3.1621609375
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
-0.1875 3.908296875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.0625 1.47628461914063
-0.0625 1.24963828125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.0625 2.0718486328125
-0.0625 2.637468359375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.093125 1.24963828125
-0.031875 1.24963828125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.093125 2.637468359375
-0.031875 2.637468359375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.0625 1.7001634765625
0.0625 1.419496484375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.0625 2.19640927734375
0.0625 2.59109609375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.031875 1.419496484375
0.093125 1.419496484375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.031875 2.59109609375
0.093125 2.59109609375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.1875 1.4925037109375
0.1875 1.32395751953125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.1875 2.1668193359375
0.1875 2.41419921875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.156875 1.32395751953125
0.218125 1.32395751953125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.156875 2.41419921875
0.218125 2.41419921875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.8125 1.93110712890625
0.8125 1.2293265625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.8125 2.90734677734375
0.8125 4.042215234375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.781875 1.2293265625
0.843125 1.2293265625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.781875 4.042215234375
0.843125 4.042215234375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.9375 1.84647509765625
0.9375 1.25293359375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.9375 2.33725712890625
0.9375 3.02933984375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.906875 1.25293359375
0.968125 1.25293359375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.906875 3.02933984375
0.968125 3.02933984375
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
0.9375 3.07666484375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.0625 1.98585234375
1.0625 1.58360224609375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.0625 2.31567841796875
1.0625 2.697305859375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.031875 1.58360224609375
1.093125 1.58360224609375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.031875 2.697305859375
1.093125 2.697305859375
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
1.0625 1.39180009765625
1.0625 3.04773515625
1.0625 3.001200390625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.1875 1.87874248046875
1.1875 1.31961083984375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.1875 2.28938701171875
1.1875 2.8517298828125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.156875 1.31961083984375
1.218125 1.31961083984375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.156875 2.8517298828125
1.218125 2.8517298828125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.8125 2.37778876953125
1.8125 1.36933017578125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.8125 3.38281484375
1.8125 4.53956328125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.781875 1.36933017578125
1.843125 1.36933017578125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.781875 4.53956328125
1.843125 4.53956328125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.9375 2.01129482421875
1.9375 1.40146416015625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.9375 2.6535361328125
1.9375 3.571329296875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.906875 1.40146416015625
1.968125 1.40146416015625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.906875 3.571329296875
1.968125 3.571329296875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.0625 2.15903466796875
2.0625 1.66507734375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.0625 2.5389158203125
2.0625 2.8722203125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.031875 1.66507734375
2.093125 1.66507734375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.031875 2.8722203125
2.093125 2.8722203125
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
2.0625 3.467498046875
2.0625 3.28976640625
2.0625 3.36789140625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.1875 2.07234091796875
2.1875 1.6072955078125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.1875 2.4416373046875
2.1875 2.7250337890625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.156875 1.6072955078125
2.218125 1.6072955078125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.156875 2.7250337890625
2.218125 2.7250337890625
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
2.1875 1.38083154296875
2.1875 1.4573130859375
2.1875 3.273995703125
2.1875 3.1295984375
2.1875 3.1241521484375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.8125 2.50120322265625
2.8125 1.392238671875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.8125 3.7487263671875
2.8125 4.604503125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.781875 1.392238671875
2.843125 1.392238671875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.781875 4.604503125
2.843125 4.604503125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.9375 2.0563125
2.9375 1.438405078125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.9375 3.02241083984375
2.9375 4.342458984375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.906875 1.438405078125
2.968125 1.438405078125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.906875 4.342458984375
2.968125 4.342458984375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.0625 2.1680986328125
3.0625 1.699602734375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.0625 2.80050576171875
3.0625 3.593271484375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.031875 1.699602734375
3.093125 1.699602734375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.031875 3.593271484375
3.093125 3.593271484375
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
3.0625 3.77088046875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.1875 2.06866591796875
3.1875 1.8969060546875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.1875 2.36558916015625
3.1875 2.4283919921875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.156875 1.8969060546875
3.218125 1.8969060546875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.156875 2.4283919921875
3.218125 2.4283919921875
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
3.1875 1.56466962890625
3.1875 1.4963857421875
3.1875 3.2570623046875
3.1875 3.34777109375
3.1875 3.145332421875
3.1875 3.2268740234375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.8125 2.988657421875
3.8125 1.4698212890625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.8125 4.0090322265625
3.8125 4.777740625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.781875 1.4698212890625
3.843125 1.4698212890625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.781875 4.777740625
3.843125 4.777740625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.9375 2.349698046875
3.9375 1.520194921875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.9375 3.19602529296875
3.9375 4.23885625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.906875 1.520194921875
3.968125 1.520194921875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.906875 4.23885625
3.968125 4.23885625
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
3.9375 4.492784765625
3.9375 5.004222265625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.0625 2.2660873046875
4.0625 1.76823671875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.0625 2.98586962890625
4.0625 4.062965625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.031875 1.76823671875
4.093125 1.76823671875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.031875 4.062965625
4.093125 4.062965625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.1875 2.22649560546875
4.1875 2.074891796875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.1875 2.53689072265625
4.1875 2.9449380859375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.156875 2.074891796875
4.218125 2.074891796875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.156875 2.9449380859375
4.218125 2.9449380859375
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
4.1875 1.59654228515625
4.1875 3.438076171875
4.1875 3.49973203125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.24875 1.931809375
-0.12625 1.931809375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.12375 1.7977224609375
-0.00125 1.7977224609375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.00125 1.9918884765625
0.12375 1.9918884765625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.12625 1.883119140625
0.24875 1.883119140625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.75125 2.44359921875
0.87375 2.44359921875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.87625 2.136609765625
0.99875 2.136609765625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.00125 2.192706640625
1.12375 2.192706640625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.12625 2.19486953125
1.24875 2.19486953125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.75125 2.6430685546875
1.87375 2.6430685546875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.87625 2.3650388671875
1.99875 2.3650388671875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.00125 2.291069921875
2.12375 2.291069921875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.12625 2.2674796875
2.24875 2.2674796875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.75125 3.30858125
2.87375 3.30858125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.87625 2.4390716796875
2.99875 2.4390716796875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.00125 2.3008134765625
3.12375 2.3008134765625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.12625 2.2958740234375
3.24875 2.2958740234375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.75125 3.72446953125
3.87375 3.72446953125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.87625 2.727373828125
3.99875 2.727373828125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.00125 2.302591015625
4.12375 2.302591015625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.12625 2.3021177734375
4.24875 2.3021177734375
};
\end{axis}

\end{tikzpicture}


==> figs/cifar10c_LA_mmc.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color1}{rgb}{0.76421568627451,0.531862745098039,0.125980392156863}
\definecolor{color2}{rgb}{0.084313725490196,0.543137254901961,0.416666666666667}
\definecolor{color3}{rgb}{0.730882352941177,0.380882352941177,0.104411764705882}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=0.33 \linewidth,
height=0.13\textheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.5)}, anchor=center, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel={Severity},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={1,2,3,4,5},
y grid style={white!69.01960784313725!black},
title={MMC},
ymin=-4.07429214985086, ymax=104,
ytick style={color=black}
]
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:-0.24875,68.7207877635956)
--(axis cs:-0.12625,68.7207877635956)
--(axis cs:-0.12625,75.5072742700577)
--(axis cs:-0.24875,75.5072742700577)
--(axis cs:-0.24875,68.7207877635956)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:-0.12375,15.3813540935516)
--(axis cs:-0.00125,15.3813540935516)
--(axis cs:-0.00125,71.1597949266434)
--(axis cs:-0.12375,71.1597949266434)
--(axis cs:-0.12375,15.3813540935516)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:0.00125,38.8510018587112)
--(axis cs:0.12375,38.8510018587112)
--(axis cs:0.12375,77.3756474256516)
--(axis cs:0.00125,77.3756474256516)
--(axis cs:0.00125,38.8510018587112)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:0.12625,32.182577252388)
--(axis cs:0.24875,32.182577252388)
--(axis cs:0.24875,77.0293384790421)
--(axis cs:0.12625,77.0293384790421)
--(axis cs:0.12625,32.182577252388)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:0.75125,66.7340219020844)
--(axis cs:0.87375,66.7340219020844)
--(axis cs:0.87375,72.2495019435883)
--(axis cs:0.75125,72.2495019435883)
--(axis cs:0.75125,66.7340219020844)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:0.87625,2.6636054739356)
--(axis cs:0.99875,2.6636054739356)
--(axis cs:0.99875,66.312700510025)
--(axis cs:0.87625,66.312700510025)
--(axis cs:0.87625,2.6636054739356)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:1.00125,19.8038429021835)
--(axis cs:1.12375,19.8038429021835)
--(axis cs:1.12375,75.1998424530029)
--(axis cs:1.00125,75.1998424530029)
--(axis cs:1.00125,19.8038429021835)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:1.12625,15.8060029149055)
--(axis cs:1.24875,15.8060029149055)
--(axis cs:1.24875,73.2933312654495)
--(axis cs:1.12625,73.2933312654495)
--(axis cs:1.12625,15.8060029149055)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:1.75125,64.2870157957077)
--(axis cs:1.87375,64.2870157957077)
--(axis cs:1.87375,69.529664516449)
--(axis cs:1.75125,69.529664516449)
--(axis cs:1.75125,64.2870157957077)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:1.87625,1.29962352802977)
--(axis cs:1.99875,1.29962352802977)
--(axis cs:1.99875,60.5289578437805)
--(axis cs:1.87625,60.5289578437805)
--(axis cs:1.87625,1.29962352802977)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:2.00125,16.0371646285057)
--(axis cs:2.12375,16.0371646285057)
--(axis cs:2.12375,73.5923022031784)
--(axis cs:2.00125,73.5923022031784)
--(axis cs:2.00125,16.0371646285057)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:2.12625,13.2223859429359)
--(axis cs:2.24875,13.2223859429359)
--(axis cs:2.24875,69.1091477870941)
--(axis cs:2.12625,69.1091477870941)
--(axis cs:2.12625,13.2223859429359)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:2.75125,62.4761074781418)
--(axis cs:2.87375,62.4761074781418)
--(axis cs:2.87375,69.9086666107178)
--(axis cs:2.75125,69.9086666107178)
--(axis cs:2.75125,62.4761074781418)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:2.87625,0.06454233371187)
--(axis cs:2.99875,0.06454233371187)
--(axis cs:2.99875,52.9668658971786)
--(axis cs:2.87625,52.9668658971786)
--(axis cs:2.87625,0.06454233371187)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:3.00125,13.6820815503597)
--(axis cs:3.12375,13.6820815503597)
--(axis cs:3.12375,71.5046793222427)
--(axis cs:3.00125,71.5046793222427)
--(axis cs:3.00125,13.6820815503597)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:3.12625,10.8424577862024)
--(axis cs:3.24875,10.8424577862024)
--(axis cs:3.24875,65.3743386268616)
--(axis cs:3.12625,65.3743386268616)
--(axis cs:3.12625,10.8424577862024)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:3.75125,61.3983362913132)
--(axis cs:3.87375,61.3983362913132)
--(axis cs:3.87375,68.4779733419418)
--(axis cs:3.75125,68.4779733419418)
--(axis cs:3.75125,61.3983362913132)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:3.87625,0.00823532518552383)
--(axis cs:3.99875,0.00823532518552383)
--(axis cs:3.99875,34.3134433031082)
--(axis cs:3.87625,34.3134433031082)
--(axis cs:3.87625,0.00823532518552383)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:4.00125,10.4775354266167)
--(axis cs:4.12375,10.4775354266167)
--(axis cs:4.12375,59.8572999238968)
--(axis cs:4.00125,59.8572999238968)
--(axis cs:4.00125,10.4775354266167)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:4.12625,10.2687615901232)
--(axis cs:4.24875,10.2687615901232)
--(axis cs:4.24875,44.6105271577835)
--(axis cs:4.12625,44.6105271577835)
--(axis cs:4.12625,10.2687615901232)
--cycle;
\draw[draw=white!18.823529411764707!black,fill=color0,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color0,line width=0.30000000000000004pt};
% \addlegendentry{LA}

\draw[draw=white!18.823529411764707!black,fill=color1,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color1,line width=0.30000000000000004pt};
% \addlegendentry{LA-NC}

\draw[draw=white!18.823529411764707!black,fill=color2,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color2,line width=0.30000000000000004pt};
% \addlegendentry{LA-SL}

\draw[draw=white!18.823529411764707!black,fill=color3,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color3,line width=0.30000000000000004pt};
% \addlegendentry{LA-ML}

\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.1875 68.7207877635956
-0.1875 62.1131420135498
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.1875 75.5072742700577
-0.1875 78.1371653079987
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.218125 62.1131420135498
-0.156875 62.1131420135498
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.218125 78.1371653079987
-0.156875 78.1371653079987
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.0625 15.3813540935516
-0.0625 0.000282432438325486
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.0625 71.1597949266434
-0.0625 76.7680168151855
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.093125 0.000282432438325486
-0.031875 0.000282432438325486
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.093125 76.7680168151855
-0.031875 76.7680168151855
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.0625 38.8510018587112
0.0625 10.2030031383038
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.0625 77.3756474256516
0.0625 81.4089834690094
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.031875 10.2030031383038
0.093125 10.2030031383038
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.031875 81.4089834690094
0.093125 81.4089834690094
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.1875 32.182577252388
0.1875 10.1439468562603
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.1875 77.0293384790421
0.1875 81.1100661754608
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.156875 10.1439468562603
0.218125 10.1439468562603
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.156875 81.1100661754608
0.218125 81.1100661754608
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.8125 66.7340219020844
0.8125 61.99671626091
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.8125 72.2495019435883
0.8125 78.846287727356
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.781875 61.99671626091
0.843125 61.99671626091
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.781875 78.846287727356
0.843125 78.846287727356
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.9375 2.6636054739356
0.9375 0.000414589112551766
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.9375 66.312700510025
0.9375 77.2229373455048
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.906875 0.000414589112551766
0.968125 0.000414589112551766
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.906875 77.2229373455048
0.968125 77.2229373455048
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.0625 19.8038429021835
1.0625 10.2048389613628
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.0625 75.1998424530029
1.0625 81.4914464950562
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.031875 10.2048389613628
1.093125 10.2048389613628
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.031875 81.4914464950562
1.093125 81.4914464950562
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.1875 15.8060029149055
1.1875 10.1464904844761
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.1875 73.2933312654495
1.1875 80.6600213050842
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.156875 10.1464904844761
1.218125 10.1464904844761
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.156875 80.6600213050842
1.218125 80.6600213050842
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.8125 64.2870157957077
1.8125 61.3864183425903
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.8125 69.529664516449
1.8125 75.478059053421
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.781875 61.3864183425903
1.843125 61.3864183425903
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.781875 75.478059053421
1.843125 75.478059053421
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.9375 1.29962352802977
1.9375 0.000731365526007721
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.9375 60.5289578437805
1.9375 69.4393396377563
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.906875 0.000731365526007721
1.968125 0.000731365526007721
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.906875 69.4393396377563
1.968125 69.4393396377563
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.0625 16.0371646285057
2.0625 10.1996175944805
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.0625 73.5923022031784
2.0625 77.7906596660614
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.031875 10.1996175944805
2.093125 10.1996175944805
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.031875 77.7906596660614
2.093125 77.7906596660614
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.1875 13.2223859429359
2.1875 10.1583667099476
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.1875 69.1091477870941
2.1875 75.5967080593109
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.156875 10.1583667099476
2.218125 10.1583667099476
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.156875 75.5967080593109
2.218125 75.5967080593109
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.8125 62.4761074781418
2.8125 60.5708539485931
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.8125 69.9086666107178
2.8125 75.0129282474518
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.781875 60.5708539485931
2.843125 60.5708539485931
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.781875 75.0129282474518
2.843125 75.0129282474518
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.9375 0.06454233371187
2.9375 0.000266833239948028
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.9375 52.9668658971786
2.9375 62.3930990695953
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.906875 0.000266833239948028
2.968125 0.000266833239948028
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.906875 62.3930990695953
2.968125 62.3930990695953
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.0625 13.6820815503597
3.0625 10.2011695504189
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.0625 71.5046793222427
3.0625 73.776775598526
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.031875 10.2011695504189
3.093125 10.2011695504189
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.031875 73.776775598526
3.093125 73.776775598526
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.1875 10.8424577862024
3.1875 10.1449392735958
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.1875 65.3743386268616
3.1875 67.3206925392151
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.156875 10.1449392735958
3.218125 10.1449392735958
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.156875 67.3206925392151
3.218125 67.3206925392151
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.8125 61.3983362913132
3.8125 59.119325876236
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.8125 68.4779733419418
3.8125 73.5387206077576
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.781875 59.119325876236
3.843125 59.119325876236
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.781875 73.5387206077576
3.843125 73.5387206077576
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
3.8125 49.2007911205292
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.9375 0.00823532518552383
3.9375 0.000454888913736795
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.9375 34.3134433031082
3.9375 58.2622945308685
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.906875 0.000454888913736795
3.968125 0.000454888913736795
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.906875 58.2622945308685
3.968125 58.2622945308685
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.0625 10.4775354266167
4.0625 10.1997099816799
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.0625 59.8572999238968
4.0625 72.7076590061188
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.031875 10.1997099816799
4.093125 10.1997099816799
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.031875 72.7076590061188
4.093125 72.7076590061188
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.1875 10.2687615901232
4.1875 10.1469911634922
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.1875 44.6105271577835
4.1875 64.4411444664001
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.156875 10.1469911634922
4.218125 10.1469911634922
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.156875 64.4411444664001
4.218125 64.4411444664001
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.24875 72.7203130722046
-0.12625 72.7203130722046
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.12375 46.9621181488037
-0.00125 46.9621181488037
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.00125 68.3252513408661
0.12375 68.3252513408661
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.12625 62.375396490097
0.24875 62.375396490097
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.75125 68.7019526958466
0.87375 68.7019526958466
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.87625 27.5552064180374
0.99875 27.5552064180374
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.00125 53.3933877944946
1.12375 53.3933877944946
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.12625 43.7635213136673
1.24875 43.7635213136673
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.75125 68.2922184467316
1.87375 68.2922184467316
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.87625 26.381653547287
1.99875 26.381653547287
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.00125 50.7041931152344
2.12375 50.7041931152344
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.12625 42.7762895822525
2.24875 42.7762895822525
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.75125 66.0063862800598
2.87375 66.0063862800598
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.87625 20.9174603223801
2.99875 20.9174603223801
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.00125 49.3943005800247
3.12375 49.3943005800247
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.12625 38.7742161750793
3.24875 38.7742161750793
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.75125 64.3135607242584
3.87375 64.3135607242584
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.87625 14.0650108456612
3.99875 14.0650108456612
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.00125 40.6033247709274
4.12375 40.6033247709274
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.12625 30.5920451879501
4.24875 30.5920451879501
};
\end{axis}

\end{tikzpicture}


==> figs/cifar10c_VB_brier.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color1}{rgb}{0.76421568627451,0.531862745098039,0.125980392156863}
\definecolor{color2}{rgb}{0.084313725490196,0.543137254901961,0.416666666666667}
\definecolor{color3}{rgb}{0.730882352941177,0.380882352941177,0.104411764705882}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=0.36\linewidth,
height=0.14\textheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel={Severity},
xmin=-0.5, xmax=4.5,
xtick style={draw=none},
xtick={0,1,2,3,4},
xticklabels={1,2,3,4,5},
y grid style={white!69.01960784313725!black},
% title={Brier},
ymin=0.0502746300771832, ymax=0.139906703494489,
ytick style={draw=none},
ymajorgrids=true,
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=2
},
]
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:-0.24875,0.0637726821005344)
--(axis cs:-0.12625,0.0637726821005344)
--(axis cs:-0.12625,0.0911171212792397)
--(axis cs:-0.24875,0.0911171212792397)
--(axis cs:-0.24875,0.0637726821005344)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:-0.12375,0.0601452607661486)
--(axis cs:-0.00125,0.0601452607661486)
--(axis cs:-0.00125,0.0891964137554169)
--(axis cs:-0.12375,0.0891964137554169)
--(axis cs:-0.12375,0.0601452607661486)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:0.00125,0.063155259937048)
--(axis cs:0.12375,0.063155259937048)
--(axis cs:0.12375,0.0861135125160217)
--(axis cs:0.00125,0.0861135125160217)
--(axis cs:0.00125,0.063155259937048)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:0.12625,0.0621041133999825)
--(axis cs:0.24875,0.0621041133999825)
--(axis cs:0.24875,0.0834682807326317)
--(axis cs:0.12625,0.0834682807326317)
--(axis cs:0.12625,0.0621041133999825)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:0.75125,0.0798880159854889)
--(axis cs:0.87375,0.0798880159854889)
--(axis cs:0.87375,0.102938335388899)
--(axis cs:0.75125,0.102938335388899)
--(axis cs:0.75125,0.0798880159854889)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:0.87625,0.0785518288612366)
--(axis cs:0.99875,0.0785518288612366)
--(axis cs:0.99875,0.0986114889383316)
--(axis cs:0.87625,0.0986114889383316)
--(axis cs:0.87625,0.0785518288612366)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:1.00125,0.0748995244503021)
--(axis cs:1.12375,0.0748995244503021)
--(axis cs:1.12375,0.0894723683595657)
--(axis cs:1.00125,0.0894723683595657)
--(axis cs:1.00125,0.0748995244503021)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:1.12625,0.0756151005625725)
--(axis cs:1.24875,0.0756151005625725)
--(axis cs:1.24875,0.0895655043423176)
--(axis cs:1.12625,0.0895655043423176)
--(axis cs:1.12625,0.0756151005625725)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:1.75125,0.0926456451416016)
--(axis cs:1.87375,0.0926456451416016)
--(axis cs:1.87375,0.111540526151657)
--(axis cs:1.75125,0.111540526151657)
--(axis cs:1.75125,0.0926456451416016)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:1.87625,0.0908939465880394)
--(axis cs:1.99875,0.0908939465880394)
--(axis cs:1.99875,0.0998641289770603)
--(axis cs:1.87625,0.0998641289770603)
--(axis cs:1.87625,0.0908939465880394)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:2.00125,0.0824936106801033)
--(axis cs:2.12375,0.0824936106801033)
--(axis cs:2.12375,0.0937821641564369)
--(axis cs:2.00125,0.0937821641564369)
--(axis cs:2.00125,0.0824936106801033)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:2.12625,0.0829737335443497)
--(axis cs:2.24875,0.0829737335443497)
--(axis cs:2.24875,0.0925635658204556)
--(axis cs:2.12625,0.0925635658204556)
--(axis cs:2.12625,0.0829737335443497)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:2.75125,0.0948778130114079)
--(axis cs:2.87375,0.0948778130114079)
--(axis cs:2.87375,0.117082137614489)
--(axis cs:2.75125,0.117082137614489)
--(axis cs:2.75125,0.0948778130114079)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:2.87625,0.0916461423039436)
--(axis cs:2.99875,0.0916461423039436)
--(axis cs:2.99875,0.101321123540401)
--(axis cs:2.87625,0.101321123540401)
--(axis cs:2.87625,0.0916461423039436)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:3.00125,0.0831848084926605)
--(axis cs:3.12375,0.0831848084926605)
--(axis cs:3.12375,0.101651098579168)
--(axis cs:3.00125,0.101651098579168)
--(axis cs:3.00125,0.0831848084926605)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:3.12625,0.0831436291337013)
--(axis cs:3.24875,0.0831436291337013)
--(axis cs:3.24875,0.0956765227019787)
--(axis cs:3.12625,0.0956765227019787)
--(axis cs:3.12625,0.0831436291337013)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:3.75125,0.107286036014557)
--(axis cs:3.87375,0.107286036014557)
--(axis cs:3.87375,0.122019343078136)
--(axis cs:3.75125,0.122019343078136)
--(axis cs:3.75125,0.107286036014557)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:3.87625,0.0968071147799492)
--(axis cs:3.99875,0.0968071147799492)
--(axis cs:3.99875,0.104533664882183)
--(axis cs:3.87625,0.104533664882183)
--(axis cs:3.87625,0.0968071147799492)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:4.00125,0.0883636213839054)
--(axis cs:4.12375,0.0883636213839054)
--(axis cs:4.12375,0.113572735339403)
--(axis cs:4.00125,0.113572735339403)
--(axis cs:4.00125,0.0883636213839054)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:4.12625,0.0880247950553894)
--(axis cs:4.24875,0.0880247950553894)
--(axis cs:4.24875,0.102162763476372)
--(axis cs:4.12625,0.102162763476372)
--(axis cs:4.12625,0.0880247950553894)
--cycle;
\draw[draw=white!18.823529411764707!black,fill=color0,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color0,line width=0.30000000000000004pt};
% \addlegendentry{VB}

\draw[draw=white!18.823529411764707!black,fill=color1,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color1,line width=0.30000000000000004pt};
% \addlegendentry{VB-NC}

\draw[draw=white!18.823529411764707!black,fill=color2,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color2,line width=0.30000000000000004pt};
% \addlegendentry{VB-SL}

\draw[draw=white!18.823529411764707!black,fill=color3,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color3,line width=0.30000000000000004pt};
% \addlegendentry{VB-ML}

\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.1875 0.0637726821005344
-0.1875 0.0569017790257931
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.1875 0.0911171212792397
-0.1875 0.122785821557045
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.218125 0.0569017790257931
-0.156875 0.0569017790257931
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.218125 0.122785821557045
-0.156875 0.122785821557045
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.0625 0.0601452607661486
-0.0625 0.0543488152325153
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.0625 0.0891964137554169
-0.0625 0.0999164581298828
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.093125 0.0543488152325153
-0.031875 0.0543488152325153
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.093125 0.0999164581298828
-0.031875 0.0999164581298828
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.0625 0.063155259937048
0.0625 0.0562550276517868
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.0625 0.0861135125160217
0.0625 0.0937025770545006
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.031875 0.0562550276517868
0.093125 0.0562550276517868
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.031875 0.0937025770545006
0.093125 0.0937025770545006
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.1875 0.0621041133999825
0.1875 0.0566396676003933
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.1875 0.0834682807326317
0.1875 0.0899877846240997
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.156875 0.0566396676003933
0.218125 0.0566396676003933
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.156875 0.0899877846240997
0.218125 0.0899877846240997
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.8125 0.0798880159854889
0.8125 0.057371836155653
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.8125 0.102938335388899
0.8125 0.120249316096306
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.781875 0.057371836155653
0.843125 0.057371836155653
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.781875 0.120249316096306
0.843125 0.120249316096306
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.9375 0.0785518288612366
0.9375 0.0548424907028675
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.9375 0.0986114889383316
0.9375 0.101470626890659
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.906875 0.0548424907028675
0.968125 0.0548424907028675
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.906875 0.101470626890659
0.968125 0.101470626890659
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.0625 0.0748995244503021
1.0625 0.0551213175058365
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.0625 0.0894723683595657
1.0625 0.106974445283413
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.031875 0.0551213175058365
1.093125 0.0551213175058365
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.031875 0.106974445283413
1.093125 0.106974445283413
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.1875 0.0756151005625725
1.1875 0.0573368743062019
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.1875 0.0895655043423176
1.1875 0.0989149436354637
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.156875 0.0573368743062019
1.218125 0.0573368743062019
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.156875 0.0989149436354637
1.218125 0.0989149436354637
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.8125 0.0926456451416016
1.8125 0.0650483071804047
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.8125 0.111540526151657
1.8125 0.124465078115463
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.781875 0.0650483071804047
1.843125 0.0650483071804047
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.781875 0.124465078115463
1.843125 0.124465078115463
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
1.8125 0.0625312477350235
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.9375 0.0908939465880394
1.9375 0.0886211916804314
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.9375 0.0998641289770603
1.9375 0.113081648945808
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.906875 0.0886211916804314
1.968125 0.0886211916804314
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.906875 0.113081648945808
1.968125 0.113081648945808
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
1.9375 0.0619226656854153
1.9375 0.0635262951254845
1.9375 0.072926364839077
1.9375 0.0768694952130318
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.0625 0.0824936106801033
2.0625 0.0714363679289818
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.0625 0.0937821641564369
2.0625 0.102072015404701
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.031875 0.0714363679289818
2.093125 0.0714363679289818
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.031875 0.102072015404701
2.093125 0.102072015404701
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
2.0625 0.0647929981350899
2.0625 0.0590373277664185
2.0625 0.119659900665283
2.0625 0.116320550441742
2.0625 0.117138467729092
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.1875 0.0829737335443497
2.1875 0.0709637403488159
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.1875 0.0925635658204556
2.1875 0.105677053332329
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.156875 0.0709637403488159
2.218125 0.0709637403488159
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.156875 0.105677053332329
2.218125 0.105677053332329
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
2.1875 0.0620939657092094
2.1875 0.061325691640377
2.1875 0.108920179307461
2.1875 0.107636272907257
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.8125 0.0948778130114079
2.8125 0.0631039440631866
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.8125 0.117082137614489
2.8125 0.125361159443855
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.781875 0.0631039440631866
2.843125 0.0631039440631866
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.781875 0.125361159443855
2.843125 0.125361159443855
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.9375 0.0916461423039436
2.9375 0.0854306071996689
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.9375 0.101321123540401
2.9375 0.108469866216183
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.906875 0.0854306071996689
2.968125 0.0854306071996689
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.906875 0.108469866216183
2.968125 0.108469866216183
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
2.9375 0.0715598165988922
2.9375 0.0665197521448135
2.9375 0.116529069840908
2.9375 0.124131090939045
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.0625 0.0831848084926605
3.0625 0.059764452278614
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.0625 0.101651098579168
3.0625 0.12814798951149
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.031875 0.059764452278614
3.093125 0.059764452278614
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.031875 0.12814798951149
3.093125 0.12814798951149
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.1875 0.0831436291337013
3.1875 0.070490837097168
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.1875 0.0956765227019787
3.1875 0.112495020031929
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.156875 0.070490837097168
3.218125 0.070490837097168
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.156875 0.112495020031929
3.218125 0.112495020031929
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
3.1875 0.0628044009208679
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.8125 0.107286036014557
3.8125 0.0940506085753441
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.8125 0.122019343078136
3.8125 0.126472532749176
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.781875 0.0940506085753441
3.843125 0.0940506085753441
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.781875 0.126472532749176
3.843125 0.126472532749176
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
3.8125 0.0653842985630035
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.9375 0.0968071147799492
3.9375 0.0923448726534843
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.9375 0.104533664882183
3.9375 0.113397285342216
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.906875 0.0923448726534843
3.968125 0.0923448726534843
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.906875 0.113397285342216
3.968125 0.113397285342216
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
3.9375 0.0740394219756126
3.9375 0.122632429003716
3.9375 0.123311214148998
3.9375 0.131854608654976
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.0625 0.0883636213839054
4.0625 0.0626966580748558
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.0625 0.113572735339403
4.0625 0.135832518339157
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.031875 0.0626966580748558
4.093125 0.0626966580748558
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.031875 0.135832518339157
4.093125 0.135832518339157
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.1875 0.0880247950553894
4.1875 0.0856694057583809
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.1875 0.102162763476372
4.1875 0.123251959681511
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.156875 0.0856694057583809
4.218125 0.0856694057583809
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.156875 0.123251959681511
4.218125 0.123251959681511
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
4.1875 0.0665629282593727
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.24875 0.0792015939950943
-0.12625 0.0792015939950943
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.12375 0.0829083025455475
-0.00125 0.0829083025455475
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.00125 0.0759005323052406
0.12375 0.0759005323052406
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.12625 0.0761143043637276
0.24875 0.0761143043637276
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.75125 0.0971956998109818
0.87375 0.0971956998109818
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.87625 0.0939624235033989
0.99875 0.0939624235033989
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.00125 0.0861028134822845
1.12375 0.0861028134822845
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.12625 0.0857943147420883
1.24875 0.0857943147420883
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.75125 0.101781457662582
1.87375 0.101781457662582
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.87625 0.0973263829946518
1.99875 0.0973263829946518
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.00125 0.0896695926785469
2.12375 0.0896695926785469
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.12625 0.0898265242576599
2.24875 0.0898265242576599
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.75125 0.112236335873604
2.87375 0.112236335873604
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.87625 0.0998355075716972
2.99875 0.0998355075716972
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.00125 0.0899435058236122
3.12375 0.0899435058236122
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.12625 0.0899725779891014
3.24875 0.0899725779891014
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.75125 0.119031585752964
3.87375 0.119031585752964
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.87625 0.0999009311199188
3.99875 0.0999009311199188
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.00125 0.0899857431650162
4.12375 0.0899857431650162
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.12625 0.0899859145283699
4.24875 0.0899859145283699
};
\end{axis}

\end{tikzpicture}


==> figs/cifar10c_VB_ece.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color1}{rgb}{0.76421568627451,0.531862745098039,0.125980392156863}
\definecolor{color2}{rgb}{0.084313725490196,0.543137254901961,0.416666666666667}
\definecolor{color3}{rgb}{0.730882352941177,0.380882352941177,0.104411764705882}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=0.36\linewidth,
height=0.14\textheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel={Severity},
xmin=-0.5, xmax=4.5,
xtick style={draw=none},
xtick={0,1,2,3,4},
xticklabels={1,2,3,4,5},
y grid style={white!69.01960784313725!black},
% title={ECE},
ymin=0, ymax=56.2984771653757,
ymajorgrids=true,
ytick style={draw=none}
]
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:-0.24875,19.796455719955)
--(axis cs:-0.12625,19.796455719955)
--(axis cs:-0.12625,31.4014416301307)
--(axis cs:-0.24875,31.4014416301307)
--(axis cs:-0.24875,19.796455719955)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:-0.12375,16.2939177791146)
--(axis cs:-0.00125,16.2939177791146)
--(axis cs:-0.00125,26.0390475410321)
--(axis cs:-0.12375,26.0390475410321)
--(axis cs:-0.12375,16.2939177791146)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:0.00125,11.2897643584323)
--(axis cs:0.12375,11.2897643584323)
--(axis cs:0.12375,21.4024069879611)
--(axis cs:0.00125,21.4024069879611)
--(axis cs:0.00125,11.2897643584323)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:0.12625,14.0757747754551)
--(axis cs:0.24875,14.0757747754551)
--(axis cs:0.24875,17.6652977501254)
--(axis cs:0.12625,17.6652977501254)
--(axis cs:0.12625,14.0757747754551)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:0.75125,25.9150316424386)
--(axis cs:0.87375,25.9150316424386)
--(axis cs:0.87375,36.6744407514799)
--(axis cs:0.75125,36.6744407514799)
--(axis cs:0.75125,25.9150316424386)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:0.87625,17.4852654426194)
--(axis cs:0.99875,17.4852654426194)
--(axis cs:0.99875,27.1206547290269)
--(axis cs:0.87625,27.1206547290269)
--(axis cs:0.87625,17.4852654426194)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:1.00125,7.86056075174186)
--(axis cs:1.12375,7.86056075174186)
--(axis cs:1.12375,24.3401531330927)
--(axis cs:1.00125,24.3401531330927)
--(axis cs:1.00125,7.86056075174186)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:1.12625,9.83078875256072)
--(axis cs:1.24875,9.83078875256072)
--(axis cs:1.24875,20.3616210652133)
--(axis cs:1.12625,20.3616210652133)
--(axis cs:1.12625,9.83078875256072)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:1.75125,29.9477420518774)
--(axis cs:1.87375,29.9477420518774)
--(axis cs:1.87375,40.4526284350779)
--(axis cs:1.75125,40.4526284350779)
--(axis cs:1.75125,29.9477420518774)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:1.87625,18.1730166581375)
--(axis cs:1.99875,18.1730166581375)
--(axis cs:1.99875,28.8570209243953)
--(axis cs:1.87625,28.8570209243953)
--(axis cs:1.87625,18.1730166581375)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:2.00125,5.92255028314663)
--(axis cs:2.12375,5.92255028314663)
--(axis cs:2.12375,30.1682550693124)
--(axis cs:2.00125,30.1682550693124)
--(axis cs:2.00125,5.92255028314663)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:2.12625,7.30174869666832)
--(axis cs:2.24875,7.30174869666832)
--(axis cs:2.24875,26.3260769151542)
--(axis cs:2.12625,26.3260769151542)
--(axis cs:2.12625,7.30174869666832)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:2.75125,33.6334038258727)
--(axis cs:2.87375,33.6334038258727)
--(axis cs:2.87375,42.9854581103458)
--(axis cs:2.75125,42.9854581103458)
--(axis cs:2.75125,33.6334038258727)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:2.87625,14.9740148421525)
--(axis cs:2.99875,14.9740148421525)
--(axis cs:2.99875,29.0567034200097)
--(axis cs:2.87625,29.0567034200097)
--(axis cs:2.87625,14.9740148421525)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:3.00125,3.14895298020314)
--(axis cs:3.12375,3.14895298020314)
--(axis cs:3.12375,33.8423209972397)
--(axis cs:3.00125,33.8423209972397)
--(axis cs:3.00125,3.14895298020314)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:3.12625,3.19490330163254)
--(axis cs:3.24875,3.19490330163254)
--(axis cs:3.24875,26.2621760241291)
--(axis cs:3.12625,26.2621760241291)
--(axis cs:3.12625,3.19490330163254)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:3.75125,38.272833893633)
--(axis cs:3.87375,38.272833893633)
--(axis cs:3.87375,45.7240058104387)
--(axis cs:3.75125,45.7240058104387)
--(axis cs:3.75125,38.272833893633)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:3.87625,12.0380345582718)
--(axis cs:3.99875,12.0380345582718)
--(axis cs:3.99875,31.1595381062628)
--(axis cs:3.87625,31.1595381062628)
--(axis cs:3.87625,12.0380345582718)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:4.00125,1.38660826312199)
--(axis cs:4.12375,1.38660826312199)
--(axis cs:4.12375,35.870212413421)
--(axis cs:4.00125,35.870212413421)
--(axis cs:4.00125,1.38660826312199)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:4.12625,1.86840520262718)
--(axis cs:4.24875,1.86840520262718)
--(axis cs:4.24875,28.6404001115948)
--(axis cs:4.12625,28.6404001115948)
--(axis cs:4.12625,1.86840520262718)
--cycle;
\draw[draw=white!18.823529411764707!black,fill=color0,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color0,line width=0.30000000000000004pt};
% \addlegendentry{VB}

\draw[draw=white!18.823529411764707!black,fill=color1,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color1,line width=0.30000000000000004pt};
% \addlegendentry{VB-NC}

\draw[draw=white!18.823529411764707!black,fill=color2,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color2,line width=0.30000000000000004pt};
% \addlegendentry{VB-SL}

\draw[draw=white!18.823529411764707!black,fill=color3,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color3,line width=0.30000000000000004pt};
% \addlegendentry{VB-ML}

\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.1875 19.796455719955
-0.1875 16.2655812309232
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.1875 31.4014416301307
-0.1875 45.9249562352842
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.218125 16.2655812309232
-0.156875 16.2655812309232
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.218125 45.9249562352842
-0.156875 45.9249562352842
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.0625 16.2939177791146
-0.0625 10.5963518615812
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.0625 26.0390475410321
-0.0625 29.9031406935925
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.093125 10.5963518615812
-0.031875 10.5963518615812
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.093125 29.9031406935925
-0.031875 29.9031406935925
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.0625 11.2897643584323
0.0625 0.184981525540351
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.0625 21.4024069879611
0.0625 32.686785681421
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.031875 0.184981525540351
0.093125 0.184981525540351
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.031875 32.686785681421
0.093125 32.686785681421
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.1875 14.0757747754551
0.1875 8.89110758469487
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.1875 17.6652977501254
0.1875 18.4118684861048
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.156875 8.89110758469487
0.218125 8.89110758469487
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.156875 18.4118684861048
0.218125 18.4118684861048
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
0.1875 1.73927047371864
0.1875 26.7614420760193
0.1875 28.9856317874672
0.1875 25.3301443039085
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.8125 25.9150316424386
0.8125 17.6938224943949
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.8125 36.6744407514799
0.8125 45.1447935446038
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.781875 17.6938224943949
0.843125 17.6938224943949
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.781875 45.1447935446038
0.843125 45.1447935446038
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.9375 17.4852654426194
0.9375 10.1948104470503
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.9375 27.1206547290269
0.9375 34.4782542409735
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.906875 10.1948104470503
0.968125 10.1948104470503
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.906875 34.4782542409735
0.968125 34.4782542409735
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.0625 7.86056075174186
1.0625 0.470657335370779
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.0625 24.3401531330927
1.0625 38.4579338274606
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.031875 0.470657335370779
1.093125 0.470657335370779
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.031875 38.4579338274606
1.093125 38.4579338274606
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.1875 9.83078875256072
1.1875 1.35351804971695
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.1875 20.3616210652133
1.1875 34.3679970262918
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.156875 1.35351804971695
1.218125 1.35351804971695
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.156875 34.3679970262918
1.218125 34.3679970262918
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.8125 29.9477420518774
1.8125 19.0526691622277
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.8125 40.4526284350779
1.8125 47.7113165780046
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.781875 19.0526691622277
1.843125 19.0526691622277
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.781875 47.7113165780046
1.843125 47.7113165780046
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.9375 18.1730166581375
1.9375 11.8554608885571
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.9375 28.8570209243953
1.9375 40.2164289289538
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.906875 11.8554608885571
1.968125 11.8554608885571
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.906875 40.2164289289538
1.968125 40.2164289289538
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.0625 5.92255028314663
2.0625 0.189616937413812
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.0625 30.1682550693124
2.0625 42.6706256660788
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.031875 0.189616937413812
2.093125 0.189616937413812
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.031875 42.6706256660788
2.093125 42.6706256660788
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.1875 7.30174869666832
2.1875 1.18130784144456
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.1875 26.3260769151542
2.1875 39.2772382389224
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.156875 1.18130784144456
2.218125 1.18130784144456
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.156875 39.2772382389224
2.218125 39.2772382389224
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.8125 33.6334038258727
2.8125 24.5036351061125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.8125 42.9854581103458
2.8125 48.4308598275519
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.781875 24.5036351061125
2.843125 24.5036351061125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.781875 48.4308598275519
2.843125 48.4308598275519
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
2.8125 18.7640536260864
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.9375 14.9740148421525
2.9375 10.4775254851859
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.9375 29.0567034200097
2.9375 46.6467507302759
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.906875 10.4775254851859
2.968125 10.4775254851859
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.906875 46.6467507302759
2.968125 46.6467507302759
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.0625 3.14895298020314
3.0625 0.021620994210243
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.0625 33.8423209972397
3.0625 47.6157392639954
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.031875 0.021620994210243
3.093125 0.021620994210243
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.031875 47.6157392639954
3.093125 47.6157392639954
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.1875 3.19490330163254
3.1875 0.573740686529433
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.1875 26.2621760241291
3.1875 40.6786092156044
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.156875 0.573740686529433
3.218125 0.573740686529433
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.156875 40.6786092156044
3.218125 40.6786092156044
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.8125 38.272833893633
3.8125 31.0178965792423
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.8125 45.7240058104387
3.8125 48.9655919961326
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.781875 31.0178965792423
3.843125 31.0178965792423
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.781875 48.9655919961326
3.843125 48.9655919961326
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
3.8125 20.0884379227499
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.9375 12.0380345582718
3.9375 10.1669557194971
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.9375 31.1595381062628
3.9375 53.6186268715107
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.906875 10.1669557194971
3.968125 10.1669557194971
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.906875 53.6186268715107
3.968125 53.6186268715107
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.0625 1.38660826312199
4.0625 0.318876854777336
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.0625 35.870212413421
4.0625 50.7437129427587
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.031875 0.318876854777336
4.093125 0.318876854777336
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.031875 50.7437129427587
4.093125 50.7437129427587
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.1875 1.86840520262718
4.1875 0.156493990719318
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.1875 28.6404001115948
4.1875 46.7398641970672
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.156875 0.156493990719318
4.218125 0.156493990719318
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.156875 46.7398641970672
4.218125 46.7398641970672
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.24875 26.4189175128397
-0.12625 26.4189175128397
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.12375 23.1668662211963
-0.00125 23.1668662211963
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.00125 17.8014720873163
0.12375 17.8014720873163
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.12625 15.9952644493315
0.24875 15.9952644493315
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.75125 32.7341889277066
0.87375 32.7341889277066
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.87625 23.2295268574525
0.99875 23.2295268574525
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.00125 17.1705863266936
1.12375 17.1705863266936
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.12625 16.0409150374467
1.24875 16.0409150374467
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.75125 35.2532265779381
1.87375 35.2532265779381
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.87625 22.0932773762506
1.99875 22.0932773762506
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.00125 15.9623685825858
2.12375 15.9623685825858
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.12625 14.9604503586647
2.24875 14.9604503586647
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.75125 41.2770643266997
2.87375 41.2770643266997
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.87625 21.1696721286494
2.99875 21.1696721286494
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.00125 15.3589793253184
3.12375 15.3589793253184
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.12625 14.4536449080562
3.24875 14.4536449080562
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.75125 43.0353454374248
3.87375 43.0353454374248
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.87625 20.0203724127051
3.99875 20.0203724127051
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.00125 13.6357257469525
4.12375 13.6357257469525
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.12625 13.433741368587
4.24875 13.433741368587
};
\end{axis}

\end{tikzpicture}


==> figs/cifar10c_VB_loglik.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color1}{rgb}{0.76421568627451,0.531862745098039,0.125980392156863}
\definecolor{color2}{rgb}{0.084313725490196,0.543137254901961,0.416666666666667}
\definecolor{color3}{rgb}{0.730882352941177,0.380882352941177,0.104411764705882}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=0.36\linewidth,
height=0.14\textheight,
legend cell align={left},
legend style={nodes={scale=0.7, transform shape}, fill opacity=1, draw opacity=1, text opacity=1, at={(-0.5,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel={Severity},
xmin=-0.5, xmax=4.5,
xtick style={draw=none},
xtick={0,1,2,3,4},
xticklabels={1,2,3,4,5},
y grid style={white!69.01960784313725!black},
% title={LogLik},
ymin=1.09966458496094, ymax=4.31562125488281,
ymajorgrids=true,
ytick style={draw=none}
]
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:-0.24875,1.51975205078125)
--(axis cs:-0.12625,1.51975205078125)
--(axis cs:-0.12625,2.361548828125)
--(axis cs:-0.24875,2.361548828125)
--(axis cs:-0.24875,1.51975205078125)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:-0.12375,1.40111430664063)
--(axis cs:-0.00125,1.40111430664063)
--(axis cs:-0.00125,2.04486376953125)
--(axis cs:-0.12375,2.04486376953125)
--(axis cs:-0.12375,1.40111430664063)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:0.00125,1.64229609375)
--(axis cs:0.12375,1.64229609375)
--(axis cs:0.12375,2.1984255859375)
--(axis cs:0.00125,2.1984255859375)
--(axis cs:0.00125,1.64229609375)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:0.12625,1.46956489257813)
--(axis cs:0.24875,1.46956489257813)
--(axis cs:0.24875,2.0633384765625)
--(axis cs:0.12625,2.0633384765625)
--(axis cs:0.12625,1.46956489257813)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:0.75125,1.98160712890625)
--(axis cs:0.87375,1.98160712890625)
--(axis cs:0.87375,2.7980314453125)
--(axis cs:0.75125,2.7980314453125)
--(axis cs:0.75125,1.98160712890625)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:0.87625,1.785415625)
--(axis cs:0.99875,1.785415625)
--(axis cs:0.99875,2.24714091796875)
--(axis cs:0.87625,2.24714091796875)
--(axis cs:0.87625,1.785415625)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:1.00125,1.93120810546875)
--(axis cs:1.12375,1.93120810546875)
--(axis cs:1.12375,2.30304560546875)
--(axis cs:1.00125,2.30304560546875)
--(axis cs:1.00125,1.93120810546875)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:1.12625,1.8465181640625)
--(axis cs:1.24875,1.8465181640625)
--(axis cs:1.24875,2.288334375)
--(axis cs:1.12625,2.288334375)
--(axis cs:1.12625,1.8465181640625)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:1.75125,2.42224755859375)
--(axis cs:1.87375,2.42224755859375)
--(axis cs:1.87375,3.01953564453125)
--(axis cs:1.75125,3.01953564453125)
--(axis cs:1.75125,2.42224755859375)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:1.87625,1.99407734375)
--(axis cs:1.99875,1.99407734375)
--(axis cs:1.99875,2.36762802734375)
--(axis cs:1.87625,2.36762802734375)
--(axis cs:1.87625,1.99407734375)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:2.00125,2.09080126953125)
--(axis cs:2.12375,2.09080126953125)
--(axis cs:2.12375,2.55147822265625)
--(axis cs:2.00125,2.55147822265625)
--(axis cs:2.00125,2.09080126953125)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:2.12625,2.06959814453125)
--(axis cs:2.24875,2.06959814453125)
--(axis cs:2.24875,2.32162939453125)
--(axis cs:2.12625,2.32162939453125)
--(axis cs:2.12625,2.06959814453125)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:2.75125,2.55514169921875)
--(axis cs:2.87375,2.55514169921875)
--(axis cs:2.87375,3.239591796875)
--(axis cs:2.75125,3.239591796875)
--(axis cs:2.75125,2.55514169921875)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:2.87625,2.02661796875)
--(axis cs:2.99875,2.02661796875)
--(axis cs:2.99875,2.525977734375)
--(axis cs:2.87625,2.525977734375)
--(axis cs:2.87625,2.02661796875)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:3.00125,2.12959560546875)
--(axis cs:3.12375,2.12959560546875)
--(axis cs:3.12375,2.7952353515625)
--(axis cs:3.00125,2.7952353515625)
--(axis cs:3.00125,2.12959560546875)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:3.12625,2.0870359375)
--(axis cs:3.24875,2.0870359375)
--(axis cs:3.24875,2.4092880859375)
--(axis cs:3.12625,2.4092880859375)
--(axis cs:3.12625,2.0870359375)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:3.75125,2.96181572265625)
--(axis cs:3.87375,2.96181572265625)
--(axis cs:3.87375,3.3860125)
--(axis cs:3.75125,3.3860125)
--(axis cs:3.75125,2.96181572265625)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:3.87625,2.202195703125)
--(axis cs:3.99875,2.202195703125)
--(axis cs:3.99875,2.73860927734375)
--(axis cs:3.87625,2.73860927734375)
--(axis cs:3.87625,2.202195703125)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:4.00125,2.2417771484375)
--(axis cs:4.12375,2.2417771484375)
--(axis cs:4.12375,3.1032419921875)
--(axis cs:4.00125,3.1032419921875)
--(axis cs:4.00125,2.2417771484375)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:4.12625,2.23543515625)
--(axis cs:4.24875,2.23543515625)
--(axis cs:4.24875,2.56812548828125)
--(axis cs:4.12625,2.56812548828125)
--(axis cs:4.12625,2.23543515625)
--cycle;
\draw[draw=white!18.823529411764707!black,fill=color0,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color0,line width=0.30000000000000004pt};
\addlegendentry{VB}

\draw[draw=white!18.823529411764707!black,fill=color1,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color1,line width=0.30000000000000004pt};
\addlegendentry{+NC}

\draw[draw=white!18.823529411764707!black,fill=color2,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color2,line width=0.30000000000000004pt};
\addlegendentry{+SL}

\draw[draw=white!18.823529411764707!black,fill=color3,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color3,line width=0.30000000000000004pt};
\addlegendentry{+ML}

\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.1875 1.51975205078125
-0.1875 1.36726572265625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.1875 2.361548828125
-0.1875 3.565393359375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.218125 1.36726572265625
-0.156875 1.36726572265625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.218125 3.565393359375
-0.156875 3.565393359375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.0625 1.40111430664063
-0.0625 1.24584443359375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.0625 2.04486376953125
-0.0625 2.3241138671875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.093125 1.24584443359375
-0.031875 1.24584443359375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.093125 2.3241138671875
-0.031875 2.3241138671875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.0625 1.64229609375
0.0625 1.48056083984375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.0625 2.1984255859375
0.0625 2.566445703125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.031875 1.48056083984375
0.093125 1.48056083984375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.031875 2.566445703125
0.093125 2.566445703125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.1875 1.46956489257813
0.1875 1.3446787109375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.1875 2.0633384765625
0.1875 2.301985546875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.156875 1.3446787109375
0.218125 1.3446787109375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.156875 2.301985546875
0.218125 2.301985546875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.8125 1.98160712890625
0.8125 1.39059853515625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.8125 2.7980314453125
0.8125 3.456609375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.781875 1.39059853515625
0.843125 1.39059853515625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.781875 3.456609375
0.843125 3.456609375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.9375 1.785415625
0.9375 1.26289453125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.9375 2.24714091796875
0.9375 2.654034765625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.906875 1.26289453125
0.968125 1.26289453125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.906875 2.654034765625
0.968125 2.654034765625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.0625 1.93120810546875
1.0625 1.456641796875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.0625 2.30304560546875
1.0625 2.7350021484375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.031875 1.456641796875
1.093125 1.456641796875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.031875 2.7350021484375
1.093125 2.7350021484375
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
1.0625 3.0913591796875
1.0625 3.07928125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.1875 1.8465181640625
1.1875 1.36649619140625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.1875 2.288334375
1.1875 2.5322904296875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.156875 1.36649619140625
1.218125 1.36649619140625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.156875 2.5322904296875
1.218125 2.5322904296875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.8125 2.42224755859375
1.8125 1.55810166015625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.8125 3.01953564453125
1.8125 3.529975
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.781875 1.55810166015625
1.843125 1.55810166015625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.781875 3.529975
1.843125 3.529975
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
1.8125 1.5025349609375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.9375 1.99407734375
1.9375 1.6694216796875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.9375 2.36762802734375
1.9375 2.5325125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.906875 1.6694216796875
1.968125 1.6694216796875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.906875 2.5325125
1.968125 2.5325125
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
1.9375 1.41983271484375
1.9375 1.40073330078125
1.9375 2.95058828125
1.9375 2.946034765625
1.9375 3.0362634765625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.0625 2.09080126953125
2.0625 1.51125458984375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.0625 2.55147822265625
2.0625 2.8832046875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.031875 1.51125458984375
2.093125 1.51125458984375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.031875 2.8832046875
2.093125 2.8832046875
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
2.0625 3.57903359375
2.0625 3.453203515625
2.0625 3.50249921875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.1875 2.06959814453125
2.1875 1.7625146484375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.1875 2.32162939453125
2.1875 2.495363671875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.156875 1.7625146484375
2.218125 1.7625146484375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.156875 2.495363671875
2.218125 2.495363671875
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
2.1875 1.4616640625
2.1875 1.46045390625
2.1875 1.6636171875
2.1875 2.8575646484375
2.1875 2.744174609375
2.1875 2.778876953125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.8125 2.55514169921875
2.8125 1.882880859375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.8125 3.239591796875
2.8125 3.58123515625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.781875 1.882880859375
2.843125 1.882880859375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.781875 3.58123515625
2.843125 3.58123515625
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
2.8125 1.52623125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.9375 2.02661796875
2.9375 1.44022236328125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.9375 2.525977734375
2.9375 3.17504609375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.906875 1.44022236328125
2.968125 1.44022236328125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.906875 3.17504609375
2.968125 3.17504609375
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
2.9375 3.421673046875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.0625 2.12959560546875
3.0625 1.51752314453125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.0625 2.7952353515625
3.0625 3.562500390625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.031875 1.51752314453125
3.093125 1.51752314453125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.031875 3.562500390625
3.093125 3.562500390625
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
3.0625 3.83453203125
3.0625 3.929890234375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.1875 2.0870359375
3.1875 1.6788599609375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.1875 2.4092880859375
3.1875 2.82489375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.156875 1.6788599609375
3.218125 1.6788599609375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.156875 2.82489375
3.218125 2.82489375
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
3.1875 1.5054126953125
3.1875 2.910060546875
3.1875 2.9194953125
3.1875 2.9500962890625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.8125 2.96181572265625
3.8125 2.475896484375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.8125 3.3860125
3.8125 3.55818984375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.781875 2.475896484375
3.843125 2.475896484375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.781875 3.55818984375
3.843125 3.55818984375
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
3.8125 1.59283720703125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.9375 2.202195703125
3.9375 1.53349775390625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.9375 2.73860927734375
3.9375 3.42252421875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.906875 1.53349775390625
3.968125 1.53349775390625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.906875 3.42252421875
3.968125 3.42252421875
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
3.9375 3.632901171875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.0625 2.2417771484375
4.0625 1.56751962890625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.0625 3.1032419921875
4.0625 4.16944140625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.031875 1.56751962890625
4.093125 1.56751962890625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.031875 4.16944140625
4.093125 4.16944140625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.1875 2.23543515625
4.1875 2.1588125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.1875 2.56812548828125
4.1875 3.027284375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.156875 2.1588125
4.218125 2.1588125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.156875 3.027284375
4.218125 3.027284375
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
4.1875 1.60671826171875
4.1875 3.2549478515625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.24875 2.0434669921875
-0.12625 2.0434669921875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.12375 1.775006640625
-0.00125 1.775006640625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.00125 1.940857421875
0.12375 1.940857421875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.12625 1.866357421875
0.24875 1.866357421875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.75125 2.4856580078125
0.87375 2.4856580078125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.87625 2.09183359375
0.99875 2.09183359375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.00125 2.1963029296875
1.12375 2.1963029296875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.12625 2.1587875
1.24875 2.1587875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.75125 2.671361328125
1.87375 2.671361328125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.87625 2.2587861328125
1.99875 2.2587861328125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.00125 2.2932021484375
2.12375 2.2932021484375
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.12625 2.28651015625
2.24875 2.28651015625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.75125 3.100600390625
2.87375 3.100600390625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.87625 2.2860603515625
2.99875 2.2860603515625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.00125 2.3006015625
3.12375 2.3006015625
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.12625 2.3013376953125
3.24875 2.3013376953125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.75125 3.322103125
3.87375 3.322103125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.87625 2.3022205078125
3.99875 2.3022205078125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.00125 2.3020453125
4.12375 2.3020453125
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.12625 2.3018876953125
4.24875 2.3018876953125
};
\end{axis}

\end{tikzpicture}


==> figs/cifar10c_VB_mmc.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color1}{rgb}{0.76421568627451,0.531862745098039,0.125980392156863}
\definecolor{color2}{rgb}{0.084313725490196,0.543137254901961,0.416666666666667}
\definecolor{color3}{rgb}{0.730882352941177,0.380882352941177,0.104411764705882}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=0.33\linewidth,
height=0.18\textheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.09,0.5)}, anchor=west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Severity},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={1,2,3,4,5},
y grid style={white!69.01960784313725!black},
ylabel={MMC},
ymin=-4.09916648291983, ymax=87.2272173606325,
ytick style={color=black}
]
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:-0.24875,71.0330665111542)
--(axis cs:-0.12625,71.0330665111542)
--(axis cs:-0.12625,76.7637938261032)
--(axis cs:-0.24875,76.7637938261032)
--(axis cs:-0.24875,71.0330665111542)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:-0.12375,20.2615469694138)
--(axis cs:-0.00125,20.2615469694138)
--(axis cs:-0.00125,71.1042791604996)
--(axis cs:-0.12375,71.1042791604996)
--(axis cs:-0.12375,20.2615469694138)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:0.00125,39.1636073589325)
--(axis cs:0.12375,39.1636073589325)
--(axis cs:0.12375,78.7074625492096)
--(axis cs:0.00125,78.7074625492096)
--(axis cs:0.00125,39.1636073589325)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:0.12625,33.7898179888725)
--(axis cs:0.24875,33.7898179888725)
--(axis cs:0.24875,72.6879149675369)
--(axis cs:0.12625,72.6879149675369)
--(axis cs:0.12625,33.7898179888725)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:0.75125,69.7368651628494)
--(axis cs:0.87375,69.7368651628494)
--(axis cs:0.87375,74.1397351026535)
--(axis cs:0.75125,74.1397351026535)
--(axis cs:0.75125,69.7368651628494)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:0.87625,4.51808050274849)
--(axis cs:0.99875,4.51808050274849)
--(axis cs:0.99875,66.8031305074692)
--(axis cs:0.87625,66.8031305074692)
--(axis cs:0.87625,4.51808050274849)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:1.00125,19.8101222515106)
--(axis cs:1.12375,19.8101222515106)
--(axis cs:1.12375,77.2339910268784)
--(axis cs:1.00125,77.2339910268784)
--(axis cs:1.00125,19.8101222515106)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:1.12625,17.1184457838535)
--(axis cs:1.24875,17.1184457838535)
--(axis cs:1.24875,70.0629413127899)
--(axis cs:1.12625,70.0629413127899)
--(axis cs:1.12625,17.1184457838535)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:1.75125,67.0754015445709)
--(axis cs:1.87375,67.0754015445709)
--(axis cs:1.87375,71.7525243759155)
--(axis cs:1.75125,71.7525243759155)
--(axis cs:1.75125,67.0754015445709)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:1.87625,2.21795085817575)
--(axis cs:1.99875,2.21795085817575)
--(axis cs:1.99875,63.4624511003494)
--(axis cs:1.87625,63.4624511003494)
--(axis cs:1.87625,2.21795085817575)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:2.00125,16.4245583117008)
--(axis cs:2.12375,16.4245583117008)
--(axis cs:2.12375,76.3846069574356)
--(axis cs:2.00125,76.3846069574356)
--(axis cs:2.00125,16.4245583117008)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:2.12625,13.9575753360987)
--(axis cs:2.24875,13.9575753360987)
--(axis cs:2.24875,66.8113023042679)
--(axis cs:2.12625,66.8113023042679)
--(axis cs:2.12625,13.9575753360987)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:2.75125,66.4742678403854)
--(axis cs:2.87375,66.4742678403854)
--(axis cs:2.87375,72.3518252372742)
--(axis cs:2.75125,72.3518252372742)
--(axis cs:2.75125,66.4742678403854)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:2.87625,0.310193508630618)
--(axis cs:2.99875,0.310193508630618)
--(axis cs:2.99875,59.3637555837631)
--(axis cs:2.87625,59.3637555837631)
--(axis cs:2.87625,0.310193508630618)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:3.00125,13.2109049707651)
--(axis cs:3.12375,13.2109049707651)
--(axis cs:3.12375,72.4955856800079)
--(axis cs:3.00125,72.4955856800079)
--(axis cs:3.00125,13.2109049707651)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:3.12625,11.8537537753582)
--(axis cs:3.24875,11.8537537753582)
--(axis cs:3.24875,64.2830044031143)
--(axis cs:3.12625,64.2830044031143)
--(axis cs:3.12625,11.8537537753582)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0, semithick]
(axis cs:3.75125,62.004742026329)
--(axis cs:3.87375,62.004742026329)
--(axis cs:3.87375,71.2826073169708)
--(axis cs:3.75125,71.2826073169708)
--(axis cs:3.75125,62.004742026329)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1, semithick]
(axis cs:3.87625,0.0696196948410943)
--(axis cs:3.99875,0.0696196948410943)
--(axis cs:3.99875,47.1662819385529)
--(axis cs:3.87625,47.1662819385529)
--(axis cs:3.87625,0.0696196948410943)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2, semithick]
(axis cs:4.00125,10.4761086404324)
--(axis cs:4.12375,10.4761086404324)
--(axis cs:4.12375,65.2857154607773)
--(axis cs:4.00125,65.2857154607773)
--(axis cs:4.00125,10.4761086404324)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3, semithick]
(axis cs:4.12625,10.2030515670776)
--(axis cs:4.24875,10.2030515670776)
--(axis cs:4.24875,52.4949073791504)
--(axis cs:4.12625,52.4949073791504)
--(axis cs:4.12625,10.2030515670776)
--cycle;
\draw[draw=white!18.823529411764707!black,fill=color0,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color0,line width=0.30000000000000004pt};
\addlegendentry{VB}

\draw[draw=white!18.823529411764707!black,fill=color1,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color1,line width=0.30000000000000004pt};
\addlegendentry{VB-NC}

\draw[draw=white!18.823529411764707!black,fill=color2,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color2,line width=0.30000000000000004pt};
\addlegendentry{VB-SL}

\draw[draw=white!18.823529411764707!black,fill=color3,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color3,line width=0.30000000000000004pt};
\addlegendentry{VB-ML}

\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.1875 71.0330665111542
-0.1875 67.3869669437408
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.1875 76.7637938261032
-0.1875 79.8485398292542
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.218125 67.3869669437408
-0.156875 67.3869669437408
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.218125 79.8485398292542
-0.156875 79.8485398292542
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.0625 20.2615469694138
-0.0625 0.0536481384187937
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.0625 71.1042791604996
-0.0625 76.7308473587036
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.093125 0.0536481384187937
-0.031875 0.0536481384187937
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.093125 76.7308473587036
-0.031875 76.7308473587036
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.0625 39.1636073589325
0.0625 10.1872019469738
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.0625 78.7074625492096
0.0625 82.5314939022064
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.031875 10.1872019469738
0.093125 10.1872019469738
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.031875 82.5314939022064
0.093125 82.5314939022064
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.1875 33.7898179888725
0.1875 10.1307295262814
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.1875 72.6879149675369
0.1875 77.1172940731049
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.156875 10.1307295262814
0.218125 10.1307295262814
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.156875 77.1172940731049
0.218125 77.1172940731049
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.8125 69.7368651628494
0.8125 65.3285145759583
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.8125 74.1397351026535
0.8125 77.3941218852997
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.781875 65.3285145759583
0.843125 65.3285145759583
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.781875 77.3941218852997
0.843125 77.3941218852997
};
% \addplot [black, mark=diamond*, mark options={solid,fill=white!18.823529411764707!black}, only marks, forget plot]
table {%
0.8125 80.9871315956116
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.9375 4.51808050274849
0.9375 0.0551895529497415
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.9375 66.8031305074692
0.9375 76.5933156013489
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.906875 0.0551895529497415
0.968125 0.0551895529497415
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.906875 76.5933156013489
0.968125 76.5933156013489
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.0625 19.8101222515106
1.0625 10.1893417537212
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.0625 77.2339910268784
1.0625 83.0760180950165
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.031875 10.1893417537212
1.093125 10.1893417537212
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.031875 83.0760180950165
1.093125 83.0760180950165
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.1875 17.1184457838535
1.1875 10.1264819502831
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.1875 70.0629413127899
1.1875 77.2936463356018
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.156875 10.1264819502831
1.218125 10.1264819502831
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.156875 77.2936463356018
1.218125 77.2936463356018
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.8125 67.0754015445709
1.8125 62.8868579864502
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.8125 71.7525243759155
1.8125 76.2249827384949
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.781875 62.8868579864502
1.843125 62.8868579864502
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.781875 76.2249827384949
1.843125 76.2249827384949
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.9375 2.21795085817575
1.9375 0.0545391114428639
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.9375 63.4624511003494
1.9375 70.5495476722717
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.906875 0.0545391114428639
1.968125 0.0545391114428639
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.906875 70.5495476722717
1.968125 70.5495476722717
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.0625 16.4245583117008
2.0625 10.1973257958889
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.0625 76.3846069574356
2.0625 79.3370962142944
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.031875 10.1973257958889
2.093125 10.1973257958889
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.031875 79.3370962142944
2.093125 79.3370962142944
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.1875 13.9575753360987
2.1875 10.1059190928936
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.1875 66.8113023042679
2.1875 73.1631994247437
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.156875 10.1059190928936
2.218125 10.1059190928936
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.156875 73.1631994247437
2.218125 73.1631994247437
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.8125 66.4742678403854
2.8125 60.431307554245
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.8125 72.3518252372742
2.8125 75.3151535987854
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.781875 60.431307554245
2.843125 60.431307554245
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.781875 75.3151535987854
2.843125 75.3151535987854
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.9375 0.310193508630618
2.9375 0.0524745148140937
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.9375 59.3637555837631
2.9375 64.3710196018219
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.906875 0.0524745148140937
2.968125 0.0524745148140937
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.906875 64.3710196018219
2.968125 64.3710196018219
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.0625 13.2109049707651
3.0625 10.1826332509518
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.0625 72.4955856800079
3.0625 76.8909454345703
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.031875 10.1826332509518
3.093125 10.1826332509518
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.031875 76.8909454345703
3.093125 76.8909454345703
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.1875 11.8537537753582
3.1875 10.1417221128941
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.1875 64.2830044031143
3.1875 66.9390261173248
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.156875 10.1417221128941
3.218125 10.1417221128941
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.156875 66.9390261173248
3.218125 66.9390261173248
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.8125 62.004742026329
3.8125 50.6238698959351
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.8125 71.2826073169708
3.8125 80.0917148590088
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.781875 50.6238698959351
3.843125 50.6238698959351
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.781875 80.0917148590088
3.843125 80.0917148590088
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.9375 0.0696196948410943
3.9375 0.0520327826961875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.9375 47.1662819385529
3.9375 64.9066090583801
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.906875 0.0520327826961875
3.968125 0.0520327826961875
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.906875 64.9066090583801
3.968125 64.9066090583801
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.0625 10.4761086404324
4.0625 10.1950168609619
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.0625 65.2857154607773
4.0625 76.171600818634
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.031875 10.1950168609619
4.093125 10.1950168609619
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.031875 76.171600818634
4.093125 76.171600818634
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.1875 10.2030515670776
4.1875 10.1127296686172
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.1875 52.4949073791504
4.1875 64.7169947624207
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.156875 10.1127296686172
4.218125 10.1127296686172
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.156875 64.7169947624207
4.218125 64.7169947624207
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.24875 74.099725484848
-0.12625 74.099725484848
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
-0.12375 54.3336570262909
-0.00125 54.3336570262909
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.00125 69.3866550922394
0.12375 69.3866550922394
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.12625 62.015688419342
0.24875 62.015688419342
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.75125 71.669989824295
0.87375 71.669989824295
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
0.87625 31.2002778053284
0.99875 31.2002778053284
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.00125 54.4381856918335
1.12375 54.4381856918335
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.12625 44.59388256073
1.24875 44.59388256073
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.75125 70.4679071903229
1.87375 70.4679071903229
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
1.87625 30.3464651107788
1.99875 30.3464651107788
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.00125 52.8935372829437
2.12375 52.8935372829437
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.12625 45.050722360611
2.24875 45.050722360611
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.75125 68.9396381378174
2.87375 68.9396381378174
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
2.87625 25.0411629676819
2.99875 25.0411629676819
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.00125 50.5140423774719
3.12375 50.5140423774719
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.12625 39.8153483867645
3.24875 39.8153483867645
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.75125 68.7351167201996
3.87375 68.7351167201996
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
3.87625 18.2822421193123
3.99875 18.2822421193123
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.00125 43.3275103569031
4.12375 43.3275103569031
};
\addplot [semithick, white!18.823529411764707!black, forget plot]
table {%
4.12625 35.3972554206848
4.24875 35.3972554206848
};
\end{axis}

\end{tikzpicture}


==> figs/cifar10c_acc.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[trim axis left]

\definecolor{color0base}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color1base}{rgb}{0.76421568627451,0.531862745098039,0.125980392156863}
\definecolor{color2base}{rgb}{0.084313725490196,0.543137254901961,0.416666666666667}
\definecolor{color3base}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}

\colorlet{color0}{color0base!60!white}
\colorlet{color1}{color0base!100!white}

\colorlet{color2}{color1base!100!white}

\colorlet{color3}{color2base!100!white}
\colorlet{color4}{color2base!80!white}
\colorlet{color5}{color2base!60!white}
\colorlet{color6}{color2base!40!white}
\colorlet{color7}{color2base!20!white}

\colorlet{color8}{color3base!100!white}
\colorlet{color9}{color3base!80!white}
\colorlet{color10}{color3base!60!white}
\colorlet{color11}{color3base!40!white}
\colorlet{color12}{color3base!20!white}

\tikzstyle{every node}=[font=\scriptsize]

\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (3pt,0.8em);},
   },
}

\begin{axis}[
width=1\linewidth,
height=0.18\textheight,
axis line style={white!80.0!black},
% legend cell align={left},
legend columns=-1,
legend style={
    nodes={scale=1, transform shape},
    /tikz/every even column/.append style={column sep=4pt},
    fill opacity=1, draw opacity=0, text opacity=1, at={(0, 1.05)}, anchor=south west, draw=white!80.0!black},
tick align=inside,
% title={NLL},
x grid style={white!80.0!black},
% xlabel={Severity},
xmajorticks=false,
xmin=-0.5, xmax=4.5,
xtick style={draw=none},
xtick={0,1,2,3,4},
xticklabels={1,2,3,4,5},
y grid style={white!80.0!black},
ylabel={Accuracy},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=100,
ytick style={draw=none}
]
\path [draw=white!23.921568627451!black, fill=color0]
(axis cs:-0.349461538461538,84.52)
--(axis cs:-0.296692307692308,84.52)
--(axis cs:-0.296692307692308,93.35)
--(axis cs:-0.349461538461538,93.35)
--(axis cs:-0.349461538461538,84.52)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1]
(axis cs:-0.295615384615385,82.66)
--(axis cs:-0.242846153846154,82.66)
--(axis cs:-0.242846153846154,93.36)
--(axis cs:-0.295615384615385,93.36)
--(axis cs:-0.295615384615385,82.66)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2]
(axis cs:-0.241769230769231,86.905)
--(axis cs:-0.189,86.905)
--(axis cs:-0.189,94.415)
--(axis cs:-0.241769230769231,94.415)
--(axis cs:-0.241769230769231,86.905)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3]
(axis cs:-0.187923076923077,84.095)
--(axis cs:-0.135153846153846,84.095)
--(axis cs:-0.135153846153846,93.49)
--(axis cs:-0.187923076923077,93.49)
--(axis cs:-0.187923076923077,84.095)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4]
(axis cs:-0.134076923076923,83.85)
--(axis cs:-0.0813076923076923,83.85)
--(axis cs:-0.0813076923076923,92.97)
--(axis cs:-0.134076923076923,92.97)
--(axis cs:-0.134076923076923,83.85)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5]
(axis cs:-0.0802307692307692,79.515)
--(axis cs:-0.0274615384615384,79.515)
--(axis cs:-0.0274615384615384,92.21)
--(axis cs:-0.0802307692307692,92.21)
--(axis cs:-0.0802307692307692,79.515)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6]
(axis cs:-0.0263846153846154,82.22)
--(axis cs:0.0263846153846154,82.22)
--(axis cs:0.0263846153846154,93.365)
--(axis cs:-0.0263846153846154,93.365)
--(axis cs:-0.0263846153846154,82.22)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7]
(axis cs:0.0274615384615385,82.67)
--(axis cs:0.0802307692307693,82.67)
--(axis cs:0.0802307692307693,93.22)
--(axis cs:0.0274615384615385,93.22)
--(axis cs:0.0274615384615385,82.67)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8]
(axis cs:0.0813076923076923,84.455)
--(axis cs:0.134076923076923,84.455)
--(axis cs:0.134076923076923,93.345)
--(axis cs:0.0813076923076923,93.345)
--(axis cs:0.0813076923076923,84.455)
--cycle;
\path [draw=white!23.921568627451!black, fill=color9]
(axis cs:0.135153846153846,85.515)
--(axis cs:0.187923076923077,85.515)
--(axis cs:0.187923076923077,92.865)
--(axis cs:0.135153846153846,92.865)
--(axis cs:0.135153846153846,85.515)
--cycle;
\path [draw=white!23.921568627451!black, fill=color10]
(axis cs:0.189,82.325)
--(axis cs:0.241769230769231,82.325)
--(axis cs:0.241769230769231,92.29)
--(axis cs:0.189,92.29)
--(axis cs:0.189,82.325)
--cycle;
\path [draw=white!23.921568627451!black, fill=color11]
(axis cs:0.242846153846154,81.75)
--(axis cs:0.295615384615385,81.75)
--(axis cs:0.295615384615385,93.075)
--(axis cs:0.242846153846154,93.075)
--(axis cs:0.242846153846154,81.75)
--cycle;
\path [draw=white!23.921568627451!black, fill=color12]
(axis cs:0.296692307692308,83.255)
--(axis cs:0.349461538461538,83.255)
--(axis cs:0.349461538461538,93.31)
--(axis cs:0.296692307692308,93.31)
--(axis cs:0.296692307692308,83.255)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0]
(axis cs:0.650538461538462,74.685)
--(axis cs:0.703307692307692,74.685)
--(axis cs:0.703307692307692,89.445)
--(axis cs:0.650538461538462,89.445)
--(axis cs:0.650538461538462,74.685)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1]
(axis cs:0.704384615384615,65.33)
--(axis cs:0.757153846153846,65.33)
--(axis cs:0.757153846153846,89.35)
--(axis cs:0.704384615384615,89.35)
--(axis cs:0.704384615384615,65.33)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2]
(axis cs:0.758230769230769,77.6)
--(axis cs:0.811,77.6)
--(axis cs:0.811,91.175)
--(axis cs:0.758230769230769,91.175)
--(axis cs:0.758230769230769,77.6)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3]
(axis cs:0.812076923076923,73.15)
--(axis cs:0.864846153846154,73.15)
--(axis cs:0.864846153846154,89.175)
--(axis cs:0.812076923076923,89.175)
--(axis cs:0.812076923076923,73.15)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4]
(axis cs:0.865923076923077,70.96)
--(axis cs:0.918692307692308,70.96)
--(axis cs:0.918692307692308,88.3)
--(axis cs:0.865923076923077,88.3)
--(axis cs:0.865923076923077,70.96)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5]
(axis cs:0.919769230769231,59.98)
--(axis cs:0.972538461538461,59.98)
--(axis cs:0.972538461538461,88.43)
--(axis cs:0.919769230769231,88.43)
--(axis cs:0.919769230769231,59.98)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6]
(axis cs:0.973615384615385,64.11)
--(axis cs:1.02638461538462,64.11)
--(axis cs:1.02638461538462,89.305)
--(axis cs:0.973615384615385,89.305)
--(axis cs:0.973615384615385,64.11)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7]
(axis cs:1.02746153846154,63.58)
--(axis cs:1.08023076923077,63.58)
--(axis cs:1.08023076923077,89.47)
--(axis cs:1.02746153846154,89.47)
--(axis cs:1.02746153846154,63.58)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8]
(axis cs:1.08130769230769,74.425)
--(axis cs:1.13407692307692,74.425)
--(axis cs:1.13407692307692,89.41)
--(axis cs:1.08130769230769,89.41)
--(axis cs:1.08130769230769,74.425)
--cycle;
\path [draw=white!23.921568627451!black, fill=color9]
(axis cs:1.13515384615385,76.23)
--(axis cs:1.18792307692308,76.23)
--(axis cs:1.18792307692308,88.73)
--(axis cs:1.13515384615385,88.73)
--(axis cs:1.13515384615385,76.23)
--cycle;
\path [draw=white!23.921568627451!black, fill=color10]
(axis cs:1.189,65.425)
--(axis cs:1.24176923076923,65.425)
--(axis cs:1.24176923076923,88.71)
--(axis cs:1.189,88.71)
--(axis cs:1.189,65.425)
--cycle;
\path [draw=white!23.921568627451!black, fill=color11]
(axis cs:1.24284615384615,63.415)
--(axis cs:1.29561538461538,63.415)
--(axis cs:1.29561538461538,89.28)
--(axis cs:1.24284615384615,89.28)
--(axis cs:1.24284615384615,63.415)
--cycle;
\path [draw=white!23.921568627451!black, fill=color12]
(axis cs:1.29669230769231,67.055)
--(axis cs:1.34946153846154,67.055)
--(axis cs:1.34946153846154,89.305)
--(axis cs:1.29669230769231,89.305)
--(axis cs:1.29669230769231,67.055)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0]
(axis cs:1.65053846153846,62.86)
--(axis cs:1.70330769230769,62.86)
--(axis cs:1.70330769230769,84.055)
--(axis cs:1.65053846153846,84.055)
--(axis cs:1.65053846153846,62.86)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1]
(axis cs:1.70438461538462,54.475)
--(axis cs:1.75715384615385,54.475)
--(axis cs:1.75715384615385,84.135)
--(axis cs:1.70438461538462,84.135)
--(axis cs:1.70438461538462,54.475)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2]
(axis cs:1.75823076923077,66.175)
--(axis cs:1.811,66.175)
--(axis cs:1.811,85.975)
--(axis cs:1.75823076923077,85.975)
--(axis cs:1.75823076923077,66.175)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3]
(axis cs:1.81207692307692,60.97)
--(axis cs:1.86484615384615,60.97)
--(axis cs:1.86484615384615,83.695)
--(axis cs:1.81207692307692,83.695)
--(axis cs:1.81207692307692,60.97)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4]
(axis cs:1.86592307692308,58.205)
--(axis cs:1.91869230769231,58.205)
--(axis cs:1.91869230769231,81.155)
--(axis cs:1.86592307692308,81.155)
--(axis cs:1.86592307692308,58.205)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5]
(axis cs:1.91976923076923,46.665)
--(axis cs:1.97253846153846,46.665)
--(axis cs:1.97253846153846,83.27)
--(axis cs:1.91976923076923,83.27)
--(axis cs:1.91976923076923,46.665)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6]
(axis cs:1.97361538461538,51.84)
--(axis cs:2.02638461538462,51.84)
--(axis cs:2.02638461538462,84.055)
--(axis cs:1.97361538461538,84.055)
--(axis cs:1.97361538461538,51.84)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7]
(axis cs:2.02746153846154,51.76)
--(axis cs:2.08023076923077,51.76)
--(axis cs:2.08023076923077,83.61)
--(axis cs:2.02746153846154,83.61)
--(axis cs:2.02746153846154,51.76)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8]
(axis cs:2.08130769230769,62.78)
--(axis cs:2.13407692307692,62.78)
--(axis cs:2.13407692307692,83.97)
--(axis cs:2.08130769230769,83.97)
--(axis cs:2.08130769230769,62.78)
--cycle;
\path [draw=white!23.921568627451!black, fill=color9]
(axis cs:2.13515384615385,64.74)
--(axis cs:2.18792307692308,64.74)
--(axis cs:2.18792307692308,83.155)
--(axis cs:2.13515384615385,83.155)
--(axis cs:2.13515384615385,64.74)
--cycle;
\path [draw=white!23.921568627451!black, fill=color10]
(axis cs:2.189,54.19)
--(axis cs:2.24176923076923,54.19)
--(axis cs:2.24176923076923,83.01)
--(axis cs:2.189,83.01)
--(axis cs:2.189,54.19)
--cycle;
\path [draw=white!23.921568627451!black, fill=color11]
(axis cs:2.24284615384615,52.445)
--(axis cs:2.29561538461538,52.445)
--(axis cs:2.29561538461538,83.92)
--(axis cs:2.24284615384615,83.92)
--(axis cs:2.24284615384615,52.445)
--cycle;
\path [draw=white!23.921568627451!black, fill=color12]
(axis cs:2.29669230769231,56.7)
--(axis cs:2.34946153846154,56.7)
--(axis cs:2.34946153846154,83.73)
--(axis cs:2.29669230769231,83.73)
--(axis cs:2.29669230769231,56.7)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0]
(axis cs:2.65053846153846,46.42)
--(axis cs:2.70330769230769,46.42)
--(axis cs:2.70330769230769,78.745)
--(axis cs:2.65053846153846,78.745)
--(axis cs:2.65053846153846,46.42)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1]
(axis cs:2.70438461538462,33.395)
--(axis cs:2.75715384615385,33.395)
--(axis cs:2.75715384615385,75.915)
--(axis cs:2.70438461538462,75.915)
--(axis cs:2.70438461538462,33.395)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2]
(axis cs:2.75823076923077,49.635)
--(axis cs:2.811,49.635)
--(axis cs:2.811,81.155)
--(axis cs:2.75823076923077,81.155)
--(axis cs:2.75823076923077,49.635)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3]
(axis cs:2.81207692307692,43.5)
--(axis cs:2.86484615384615,43.5)
--(axis cs:2.86484615384615,77.415)
--(axis cs:2.81207692307692,77.415)
--(axis cs:2.81207692307692,43.5)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4]
(axis cs:2.86592307692308,36.54)
--(axis cs:2.91869230769231,36.54)
--(axis cs:2.91869230769231,75.45)
--(axis cs:2.86592307692308,75.45)
--(axis cs:2.86592307692308,36.54)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5]
(axis cs:2.91976923076923,34.195)
--(axis cs:2.97253846153846,34.195)
--(axis cs:2.97253846153846,75.525)
--(axis cs:2.91976923076923,75.525)
--(axis cs:2.91976923076923,34.195)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6]
(axis cs:2.97361538461538,33.32)
--(axis cs:3.02638461538462,33.32)
--(axis cs:3.02638461538462,75.93)
--(axis cs:2.97361538461538,75.93)
--(axis cs:2.97361538461538,33.32)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7]
(axis cs:3.02746153846154,34.715)
--(axis cs:3.08023076923077,34.715)
--(axis cs:3.08023076923077,76.205)
--(axis cs:3.02746153846154,76.205)
--(axis cs:3.02746153846154,34.715)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8]
(axis cs:3.08130769230769,46.47)
--(axis cs:3.13407692307692,46.47)
--(axis cs:3.13407692307692,78.69)
--(axis cs:3.08130769230769,78.69)
--(axis cs:3.08130769230769,46.47)
--cycle;
\path [draw=white!23.921568627451!black, fill=color9]
(axis cs:3.13515384615385,45.015)
--(axis cs:3.18792307692308,45.015)
--(axis cs:3.18792307692308,77.755)
--(axis cs:3.13515384615385,77.755)
--(axis cs:3.13515384615385,45.015)
--cycle;
\path [draw=white!23.921568627451!black, fill=color10]
(axis cs:3.189,39.61)
--(axis cs:3.24176923076923,39.61)
--(axis cs:3.24176923076923,76.42)
--(axis cs:3.189,76.42)
--(axis cs:3.189,39.61)
--cycle;
\path [draw=white!23.921568627451!black, fill=color11]
(axis cs:3.24284615384615,31.555)
--(axis cs:3.29561538461538,31.555)
--(axis cs:3.29561538461538,73.91)
--(axis cs:3.24284615384615,73.91)
--(axis cs:3.24284615384615,31.555)
--cycle;
\path [draw=white!23.921568627451!black, fill=color12]
(axis cs:3.29669230769231,36.11)
--(axis cs:3.34946153846154,36.11)
--(axis cs:3.34946153846154,76.11)
--(axis cs:3.29669230769231,76.11)
--(axis cs:3.29669230769231,36.11)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0]
(axis cs:3.65053846153846,30.415)
--(axis cs:3.70330769230769,30.415)
--(axis cs:3.70330769230769,72.065)
--(axis cs:3.65053846153846,72.065)
--(axis cs:3.65053846153846,30.415)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1]
(axis cs:3.70438461538462,19.08)
--(axis cs:3.75715384615385,19.08)
--(axis cs:3.75715384615385,62.51)
--(axis cs:3.70438461538462,62.51)
--(axis cs:3.70438461538462,19.08)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2]
(axis cs:3.75823076923077,34.555)
--(axis cs:3.811,34.555)
--(axis cs:3.811,75.215)
--(axis cs:3.75823076923077,75.215)
--(axis cs:3.75823076923077,34.555)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3]
(axis cs:3.81207692307692,32.94)
--(axis cs:3.86484615384615,32.94)
--(axis cs:3.86484615384615,71.175)
--(axis cs:3.81207692307692,71.175)
--(axis cs:3.81207692307692,32.94)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4]
(axis cs:3.86592307692308,18.39)
--(axis cs:3.91869230769231,18.39)
--(axis cs:3.91869230769231,63.07)
--(axis cs:3.86592307692308,63.07)
--(axis cs:3.86592307692308,18.39)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5]
(axis cs:3.91976923076923,16.185)
--(axis cs:3.97253846153846,16.185)
--(axis cs:3.97253846153846,60.975)
--(axis cs:3.91976923076923,60.975)
--(axis cs:3.91976923076923,16.185)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6]
(axis cs:3.97361538461538,14.08)
--(axis cs:4.02638461538462,14.08)
--(axis cs:4.02638461538462,63.405)
--(axis cs:3.97361538461538,63.405)
--(axis cs:3.97361538461538,14.08)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7]
(axis cs:4.02746153846154,15.5)
--(axis cs:4.08023076923077,15.5)
--(axis cs:4.08023076923077,62.61)
--(axis cs:4.02746153846154,62.61)
--(axis cs:4.02746153846154,15.5)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8]
(axis cs:4.08130769230769,30.545)
--(axis cs:4.13407692307692,30.545)
--(axis cs:4.13407692307692,72.035)
--(axis cs:4.08130769230769,72.035)
--(axis cs:4.08130769230769,30.545)
--cycle;
\path [draw=white!23.921568627451!black, fill=color9]
(axis cs:4.13515384615385,30.04)
--(axis cs:4.18792307692308,30.04)
--(axis cs:4.18792307692308,71.22)
--(axis cs:4.13515384615385,71.22)
--(axis cs:4.13515384615385,30.04)
--cycle;
\path [draw=white!23.921568627451!black, fill=color10]
(axis cs:4.189,19.15)
--(axis cs:4.24176923076923,19.15)
--(axis cs:4.24176923076923,63.405)
--(axis cs:4.189,63.405)
--(axis cs:4.189,19.15)
--cycle;
\path [draw=white!23.921568627451!black, fill=color11]
(axis cs:4.24284615384615,17.135)
--(axis cs:4.29561538461538,17.135)
--(axis cs:4.29561538461538,61.785)
--(axis cs:4.24284615384615,61.785)
--(axis cs:4.24284615384615,17.135)
--cycle;
\path [draw=white!23.921568627451!black, fill=color12]
(axis cs:4.29669230769231,19.615)
--(axis cs:4.34946153846154,19.615)
--(axis cs:4.34946153846154,63.05)
--(axis cs:4.29669230769231,63.05)
--(axis cs:4.29669230769231,19.615)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
% \addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,very thin};
% \addlegendentry{MAP}

\draw[draw=white!23.921568627451!black,fill=color1,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
% \addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,very thin};
% \addlegendentry{OE}

\draw[draw=white!23.921568627451!black,fill=color2,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
% \addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,very thin};
% \addlegendentry{DE}

\draw[draw=white!23.921568627451!black,fill=color3,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
% \addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color3,very thin};
% \addlegendentry{VB}

\draw[draw=white!23.921568627451!black,fill=color4,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
% \addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color4,very thin};
% \addlegendentry{VB+NC}

\draw[draw=white!23.921568627451!black,fill=color5,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
% \addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color5,very thin};
% \addlegendentry{VB+SL}

\draw[draw=white!23.921568627451!black,fill=color6,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
% \addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color6,very thin};
% \addlegendentry{VB+ML}

\draw[draw=white!23.921568627451!black,fill=color7,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
% \addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color7,very thin};
% \addlegendentry{VB+OE}

\draw[draw=white!23.921568627451!black,fill=color8,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
% \addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color8,very thin};
% \addlegendentry{LA}

\draw[draw=white!23.921568627451!black,fill=color9,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
% \addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color9,very thin};
% \addlegendentry{LA+NC}

\draw[draw=white!23.921568627451!black,fill=color10,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
% \addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color10,very thin};
% \addlegendentry{LA+SL}

\draw[draw=white!23.921568627451!black,fill=color11,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
% \addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color11,very thin};
% \addlegendentry{LA+ML}

\draw[draw=white!23.921568627451!black,fill=color12,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
% \addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color12,very thin};
% \addlegendentry{LA+OE}

\addplot [white!23.921568627451!black, forget plot]
table {%
-0.323076923076923 84.52
-0.323076923076923 73.13
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.323076923076923 93.35
-0.323076923076923 94.62
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.336269230769231 73.13
-0.309884615384615 73.13
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.336269230769231 94.62
-0.309884615384615 94.62
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.269230769230769 82.66
-0.269230769230769 68.27
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.269230769230769 93.36
-0.269230769230769 94.55
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.282423076923077 68.27
-0.256038461538462 68.27
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.282423076923077 94.55
-0.256038461538462 94.55
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.215384615384615 86.905
-0.215384615384615 76.16
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.215384615384615 94.415
-0.215384615384615 95.71
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.228576923076923 76.16
-0.202192307692308 76.16
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.228576923076923 95.71
-0.202192307692308 95.71
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.161538461538462 84.095
-0.161538461538462 71.19
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.161538461538462 93.49
-0.161538461538462 94.9
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.174730769230769 71.19
-0.148346153846154 71.19
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.174730769230769 94.9
-0.148346153846154 94.9
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.107692307692308 83.85
-0.107692307692308 75.44
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.107692307692308 92.97
-0.107692307692308 94.66
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.120884615384615 75.44
-0.0945 75.44
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.120884615384615 94.66
-0.0945 94.66
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.0538461538461538 79.515
-0.0538461538461538 61.58
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.0538461538461538 92.21
-0.0538461538461538 93.16
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.0670384615384615 61.58
-0.0406538461538461 61.58
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.0670384615384615 93.16
-0.0406538461538461 93.16
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0 82.22
0 66.88
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0 93.365
0 94.88
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.0131923076923077 66.88
0.0131923076923077 66.88
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.0131923076923077 94.88
0.0131923076923077 94.88
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.0538461538461539 82.67
0.0538461538461539 80
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.0538461538461539 93.22
0.0538461538461539 94.83
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.0406538461538462 80
0.0670384615384616 80
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.0406538461538462 94.83
0.0670384615384616 94.83
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.107692307692308 84.455
0.107692307692308 72.98
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.107692307692308 93.345
0.107692307692308 94.62
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.0945 72.98
0.120884615384615 72.98
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.0945 94.62
0.120884615384615 94.62
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.161538461538462 85.515
0.161538461538462 76.33
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.161538461538462 92.865
0.161538461538462 94.41
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.148346153846154 76.33
0.174730769230769 76.33
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.148346153846154 94.41
0.174730769230769 94.41
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.215384615384615 82.325
0.215384615384615 70.17
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.215384615384615 92.29
0.215384615384615 93.52
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.202192307692308 70.17
0.228576923076923 70.17
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.202192307692308 93.52
0.228576923076923 93.52
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.269230769230769 81.75
0.269230769230769 68.24
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.269230769230769 93.075
0.269230769230769 94.79
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.256038461538462 68.24
0.282423076923077 68.24
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.256038461538462 94.79
0.282423076923077 94.79
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.323076923076923 83.255
0.323076923076923 70.13
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.323076923076923 93.31
0.323076923076923 94.54
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.309884615384615 70.13
0.336269230769231 70.13
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.309884615384615 94.54
0.336269230769231 94.54
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.676923076923077 74.685
0.676923076923077 54.61
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.676923076923077 89.445
0.676923076923077 94.43
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.663730769230769 54.61
0.690115384615385 54.61
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.663730769230769 94.43
0.690115384615385 94.43
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.730769230769231 65.33
0.730769230769231 39.8
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.730769230769231 89.35
0.730769230769231 94.31
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.717576923076923 39.8
0.743961538461539 39.8
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.717576923076923 94.31
0.743961538461539 94.31
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.784615384615385 77.6
0.784615384615385 58.21
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.784615384615385 91.175
0.784615384615385 95.28
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.771423076923077 58.21
0.797807692307692 58.21
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.771423076923077 95.28
0.797807692307692 95.28
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.838461538461538 73.15
0.838461538461538 51.62
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.838461538461538 89.175
0.838461538461538 94.59
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.825269230769231 51.62
0.851653846153846 51.62
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.825269230769231 94.59
0.851653846153846 94.59
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.892307692307692 70.96
0.892307692307692 51.14
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.892307692307692 88.3
0.892307692307692 94.31
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.879115384615385 51.14
0.9055 51.14
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.879115384615385 94.31
0.9055 94.31
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.946153846153846 59.98
0.946153846153846 29.94
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.946153846153846 88.43
0.946153846153846 92.8
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.932961538461538 29.94
0.959346153846154 29.94
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.932961538461538 92.8
0.959346153846154 92.8
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1 64.11
1 34.3
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1 89.305
1 94.66
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.986807692307692 34.3
1.01319230769231 34.3
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.986807692307692 94.66
1.01319230769231 94.66
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.05384615384615 63.58
1.05384615384615 36.7
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.05384615384615 89.47
1.05384615384615 94.44
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.04065384615385 36.7
1.06703846153846 36.7
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.04065384615385 94.44
1.06703846153846 94.44
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.10769230769231 74.425
1.10769230769231 54.46
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.10769230769231 89.41
1.10769230769231 94.35
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.0945 54.46
1.12088461538462 54.46
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.0945 94.35
1.12088461538462 94.35
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.16153846153846 76.23
1.16153846153846 59.37
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.16153846153846 88.73
1.16153846153846 94.07
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.14834615384615 59.37
1.17473076923077 59.37
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.14834615384615 94.07
1.17473076923077 94.07
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.21538461538462 65.425
1.21538461538462 38.5
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.21538461538462 88.71
1.21538461538462 93.15
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.20219230769231 38.5
1.22857692307692 38.5
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.20219230769231 93.15
1.22857692307692 93.15
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.26923076923077 63.415
1.26923076923077 36.69
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.26923076923077 89.28
1.26923076923077 94.29
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.25603846153846 36.69
1.28242307692308 36.69
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.25603846153846 94.29
1.28242307692308 94.29
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.32307692307692 67.055
1.32307692307692 42.79
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.32307692307692 89.305
1.32307692307692 94.2
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.30988461538462 42.79
1.33626923076923 42.79
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.30988461538462 94.2
1.33626923076923 94.2
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.67692307692308 62.86
1.67692307692308 46.29
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.67692307692308 84.055
1.67692307692308 94.37
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.66373076923077 46.29
1.69011538461538 46.29
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.66373076923077 94.37
1.69011538461538 94.37
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.73076923076923 54.475
1.73076923076923 14
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.73076923076923 84.135
1.73076923076923 94.2
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.71757692307692 14
1.74396153846154 14
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.71757692307692 94.2
1.74396153846154 94.2
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.78461538461538 66.175
1.78461538461538 49.32
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.78461538461538 85.975
1.78461538461538 95.27
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.77142307692308 49.32
1.79780769230769 49.32
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.77142307692308 95.27
1.79780769230769 95.27
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.83846153846154 60.97
1.83846153846154 31.51
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.83846153846154 83.695
1.83846153846154 94.27
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.82526923076923 31.51
1.85165384615385 31.51
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.82526923076923 94.27
1.85165384615385 94.27
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.89230769230769 58.205
1.89230769230769 27.36
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.89230769230769 81.155
1.89230769230769 94.03
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.87911538461538 27.36
1.9055 27.36
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.87911538461538 94.03
1.9055 94.03
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.94615384615385 46.665
1.94615384615385 11.26
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.94615384615385 83.27
1.94615384615385 92.6
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.93296153846154 11.26
1.95934615384615 11.26
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.93296153846154 92.6
1.95934615384615 92.6
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2 51.84
2 8.38
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2 84.055
2 94.69
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.98680769230769 8.38
2.01319230769231 8.38
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.98680769230769 94.69
2.01319230769231 94.69
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.05384615384615 51.76
2.05384615384615 7.9
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.05384615384615 83.61
2.05384615384615 94.44
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.04065384615385 7.9
2.06703846153846 7.9
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.04065384615385 94.44
2.06703846153846 94.44
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.10769230769231 62.78
2.10769230769231 46.34
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.10769230769231 83.97
2.10769230769231 94.3
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.0945 46.34
2.12088461538462 46.34
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.0945 94.3
2.12088461538462 94.3
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.16153846153846 64.74
2.16153846153846 38.1
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.16153846153846 83.155
2.16153846153846 93.85
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.14834615384615 38.1
2.17473076923077 38.1
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.14834615384615 93.85
2.17473076923077 93.85
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.21538461538462 54.19
2.21538461538462 11.55
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.21538461538462 83.01
2.21538461538462 93.03
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.20219230769231 11.55
2.22857692307692 11.55
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.20219230769231 93.03
2.22857692307692 93.03
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.26923076923077 52.445
2.26923076923077 13.15
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.26923076923077 83.92
2.26923076923077 94.28
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.25603846153846 13.15
2.28242307692308 13.15
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.25603846153846 94.28
2.28242307692308 94.28
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.32307692307692 56.7
2.32307692307692 21.52
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.32307692307692 83.73
2.32307692307692 94.22
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.30988461538462 21.52
2.33626923076923 21.52
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.30988461538462 94.22
2.33626923076923 94.22
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.67692307692308 46.42
2.67692307692308 25.79
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.67692307692308 78.745
2.67692307692308 93.21
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.66373076923077 25.79
2.69011538461538 25.79
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.66373076923077 93.21
2.69011538461538 93.21
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.73076923076923 33.395
2.73076923076923 11.3
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.73076923076923 75.915
2.73076923076923 92.42
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.71757692307692 11.3
2.74396153846154 11.3
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.71757692307692 92.42
2.74396153846154 92.42
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.78461538461538 49.635
2.78461538461538 29.06
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.78461538461538 81.155
2.78461538461538 94.05
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.77142307692308 29.06
2.79780769230769 29.06
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.77142307692308 94.05
2.79780769230769 94.05
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.83846153846154 43.5
2.83846153846154 27.17
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.83846153846154 77.415
2.83846153846154 93.29
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.82526923076923 27.17
2.85165384615385 27.17
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.82526923076923 93.29
2.85165384615385 93.29
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.89230769230769 36.54
2.89230769230769 10.09
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.89230769230769 75.45
2.89230769230769 92.22
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.87911538461538 10.09
2.9055 10.09
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.87911538461538 92.22
2.9055 92.22
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.94615384615385 34.195
2.94615384615385 10.82
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.94615384615385 75.525
2.94615384615385 90.86
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.93296153846154 10.82
2.95934615384615 10.82
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.93296153846154 90.86
2.95934615384615 90.86
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3 33.32
3 8.61
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3 75.93
3 92.78
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.98680769230769 8.61
3.01319230769231 8.61
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.98680769230769 92.78
3.01319230769231 92.78
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.05384615384615 34.715
3.05384615384615 8.17
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.05384615384615 76.205
3.05384615384615 92.21
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.04065384615385 8.17
3.06703846153846 8.17
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.04065384615385 92.21
3.06703846153846 92.21
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.10769230769231 46.47
3.10769230769231 26.17
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.10769230769231 78.69
3.10769230769231 93.12
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.0945 26.17
3.12088461538462 26.17
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.0945 93.12
3.12088461538462 93.12
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.16153846153846 45.015
3.16153846153846 18.95
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.16153846153846 77.755
3.16153846153846 92.44
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.14834615384615 18.95
3.17473076923077 18.95
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.14834615384615 92.44
3.17473076923077 92.44
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.21538461538462 39.61
3.21538461538462 10.11
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.21538461538462 76.42
3.21538461538462 91.49
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.20219230769231 10.11
3.22857692307692 10.11
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.20219230769231 91.49
3.22857692307692 91.49
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.26923076923077 31.555
3.26923076923077 11.27
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.26923076923077 73.91
3.26923076923077 92.05
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.25603846153846 11.27
3.28242307692308 11.27
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.25603846153846 92.05
3.28242307692308 92.05
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.32307692307692 36.11
3.32307692307692 10.58
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.32307692307692 76.11
3.32307692307692 92.53
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.30988461538462 10.58
3.33626923076923 10.58
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.30988461538462 92.53
3.33626923076923 92.53
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.67692307692308 30.415
3.67692307692308 19.07
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.67692307692308 72.065
3.67692307692308 90.6
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.66373076923077 19.07
3.69011538461538 19.07
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.66373076923077 90.6
3.69011538461538 90.6
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.73076923076923 19.08
3.73076923076923 10.61
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.73076923076923 62.51
3.73076923076923 88.31
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.71757692307692 10.61
3.74396153846154 10.61
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.71757692307692 88.31
3.74396153846154 88.31
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.78461538461538 34.555
3.78461538461538 23.83
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.78461538461538 75.215
3.78461538461538 92.13
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.77142307692308 23.83
3.79780769230769 23.83
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.77142307692308 92.13
3.79780769230769 92.13
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.83846153846154 32.94
3.83846153846154 20.95
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.83846153846154 71.175
3.83846153846154 90.88
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.82526923076923 20.95
3.85165384615385 20.95
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.82526923076923 90.88
3.85165384615385 90.88
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.89230769230769 18.39
3.89230769230769 10.8
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.89230769230769 63.07
3.89230769230769 89.05
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.87911538461538 10.8
3.9055 10.8
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.87911538461538 89.05
3.9055 89.05
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.94615384615385 16.185
3.94615384615385 10.45
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.94615384615385 60.975
3.94615384615385 87.24
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.93296153846154 10.45
3.95934615384615 10.45
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.93296153846154 87.24
3.95934615384615 87.24
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4 14.08
4 9.65
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4 63.405
4 89.03
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.98680769230769 9.65
4.01319230769231 9.65
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.98680769230769 89.03
4.01319230769231 89.03
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.05384615384615 15.5
4.05384615384615 8.68
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.05384615384615 62.61
4.05384615384615 88.5
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.04065384615385 8.68
4.06703846153846 8.68
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.04065384615385 88.5
4.06703846153846 88.5
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.10769230769231 30.545
4.10769230769231 19.26
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.10769230769231 72.035
4.10769230769231 90.5
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.0945 19.26
4.12088461538461 19.26
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.0945 90.5
4.12088461538461 90.5
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.16153846153846 30.04
4.16153846153846 14.6
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.16153846153846 71.22
4.16153846153846 89.66
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.14834615384615 14.6
4.17473076923077 14.6
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.14834615384615 89.66
4.17473076923077 89.66
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.21538461538462 19.15
4.21538461538462 10.01
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.21538461538462 63.405
4.21538461538462 88.2
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.20219230769231 10.01
4.22857692307692 10.01
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.20219230769231 88.2
4.22857692307692 88.2
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.26923076923077 17.135
4.26923076923077 10.98
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.26923076923077 61.785
4.26923076923077 87.83
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.25603846153846 10.98
4.28242307692308 10.98
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.25603846153846 87.83
4.28242307692308 87.83
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.32307692307692 19.615
4.32307692307692 9.63
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.32307692307692 63.05
4.32307692307692 88.75
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.30988461538462 9.63
4.33626923076923 9.63
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.30988461538462 88.75
4.33626923076923 88.75
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.349461538461538 89.71
-0.296692307692308 89.71
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.295615384615385 87.09
-0.242846153846154 87.09
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.241769230769231 91.55
-0.189 91.55
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.187923076923077 89.15
-0.135153846153846 89.15
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.134076923076923 87.75
-0.0813076923076923 87.75
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.0802307692307692 85.93
-0.0274615384615384 85.93
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.0263846153846154 87.74
0.0263846153846154 87.74
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.0274615384615385 88.51
0.0802307692307693 88.51
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.0813076923076923 89.68
0.134076923076923 89.68
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.135153846153846 89.07
0.187923076923077 89.07
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.189 87.02
0.241769230769231 87.02
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.242846153846154 86.85
0.295615384615385 86.85
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.296692307692308 87.62
0.349461538461538 87.62
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.650538461538462 82.39
0.703307692307692 82.39
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.704384615384615 80.48
0.757153846153846 80.48
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.758230769230769 84.68
0.811 84.68
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.812076923076923 81.12
0.864846153846154 81.12
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.865923076923077 79.41
0.918692307692308 79.41
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.919769230769231 80.62
0.972538461538461 80.62
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.973615384615385 80.47
1.02638461538462 80.47
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.02746153846154 80.36
1.08023076923077 80.36
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.08130769230769 82.44
1.13407692307692 82.44
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.13515384615385 81.58
1.18792307692308 81.58
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.189 81.72
1.24176923076923 81.72
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.24284615384615 79.79
1.29561538461538 79.79
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.29669230769231 80.28
1.34946153846154 80.28
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.65053846153846 79.87
1.70330769230769 79.87
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.70438461538462 71.96
1.75715384615385 71.96
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.75823076923077 82.78
1.811 82.78
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.81207692307692 79.35
1.86484615384615 79.35
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.86592307692308 66.99
1.91869230769231 66.99
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.91976923076923 73.57
1.97253846153846 73.57
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.97361538461538 74.81
2.02638461538462 74.81
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.02746153846154 73.76
2.08023076923077 73.76
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.08130769230769 79.76
2.13407692307692 79.76
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.13515384615385 75.15
2.18792307692308 75.15
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.189 74.8
2.24176923076923 74.8
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.24284615384615 72
2.29561538461538 72
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.29669230769231 72.09
2.34946153846154 72.09
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.65053846153846 67.68
2.70330769230769 67.68
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.70438461538462 68.8
2.75715384615385 68.8
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.75823076923077 70.85
2.811 70.85
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.81207692307692 65.63
2.86484615384615 65.63
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.86592307692308 64.38
2.91869230769231 64.38
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.91976923076923 66.97
2.97253846153846 66.97
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.97361538461538 70.71
3.02638461538462 70.71
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.02746153846154 69.94
3.08023076923077 69.94
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.08130769230769 67.57
3.13407692307692 67.57
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.13515384615385 68.45
3.18792307692308 68.45
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.189 68.27
3.24176923076923 68.27
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.24284615384615 69.65
3.29561538461538 69.65
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.29669230769231 68.44
3.34946153846154 68.44
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.65053846153846 51.25
3.70330769230769 51.25
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.70438461538462 47.14
3.75715384615385 47.14
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.75823076923077 53.67
3.811 53.67
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.81207692307692 48.69
3.86484615384615 48.69
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.86592307692308 43.25
3.91869230769231 43.25
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.91976923076923 43.97
3.97253846153846 43.97
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.97361538461538 44.89
4.02638461538462 44.89
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.02746153846154 46.49
4.08023076923077 46.49
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.08130769230769 50.84
4.13407692307692 50.84
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.13515384615385 48.2
4.18792307692308 48.2
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.189 44.67
4.24176923076923 44.67
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.24284615384615 43.46
4.29561538461538 43.46
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.29669230769231 49.43
4.34946153846154 49.43
};
\end{axis}

\end{tikzpicture}


==> figs/cifar10c_brier.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[trim axis left]

\definecolor{color0base}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color1base}{rgb}{0.76421568627451,0.531862745098039,0.125980392156863}
\definecolor{color2base}{rgb}{0.084313725490196,0.543137254901961,0.416666666666667}
\definecolor{color3base}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}

\colorlet{color0}{color0base!60!white}
\colorlet{color1}{color0base!100!white}

\colorlet{color2}{color1base!100!white}

\colorlet{color3}{color2base!100!white}
\colorlet{color4}{color2base!80!white}
\colorlet{color5}{color2base!60!white}
\colorlet{color6}{color2base!40!white}
\colorlet{color7}{color2base!20!white}

\colorlet{color8}{color3base!100!white}
\colorlet{color9}{color3base!80!white}
\colorlet{color10}{color3base!60!white}
\colorlet{color11}{color3base!40!white}
\colorlet{color12}{color3base!20!white}

\tikzstyle{every node}=[font=\scriptsize]

\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (3pt,0.8em);},
   },
}

\begin{axis}[
width=1\linewidth,
height=0.18\textheight,
axis line style={white!80.0!black},
% legend cell align={left},
legend columns=-1,
legend style={
    nodes={scale=1, transform shape},
    /tikz/every even column/.append style={column sep=4pt},
    fill opacity=1, draw opacity=0, text opacity=1, at={(0, 1.05)}, anchor=south west, draw=white!80.0!black},
tick align=inside,
% title={NLL},
x grid style={white!80.0!black},
% xlabel={Severity},
xmajorticks=false,
xmin=-0.5, xmax=4.5,
xtick style={draw=none},
xtick={0,1,2,3,4},
xticklabels={1,2,3,4,5},
y grid style={white!80.0!black},
ylabel={Brier},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=0.12,
ytick style={draw=none}
]
\path [draw=white!23.921568627451!black, fill=color0]
(axis cs:-0.349461538461538,0.010092870797962)
--(axis cs:-0.296692307692308,0.010092870797962)
--(axis cs:-0.296692307692308,0.0231906026601791)
--(axis cs:-0.349461538461538,0.0231906026601791)
--(axis cs:-0.349461538461538,0.010092870797962)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1]
(axis cs:-0.295615384615385,0.0104051819071174)
--(axis cs:-0.242846153846154,0.0104051819071174)
--(axis cs:-0.242846153846154,0.032755640335381)
--(axis cs:-0.295615384615385,0.032755640335381)
--(axis cs:-0.295615384615385,0.0104051819071174)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2]
(axis cs:-0.241769230769231,0.0083697319496423)
--(axis cs:-0.189,0.0083697319496423)
--(axis cs:-0.189,0.0188213717192411)
--(axis cs:-0.241769230769231,0.0188213717192411)
--(axis cs:-0.241769230769231,0.0083697319496423)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3]
(axis cs:-0.187923076923077,0.00992552144452929)
--(axis cs:-0.135153846153846,0.00992552144452929)
--(axis cs:-0.135153846153846,0.0237806281074882)
--(axis cs:-0.187923076923077,0.0237806281074882)
--(axis cs:-0.187923076923077,0.00992552144452929)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4]
(axis cs:-0.134076923076923,0.0108883562497795)
--(axis cs:-0.0813076923076923,0.0108883562497795)
--(axis cs:-0.0813076923076923,0.0438023004680872)
--(axis cs:-0.134076923076923,0.0438023004680872)
--(axis cs:-0.134076923076923,0.0108883562497795)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5]
(axis cs:-0.0802307692307692,0.0124053619801998)
--(axis cs:-0.0274615384615384,0.0124053619801998)
--(axis cs:-0.0274615384615384,0.033143893815577)
--(axis cs:-0.0802307692307692,0.033143893815577)
--(axis cs:-0.0802307692307692,0.0124053619801998)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6]
(axis cs:-0.0263846153846154,0.0105230128392577)
--(axis cs:0.0263846153846154,0.0105230128392577)
--(axis cs:0.0263846153846154,0.0343931503593922)
--(axis cs:-0.0263846153846154,0.0343931503593922)
--(axis cs:-0.0263846153846154,0.0105230128392577)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7]
(axis cs:0.0274615384615385,0.0102776763960719)
--(axis cs:0.0802307692307693,0.0102776763960719)
--(axis cs:0.0802307692307693,0.0316111762076616)
--(axis cs:0.0274615384615385,0.0316111762076616)
--(axis cs:0.0274615384615385,0.0102776763960719)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8]
(axis cs:0.0813076923076923,0.010010339319706)
--(axis cs:0.134076923076923,0.010010339319706)
--(axis cs:0.134076923076923,0.0229855673387647)
--(axis cs:0.0813076923076923,0.0229855673387647)
--(axis cs:0.0813076923076923,0.010010339319706)
--cycle;
\path [draw=white!23.921568627451!black, fill=color9]
(axis cs:0.135153846153846,0.0108402199111879)
--(axis cs:0.187923076923077,0.0108402199111879)
--(axis cs:0.187923076923077,0.0496106185019016)
--(axis cs:0.135153846153846,0.0496106185019016)
--(axis cs:0.135153846153846,0.0108402199111879)
--cycle;
\path [draw=white!23.921568627451!black, fill=color10]
(axis cs:0.189,0.0120298769325018)
--(axis cs:0.241769230769231,0.0120298769325018)
--(axis cs:0.241769230769231,0.0305561516433954)
--(axis cs:0.189,0.0305561516433954)
--(axis cs:0.189,0.0120298769325018)
--cycle;
\path [draw=white!23.921568627451!black, fill=color11]
(axis cs:0.242846153846154,0.0104925925843418)
--(axis cs:0.295615384615385,0.0104925925843418)
--(axis cs:0.295615384615385,0.0354968328028917)
--(axis cs:0.242846153846154,0.0354968328028917)
--(axis cs:0.242846153846154,0.0104925925843418)
--cycle;
\path [draw=white!23.921568627451!black, fill=color12]
(axis cs:0.296692307692308,0.0102168330922723)
--(axis cs:0.349461538461538,0.0102168330922723)
--(axis cs:0.349461538461538,0.0325001124292612)
--(axis cs:0.296692307692308,0.0325001124292612)
--(axis cs:0.296692307692308,0.0102168330922723)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0]
(axis cs:0.650538461538462,0.0160381598398089)
--(axis cs:0.703307692307692,0.0160381598398089)
--(axis cs:0.703307692307692,0.0382960326969624)
--(axis cs:0.650538461538462,0.0382960326969624)
--(axis cs:0.650538461538462,0.0160381598398089)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1]
(axis cs:0.704384615384615,0.0163532430306077)
--(axis cs:0.757153846153846,0.0163532430306077)
--(axis cs:0.757153846153846,0.0598773490637541)
--(axis cs:0.704384615384615,0.0598773490637541)
--(axis cs:0.704384615384615,0.0163532430306077)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2]
(axis cs:0.758230769230769,0.0131390835158527)
--(axis cs:0.811,0.0131390835158527)
--(axis cs:0.811,0.0318657178431749)
--(axis cs:0.758230769230769,0.0318657178431749)
--(axis cs:0.758230769230769,0.0131390835158527)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3]
(axis cs:0.812076923076923,0.016448681242764)
--(axis cs:0.864846153846154,0.016448681242764)
--(axis cs:0.864846153846154,0.0401448979973793)
--(axis cs:0.812076923076923,0.0401448979973793)
--(axis cs:0.812076923076923,0.016448681242764)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4]
(axis cs:0.865923076923077,0.0175391668453813)
--(axis cs:0.918692307692308,0.0175391668453813)
--(axis cs:0.918692307692308,0.0747074373066425)
--(axis cs:0.865923076923077,0.0747074373066425)
--(axis cs:0.865923076923077,0.0175391668453813)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5]
(axis cs:0.919769230769231,0.0182107277214527)
--(axis cs:0.972538461538461,0.0182107277214527)
--(axis cs:0.972538461538461,0.0577041506767273)
--(axis cs:0.919769230769231,0.0577041506767273)
--(axis cs:0.919769230769231,0.0182107277214527)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6]
(axis cs:0.973615384615385,0.0162572199478745)
--(axis cs:1.02638461538462,0.0162572199478745)
--(axis cs:1.02638461538462,0.0618871618062258)
--(axis cs:0.973615384615385,0.0618871618062258)
--(axis cs:0.973615384615385,0.0162572199478745)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7]
(axis cs:1.02746153846154,0.0159768182784319)
--(axis cs:1.08023076923077,0.0159768182784319)
--(axis cs:1.08023076923077,0.0570761747658253)
--(axis cs:1.02746153846154,0.0570761747658253)
--(axis cs:1.02746153846154,0.0159768182784319)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8]
(axis cs:1.08130769230769,0.0159962698817253)
--(axis cs:1.13407692307692,0.0159962698817253)
--(axis cs:1.13407692307692,0.0378511678427458)
--(axis cs:1.08130769230769,0.0378511678427458)
--(axis cs:1.08130769230769,0.0159962698817253)
--cycle;
\path [draw=white!23.921568627451!black, fill=color9]
(axis cs:1.13515384615385,0.0166772408410907)
--(axis cs:1.18792307692308,0.0166772408410907)
--(axis cs:1.18792307692308,0.0809609033167362)
--(axis cs:1.13515384615385,0.0809609033167362)
--(axis cs:1.13515384615385,0.0166772408410907)
--cycle;
\path [draw=white!23.921568627451!black, fill=color10]
(axis cs:1.189,0.0175329279154539)
--(axis cs:1.24176923076923,0.0175329279154539)
--(axis cs:1.24176923076923,0.0537917874753475)
--(axis cs:1.189,0.0537917874753475)
--(axis cs:1.189,0.0175329279154539)
--cycle;
\path [draw=white!23.921568627451!black, fill=color11]
(axis cs:1.24284615384615,0.0162231428548694)
--(axis cs:1.29561538461538,0.0162231428548694)
--(axis cs:1.29561538461538,0.0635542012751102)
--(axis cs:1.24284615384615,0.0635542012751102)
--(axis cs:1.24284615384615,0.0162231428548694)
--cycle;
\path [draw=white!23.921568627451!black, fill=color12]
(axis cs:1.29669230769231,0.0160533832386136)
--(axis cs:1.34946153846154,0.0160533832386136)
--(axis cs:1.34946153846154,0.0595808569341898)
--(axis cs:1.29669230769231,0.0595808569341898)
--(axis cs:1.29669230769231,0.0160533832386136)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0]
(axis cs:1.65053846153846,0.0241474760696292)
--(axis cs:1.70330769230769,0.0241474760696292)
--(axis cs:1.70330769230769,0.0556206367909908)
--(axis cs:1.65053846153846,0.0556206367909908)
--(axis cs:1.65053846153846,0.0241474760696292)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1]
(axis cs:1.70438461538462,0.0239676916971803)
--(axis cs:1.75715384615385,0.0239676916971803)
--(axis cs:1.75715384615385,0.0714520514011383)
--(axis cs:1.70438461538462,0.0714520514011383)
--(axis cs:1.70438461538462,0.0239676916971803)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2]
(axis cs:1.75823076923077,0.0201319213956594)
--(axis cs:1.811,0.0201319213956594)
--(axis cs:1.811,0.0471647437661886)
--(axis cs:1.75823076923077,0.0471647437661886)
--(axis cs:1.75823076923077,0.0201319213956594)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3]
(axis cs:1.81207692307692,0.0242903865873814)
--(axis cs:1.86484615384615,0.0242903865873814)
--(axis cs:1.86484615384615,0.0558956656605005)
--(axis cs:1.81207692307692,0.0558956656605005)
--(axis cs:1.81207692307692,0.0242903865873814)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4]
(axis cs:1.86592307692308,0.0274774096906185)
--(axis cs:1.91869230769231,0.0274774096906185)
--(axis cs:1.91869230769231,0.0862761177122593)
--(axis cs:1.86592307692308,0.0862761177122593)
--(axis cs:1.86592307692308,0.0274774096906185)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5]
(axis cs:1.91976923076923,0.0256218798458576)
--(axis cs:1.97253846153846,0.0256218798458576)
--(axis cs:1.97253846153846,0.0702762454748154)
--(axis cs:1.91976923076923,0.0702762454748154)
--(axis cs:1.91976923076923,0.0256218798458576)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6]
(axis cs:1.97361538461538,0.0233011627569795)
--(axis cs:2.02638461538462,0.0233011627569795)
--(axis cs:2.02638461538462,0.0717306472361088)
--(axis cs:1.97361538461538,0.0717306472361088)
--(axis cs:1.97361538461538,0.0233011627569795)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7]
(axis cs:2.02746153846154,0.0244346763938665)
--(axis cs:2.08023076923077,0.0244346763938665)
--(axis cs:2.08023076923077,0.0697287581861019)
--(axis cs:2.02746153846154,0.0697287581861019)
--(axis cs:2.02746153846154,0.0244346763938665)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8]
(axis cs:2.08130769230769,0.0239109173417091)
--(axis cs:2.13407692307692,0.0239109173417091)
--(axis cs:2.13407692307692,0.054845904931426)
--(axis cs:2.08130769230769,0.054845904931426)
--(axis cs:2.08130769230769,0.0239109173417091)
--cycle;
\path [draw=white!23.921568627451!black, fill=color9]
(axis cs:2.13515384615385,0.0246735233813524)
--(axis cs:2.18792307692308,0.0246735233813524)
--(axis cs:2.18792307692308,0.0899617448449135)
--(axis cs:2.13515384615385,0.0899617448449135)
--(axis cs:2.13515384615385,0.0246735233813524)
--cycle;
\path [draw=white!23.921568627451!black, fill=color10]
(axis cs:2.189,0.0256244810298085)
--(axis cs:2.24176923076923,0.0256244810298085)
--(axis cs:2.24176923076923,0.066470617428422)
--(axis cs:2.189,0.066470617428422)
--(axis cs:2.189,0.0256244810298085)
--cycle;
\path [draw=white!23.921568627451!black, fill=color11]
(axis cs:2.24284615384615,0.0234310757368803)
--(axis cs:2.29561538461538,0.0234310757368803)
--(axis cs:2.29561538461538,0.0745793022215366)
--(axis cs:2.24284615384615,0.0745793022215366)
--(axis cs:2.24284615384615,0.0234310757368803)
--cycle;
\path [draw=white!23.921568627451!black, fill=color12]
(axis cs:2.29669230769231,0.023751262575388)
--(axis cs:2.34946153846154,0.023751262575388)
--(axis cs:2.34946153846154,0.0709498375654221)
--(axis cs:2.29669230769231,0.0709498375654221)
--(axis cs:2.29669230769231,0.023751262575388)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0]
(axis cs:2.65053846153846,0.0319627812132239)
--(axis cs:2.70330769230769,0.0319627812132239)
--(axis cs:2.70330769230769,0.0782676674425602)
--(axis cs:2.65053846153846,0.0782676674425602)
--(axis cs:2.65053846153846,0.0319627812132239)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1]
(axis cs:2.70438461538462,0.0383479185402393)
--(axis cs:2.75715384615385,0.0383479185402393)
--(axis cs:2.75715384615385,0.0859379433095455)
--(axis cs:2.70438461538462,0.0859379433095455)
--(axis cs:2.70438461538462,0.0383479185402393)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2]
(axis cs:2.75823076923077,0.0270999642089009)
--(axis cs:2.811,0.0270999642089009)
--(axis cs:2.811,0.0687945634126663)
--(axis cs:2.75823076923077,0.0687945634126663)
--(axis cs:2.75823076923077,0.0270999642089009)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3]
(axis cs:2.81207692307692,0.0332202296704054)
--(axis cs:2.86484615384615,0.0332202296704054)
--(axis cs:2.86484615384615,0.0795322842895985)
--(axis cs:2.81207692307692,0.0795322842895985)
--(axis cs:2.81207692307692,0.0332202296704054)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4]
(axis cs:2.86592307692308,0.0418790373951197)
--(axis cs:2.91869230769231,0.0418790373951197)
--(axis cs:2.91869230769231,0.0978601351380348)
--(axis cs:2.86592307692308,0.0978601351380348)
--(axis cs:2.86592307692308,0.0418790373951197)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5]
(axis cs:2.91976923076923,0.0384564716368914)
--(axis cs:2.97253846153846,0.0384564716368914)
--(axis cs:2.97253846153846,0.0806573443114758)
--(axis cs:2.91976923076923,0.0806573443114758)
--(axis cs:2.91976923076923,0.0384564716368914)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6]
(axis cs:2.97361538461538,0.0388102699071169)
--(axis cs:3.02638461538462,0.0388102699071169)
--(axis cs:3.02638461538462,0.0842946246266365)
--(axis cs:2.97361538461538,0.0842946246266365)
--(axis cs:2.97361538461538,0.0388102699071169)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7]
(axis cs:3.02746153846154,0.0373463369905949)
--(axis cs:3.08023076923077,0.0373463369905949)
--(axis cs:3.08023076923077,0.083731934428215)
--(axis cs:3.02746153846154,0.083731934428215)
--(axis cs:3.02746153846154,0.0373463369905949)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8]
(axis cs:3.08130769230769,0.0314966533333063)
--(axis cs:3.13407692307692,0.0314966533333063)
--(axis cs:3.13407692307692,0.0770239681005478)
--(axis cs:3.08130769230769,0.0770239681005478)
--(axis cs:3.08130769230769,0.0314966533333063)
--cycle;
\path [draw=white!23.921568627451!black, fill=color9]
(axis cs:3.13515384615385,0.0407456997781992)
--(axis cs:3.18792307692308,0.0407456997781992)
--(axis cs:3.18792307692308,0.0990562401711941)
--(axis cs:3.13515384615385,0.0990562401711941)
--(axis cs:3.13515384615385,0.0407456997781992)
--cycle;
\path [draw=white!23.921568627451!black, fill=color10]
(axis cs:3.189,0.0367625076323748)
--(axis cs:3.24176923076923,0.0367625076323748)
--(axis cs:3.24176923076923,0.078754223883152)
--(axis cs:3.189,0.078754223883152)
--(axis cs:3.189,0.0367625076323748)
--cycle;
\path [draw=white!23.921568627451!black, fill=color11]
(axis cs:3.24284615384615,0.0384900458157063)
--(axis cs:3.29561538461538,0.0384900458157063)
--(axis cs:3.29561538461538,0.0867986381053925)
--(axis cs:3.24284615384615,0.0867986381053925)
--(axis cs:3.24284615384615,0.0384900458157063)
--cycle;
\path [draw=white!23.921568627451!black, fill=color12]
(axis cs:3.29669230769231,0.0377531554549932)
--(axis cs:3.34946153846154,0.0377531554549932)
--(axis cs:3.34946153846154,0.085374366492033)
--(axis cs:3.29669230769231,0.085374366492033)
--(axis cs:3.29669230769231,0.0377531554549932)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0]
(axis cs:3.65053846153846,0.0415376331657171)
--(axis cs:3.70330769230769,0.0415376331657171)
--(axis cs:3.70330769230769,0.0989903286099434)
--(axis cs:3.65053846153846,0.0989903286099434)
--(axis cs:3.65053846153846,0.0415376331657171)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1]
(axis cs:3.70438461538462,0.0582352317869663)
--(axis cs:3.75715384615385,0.0582352317869663)
--(axis cs:3.75715384615385,0.0898084901273251)
--(axis cs:3.70438461538462,0.0898084901273251)
--(axis cs:3.70438461538462,0.0582352317869663)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2]
(axis cs:3.75823076923077,0.0350955612957478)
--(axis cs:3.811,0.0350955612957478)
--(axis cs:3.811,0.0877668149769306)
--(axis cs:3.75823076923077,0.0877668149769306)
--(axis cs:3.75823076923077,0.0350955612957478)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3]
(axis cs:3.81207692307692,0.0429761987179518)
--(axis cs:3.86484615384615,0.0429761987179518)
--(axis cs:3.86484615384615,0.0940637923777103)
--(axis cs:3.81207692307692,0.0940637923777103)
--(axis cs:3.81207692307692,0.0429761987179518)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4]
(axis cs:3.86592307692308,0.0656496994197369)
--(axis cs:3.91869230769231,0.0656496994197369)
--(axis cs:3.91869230769231,0.0998382717370987)
--(axis cs:3.86592307692308,0.0998382717370987)
--(axis cs:3.86592307692308,0.0656496994197369)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5]
(axis cs:3.91976923076923,0.0564300715923309)
--(axis cs:3.97253846153846,0.0564300715923309)
--(axis cs:3.97253846153846,0.0898434072732925)
--(axis cs:3.91976923076923,0.0898434072732925)
--(axis cs:3.91976923076923,0.0564300715923309)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6]
(axis cs:3.97361538461538,0.0557129625231028)
--(axis cs:4.02638461538462,0.0557129625231028)
--(axis cs:4.02638461538462,0.0899261347949505)
--(axis cs:3.97361538461538,0.0899261347949505)
--(axis cs:3.97361538461538,0.0557129625231028)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7]
(axis cs:4.02746153846154,0.0560348145663738)
--(axis cs:4.08023076923077,0.0560348145663738)
--(axis cs:4.08023076923077,0.0898669399321079)
--(axis cs:4.02746153846154,0.0898669399321079)
--(axis cs:4.02746153846154,0.0560348145663738)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8]
(axis cs:4.08130769230769,0.0408788677304983)
--(axis cs:4.13407692307692,0.0408788677304983)
--(axis cs:4.13407692307692,0.0976439639925957)
--(axis cs:4.08130769230769,0.0976439639925957)
--(axis cs:4.08130769230769,0.0408788677304983)
--cycle;
\path [draw=white!23.921568627451!black, fill=color9]
(axis cs:4.13515384615385,0.068440068513155)
--(axis cs:4.18792307692308,0.068440068513155)
--(axis cs:4.18792307692308,0.0999226197600365)
--(axis cs:4.13515384615385,0.0999226197600365)
--(axis cs:4.13515384615385,0.068440068513155)
--cycle;
\path [draw=white!23.921568627451!black, fill=color10]
(axis cs:4.189,0.0559441633522511)
--(axis cs:4.24176923076923,0.0559441633522511)
--(axis cs:4.24176923076923,0.0897609032690525)
--(axis cs:4.189,0.0897609032690525)
--(axis cs:4.189,0.0559441633522511)
--cycle;
\path [draw=white!23.921568627451!black, fill=color11]
(axis cs:4.24284615384615,0.0581992790102959)
--(axis cs:4.29561538461538,0.0581992790102959)
--(axis cs:4.29561538461538,0.0898106470704079)
--(axis cs:4.24284615384615,0.0898106470704079)
--(axis cs:4.24284615384615,0.0581992790102959)
--cycle;
\path [draw=white!23.921568627451!black, fill=color12]
(axis cs:4.29669230769231,0.0572578851133585)
--(axis cs:4.34946153846154,0.0572578851133585)
--(axis cs:4.34946153846154,0.0897771380841732)
--(axis cs:4.29669230769231,0.0897771380841732)
--(axis cs:4.29669230769231,0.0572578851133585)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,very thin};
\addlegendentry{MAP}

\draw[draw=white!23.921568627451!black,fill=color1,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,very thin};
\addlegendentry{OE}

\draw[draw=white!23.921568627451!black,fill=color2,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,very thin};
\addlegendentry{DE}

\draw[draw=white!23.921568627451!black,fill=color3,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color3,very thin};
\addlegendentry{VB}

\draw[draw=white!23.921568627451!black,fill=color4,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color4,very thin};
\addlegendentry{VB+NC}

\draw[draw=white!23.921568627451!black,fill=color5,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color5,very thin};
\addlegendentry{VB+SL}

\draw[draw=white!23.921568627451!black,fill=color6,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color6,very thin};
\addlegendentry{VB+ML}

\draw[draw=white!23.921568627451!black,fill=color7,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color7,very thin};
\addlegendentry{VB+OE}

\draw[draw=white!23.921568627451!black,fill=color8,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color8,very thin};
\addlegendentry{LA}

\draw[draw=white!23.921568627451!black,fill=color9,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color9,very thin};
\addlegendentry{LA+NC}

\draw[draw=white!23.921568627451!black,fill=color10,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color10,very thin};
\addlegendentry{LA+SL}

\draw[draw=white!23.921568627451!black,fill=color11,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color11,very thin};
\addlegendentry{LA+ML}

\draw[draw=white!23.921568627451!black,fill=color12,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color12,very thin};
\addlegendentry{LA+OE}

\addplot [white!23.921568627451!black, forget plot]
table {%
-0.323076923076923 0.010092870797962
-0.323076923076923 0.00798563193529844
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.323076923076923 0.0231906026601791
-0.323076923076923 0.040591798722744
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.336269230769231 0.00798563193529844
-0.309884615384615 0.00798563193529844
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.336269230769231 0.040591798722744
-0.309884615384615 0.040591798722744
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.269230769230769 0.0104051819071174
-0.269230769230769 0.0083643551915884
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.269230769230769 0.032755640335381
-0.269230769230769 0.0596377700567245
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.282423076923077 0.0083643551915884
-0.256038461538462 0.0083643551915884
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.282423076923077 0.0596377700567245
-0.256038461538462 0.0596377700567245
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.215384615384615 0.0083697319496423
-0.215384615384615 0.00662637501955032
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.215384615384615 0.0188213717192411
-0.215384615384615 0.0337255820631981
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.228576923076923 0.00662637501955032
-0.202192307692308 0.00662637501955032
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.228576923076923 0.0337255820631981
-0.202192307692308 0.0337255820631981
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.161538461538462 0.00992552144452929
-0.161538461538462 0.00790814775973558
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.161538461538462 0.0237806281074882
-0.161538461538462 0.0419091731309891
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.174730769230769 0.00790814775973558
-0.148346153846154 0.00790814775973558
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.174730769230769 0.0419091731309891
-0.148346153846154 0.0419091731309891
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.107692307692308 0.0108883562497795
-0.107692307692308 0.00859796721488237
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.107692307692308 0.0438023004680872
-0.107692307692308 0.0711393356323242
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.120884615384615 0.00859796721488237
-0.0945 0.00859796721488237
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.120884615384615 0.0711393356323242
-0.0945 0.0711393356323242
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.0538461538461538 0.0124053619801998
-0.0538461538461538 0.0108267460018396
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.0538461538461538 0.033143893815577
-0.0538461538461538 0.0590635165572166
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.0670384615384615 0.0108267460018396
-0.0406538461538461 0.0108267460018396
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.0670384615384615 0.0590635165572166
-0.0406538461538461 0.0590635165572166
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0 0.0105230128392577
0 0.0078754760324955
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0 0.0343931503593922
0 0.0590033680200577
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.0131923076923077 0.0078754760324955
0.0131923076923077 0.0078754760324955
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.0131923076923077 0.0590033680200577
0.0131923076923077 0.0590033680200577
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.0538461538461539 0.0102776763960719
0.0538461538461539 0.00795294716954231
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.0538461538461539 0.0316111762076616
0.0538461538461539 0.05774150416255
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.0406538461538462 0.00795294716954231
0.0670384615384616 0.00795294716954231
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.0406538461538462 0.05774150416255
0.0670384615384616 0.05774150416255
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.107692307692308 0.010010339319706
0.107692307692308 0.00795582588762045
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.107692307692308 0.0229855673387647
0.107692307692308 0.0400834530591965
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.0945 0.00795582588762045
0.120884615384615 0.00795582588762045
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.0945 0.0400834530591965
0.120884615384615 0.0400834530591965
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.161538461538462 0.0108402199111879
0.161538461538462 0.00852724816650152
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.161538461538462 0.0496106185019016
0.161538461538462 0.0999970138072968
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.148346153846154 0.00852724816650152
0.174730769230769 0.00852724816650152
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.148346153846154 0.0999970138072968
0.174730769230769 0.0999970138072968
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.215384615384615 0.0120298769325018
0.215384615384615 0.0101523622870445
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.215384615384615 0.0305561516433954
0.215384615384615 0.0531696937978268
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.202192307692308 0.0101523622870445
0.228576923076923 0.0101523622870445
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.202192307692308 0.0531696937978268
0.228576923076923 0.0531696937978268
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.269230769230769 0.0104925925843418
0.269230769230769 0.00826320704072714
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.269230769230769 0.0354968328028917
0.269230769230769 0.0627930164337158
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.256038461538462 0.00826320704072714
0.282423076923077 0.00826320704072714
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.256038461538462 0.0627930164337158
0.282423076923077 0.0627930164337158
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.323076923076923 0.0102168330922723
0.323076923076923 0.0081969890743494
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.323076923076923 0.0325001124292612
0.323076923076923 0.0591570697724819
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.309884615384615 0.0081969890743494
0.336269230769231 0.0081969890743494
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.309884615384615 0.0591570697724819
0.336269230769231 0.0591570697724819
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.676923076923077 0.0160381598398089
0.676923076923077 0.00848917383700609
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.676923076923077 0.0382960326969624
0.676923076923077 0.0670610219240189
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.663730769230769 0.00848917383700609
0.690115384615385 0.00848917383700609
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.663730769230769 0.0670610219240189
0.690115384615385 0.0670610219240189
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.730769230769231 0.0163532430306077
0.730769230769231 0.00919811148196459
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.730769230769231 0.0598773490637541
0.730769230769231 0.0898910462856293
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.717576923076923 0.00919811148196459
0.743961538461539 0.00919811148196459
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.717576923076923 0.0898910462856293
0.743961538461539 0.0898910462856293
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.784615384615385 0.0131390835158527
0.784615384615385 0.00703413225710392
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.784615384615385 0.0318657178431749
0.784615384615385 0.057532113045454
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.771423076923077 0.00703413225710392
0.797807692307692 0.00703413225710392
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.771423076923077 0.057532113045454
0.797807692307692 0.057532113045454
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.838461538461538 0.016448681242764
0.838461538461538 0.00831906590610743
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.838461538461538 0.0401448979973793
0.838461538461538 0.0705723315477371
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.825269230769231 0.00831906590610743
0.851653846153846 0.00831906590610743
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.825269230769231 0.0705723315477371
0.851653846153846 0.0705723315477371
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.892307692307692 0.0175391668453813
0.892307692307692 0.00968081504106522
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.892307692307692 0.0747074373066425
0.892307692307692 0.0999171808362007
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.879115384615385 0.00968081504106522
0.9055 0.00968081504106522
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.879115384615385 0.0999171808362007
0.9055 0.0999171808362007
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.946153846153846 0.0182107277214527
0.946153846153846 0.0115826893597841
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.946153846153846 0.0577041506767273
0.946153846153846 0.0899443328380585
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.932961538461538 0.0115826893597841
0.959346153846154 0.0115826893597841
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.932961538461538 0.0899443328380585
0.959346153846154 0.0899443328380585
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1 0.0162572199478745
1 0.00857234746217728
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1 0.0618871618062258
1 0.089990645647049
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.986807692307692 0.00857234746217728
1.01319230769231 0.00857234746217728
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.986807692307692 0.089990645647049
1.01319230769231 0.089990645647049
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.05384615384615 0.0159768182784319
1.05384615384615 0.0087672146037221
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.05384615384615 0.0570761747658253
1.05384615384615 0.0899962782859802
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.04065384615385 0.0087672146037221
1.06703846153846 0.0087672146037221
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.04065384615385 0.0899962782859802
1.06703846153846 0.0899962782859802
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.10769230769231 0.0159962698817253
1.10769230769231 0.00842173676937819
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.10769230769231 0.0378511678427458
1.10769230769231 0.0657773390412331
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.0945 0.00842173676937819
1.12088461538462 0.00842173676937819
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.0945 0.0657773390412331
1.12088461538462 0.0657773390412331
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.16153846153846 0.0166772408410907
1.16153846153846 0.0099776703864336
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.16153846153846 0.0809609033167362
1.16153846153846 0.0999986305832863
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.14834615384615 0.0099776703864336
1.17473076923077 0.0099776703864336
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.14834615384615 0.0999986305832863
1.17473076923077 0.0999986305832863
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.21538461538462 0.0175329279154539
1.21538461538462 0.0108330613002181
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.21538461538462 0.0537917874753475
1.21538461538462 0.0899647772312164
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.20219230769231 0.0108330613002181
1.22857692307692 0.0108330613002181
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.20219230769231 0.0899647772312164
1.22857692307692 0.0899647772312164
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.26923076923077 0.0162231428548694
1.26923076923077 0.00912927091121674
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.26923076923077 0.0635542012751102
1.26923076923077 0.0899574980139732
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.25603846153846 0.00912927091121674
1.28242307692308 0.00912927091121674
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.25603846153846 0.0899574980139732
1.28242307692308 0.0899574980139732
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.32307692307692 0.0160533832386136
1.32307692307692 0.00895755086094141
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.32307692307692 0.0595808569341898
1.32307692307692 0.0898792743682861
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.30988461538462 0.00895755086094141
1.33626923076923 0.00895755086094141
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.30988461538462 0.0898792743682861
1.33626923076923 0.0898792743682861
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.67692307692308 0.0241474760696292
1.67692307692308 0.00857596565037966
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.67692307692308 0.0556206367909908
1.67692307692308 0.100562579929829
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.66373076923077 0.00857596565037966
1.69011538461538 0.00857596565037966
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.66373076923077 0.100562579929829
1.69011538461538 0.100562579929829
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.73076923076923 0.0239676916971803
1.73076923076923 0.00920294038951397
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.73076923076923 0.0714520514011383
1.73076923076923 0.0899041965603828
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.71757692307692 0.00920294038951397
1.74396153846154 0.00920294038951397
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.71757692307692 0.0899041965603828
1.74396153846154 0.0899041965603828
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.78461538461538 0.0201319213956594
1.78461538461538 0.00716907391324639
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.78461538461538 0.0471647437661886
1.78461538461538 0.0696874931454659
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.77142307692308 0.00716907391324639
1.79780769230769 0.00716907391324639
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.77142307692308 0.0696874931454659
1.79780769230769 0.0696874931454659
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.83846153846154 0.0242903865873814
1.83846153846154 0.00858425162732601
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.83846153846154 0.0558956656605005
1.83846153846154 0.0974235162138939
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.82526923076923 0.00858425162732601
1.85165384615385 0.00858425162732601
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.82526923076923 0.0974235162138939
1.85165384615385 0.0974235162138939
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.89230769230769 0.0274774096906185
1.89230769230769 0.00972412992268801
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.89230769230769 0.0862761177122593
1.89230769230769 0.0999249219894409
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.87911538461538 0.00972412992268801
1.9055 0.00972412992268801
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.87911538461538 0.0999249219894409
1.9055 0.0999249219894409
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.94615384615385 0.0256218798458576
1.94615384615385 0.0118803037330508
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.94615384615385 0.0702762454748154
1.94615384615385 0.0899565368890762
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.93296153846154 0.0118803037330508
1.95934615384615 0.0118803037330508
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.93296153846154 0.0899565368890762
1.95934615384615 0.0899565368890762
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2 0.0233011627569795
2 0.00850259512662888
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2 0.0717306472361088
2 0.0899940431118011
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.98680769230769 0.00850259512662888
2.01319230769231 0.00850259512662888
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.98680769230769 0.0899940431118011
2.01319230769231 0.0899940431118011
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.05384615384615 0.0244346763938665
2.05384615384615 0.00876856781542301
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.05384615384615 0.0697287581861019
2.05384615384615 0.0899720713496208
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.04065384615385 0.00876856781542301
2.06703846153846 0.00876856781542301
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.04065384615385 0.0899720713496208
2.06703846153846 0.0899720713496208
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.10769230769231 0.0239109173417091
2.10769230769231 0.00852595828473568
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.10769230769231 0.054845904931426
2.10769230769231 0.0990277826786041
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.0945 0.00852595828473568
2.12088461538462 0.00852595828473568
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.0945 0.0990277826786041
2.12088461538462 0.0990277826786041
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.16153846153846 0.0246735233813524
2.16153846153846 0.00972004607319832
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.16153846153846 0.0899617448449135
2.16153846153846 0.099999725818634
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.14834615384615 0.00972004607319832
2.17473076923077 0.00972004607319832
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.14834615384615 0.099999725818634
2.17473076923077 0.099999725818634
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.21538461538462 0.0256244810298085
2.21538461538462 0.0110606616362929
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.21538461538462 0.066470617428422
2.21538461538462 0.089924544095993
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.20219230769231 0.0110606616362929
2.22857692307692 0.0110606616362929
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.20219230769231 0.089924544095993
2.22857692307692 0.089924544095993
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.26923076923077 0.0234310757368803
2.26923076923077 0.00896670483052731
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.26923076923077 0.0745793022215366
2.26923076923077 0.0899620875716209
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.25603846153846 0.00896670483052731
2.28242307692308 0.00896670483052731
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.25603846153846 0.0899620875716209
2.28242307692308 0.0899620875716209
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.32307692307692 0.023751262575388
2.32307692307692 0.00901021901518106
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.32307692307692 0.0709498375654221
2.32307692307692 0.0898910835385323
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.30988461538462 0.00901021901518106
2.33626923076923 0.00901021901518106
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.30988461538462 0.0898910835385323
2.33626923076923 0.0898910835385323
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.67692307692308 0.0319627812132239
2.67692307692308 0.0103736082091928
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.67692307692308 0.0782676674425602
2.67692307692308 0.106990896165371
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.66373076923077 0.0103736082091928
2.69011538461538 0.0103736082091928
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.66373076923077 0.106990896165371
2.69011538461538 0.106990896165371
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.73076923076923 0.0383479185402393
2.73076923076923 0.0132499635219574
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.73076923076923 0.0859379433095455
2.73076923076923 0.0899719595909119
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.71757692307692 0.0132499635219574
2.74396153846154 0.0132499635219574
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.71757692307692 0.0899719595909119
2.74396153846154 0.0899719595909119
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.78461538461538 0.0270999642089009
2.78461538461538 0.00874943844974041
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.78461538461538 0.0687945634126663
2.78461538461538 0.0958151742815971
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.77142307692308 0.00874943844974041
2.79780769230769 0.00874943844974041
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.77142307692308 0.0958151742815971
2.79780769230769 0.0958151742815971
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.83846153846154 0.0332202296704054
2.83846153846154 0.0102992923930287
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.83846153846154 0.0795322842895985
2.83846153846154 0.101852178573608
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.82526923076923 0.0102992923930287
2.85165384615385 0.0102992923930287
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.82526923076923 0.101852178573608
2.85165384615385 0.101852178573608
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.89230769230769 0.0418790373951197
2.89230769230769 0.015272025950253
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.89230769230769 0.0978601351380348
2.89230769230769 0.099933922290802
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.87911538461538 0.015272025950253
2.9055 0.015272025950253
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.87911538461538 0.099933922290802
2.9055 0.099933922290802
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.94615384615385 0.0384564716368914
2.94615384615385 0.0147581286728382
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.94615384615385 0.0806573443114758
2.94615384615385 0.0900021567940712
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.93296153846154 0.0147581286728382
2.95934615384615 0.0147581286728382
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.93296153846154 0.0900021567940712
2.95934615384615 0.0900021567940712
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3 0.0388102699071169
3 0.0125862173736095
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3 0.0842946246266365
3 0.0900130271911621
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.98680769230769 0.0125862173736095
3.01319230769231 0.0125862173736095
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.98680769230769 0.0900130271911621
3.01319230769231 0.0900130271911621
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.05384615384615 0.0373463369905949
3.05384615384615 0.0128992311656475
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.05384615384615 0.083731934428215
3.05384615384615 0.0900142267346382
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.04065384615385 0.0128992311656475
3.06703846153846 0.0128992311656475
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.04065384615385 0.0900142267346382
3.06703846153846 0.0900142267346382
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.10769230769231 0.0314966533333063
3.10769230769231 0.0103138210251927
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.10769230769231 0.0770239681005478
3.10769230769231 0.105259470641613
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.0945 0.0103138210251927
3.12088461538462 0.0103138210251927
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.0945 0.105259470641613
3.12088461538462 0.105259470641613
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.16153846153846 0.0407456997781992
3.16153846153846 0.0156451538205147
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.16153846153846 0.0990562401711941
3.16153846153846 0.0999999791383743
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.14834615384615 0.0156451538205147
3.17473076923077 0.0156451538205147
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.14834615384615 0.0999999791383743
3.17473076923077 0.0999999791383743
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.21538461538462 0.0367625076323748
3.21538461538462 0.0136334216222167
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.21538461538462 0.078754223883152
3.21538461538462 0.0900003388524055
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.20219230769231 0.0136334216222167
3.22857692307692 0.0136334216222167
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.20219230769231 0.0900003388524055
3.22857692307692 0.0900003388524055
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.26923076923077 0.0384900458157063
3.26923076923077 0.0132695771753788
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.26923076923077 0.0867986381053925
3.26923076923077 0.0899838283658028
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.25603846153846 0.0132695771753788
3.28242307692308 0.0132695771753788
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.25603846153846 0.0899838283658028
3.28242307692308 0.0899838283658028
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.32307692307692 0.0377531554549932
3.32307692307692 0.0129805793985724
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.32307692307692 0.085374366492033
3.32307692307692 0.0899675264954567
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.30988461538462 0.0129805793985724
3.33626923076923 0.0129805793985724
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.30988461538462 0.0899675264954567
3.33626923076923 0.0899675264954567
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.67692307692308 0.0415376331657171
3.67692307692308 0.0141137083992362
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.67692307692308 0.0989903286099434
3.67692307692308 0.118295907974243
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.66373076923077 0.0141137083992362
3.69011538461538 0.0141137083992362
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.66373076923077 0.118295907974243
3.69011538461538 0.118295907974243
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.73076923076923 0.0582352317869663
3.73076923076923 0.0210177581757307
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.73076923076923 0.0898084901273251
3.73076923076923 0.0975630730390549
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.71757692307692 0.0210177581757307
3.74396153846154 0.0210177581757307
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.71757692307692 0.0975630730390549
3.74396153846154 0.0975630730390549
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.78461538461538 0.0350955612957478
3.78461538461538 0.0116839492693543
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.78461538461538 0.0877668149769306
3.78461538461538 0.108098186552525
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.77142307692308 0.0116839492693543
3.79780769230769 0.0116839492693543
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.77142307692308 0.108098186552525
3.79780769230769 0.108098186552525
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.83846153846154 0.0429761987179518
3.83846153846154 0.0138897066935897
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.83846153846154 0.0940637923777103
3.83846153846154 0.111907951533794
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.82526923076923 0.0138897066935897
3.85165384615385 0.0138897066935897
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.82526923076923 0.111907951533794
3.85165384615385 0.111907951533794
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.89230769230769 0.0656496994197369
3.89230769230769 0.0265199039131403
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.89230769230769 0.0998382717370987
3.89230769230769 0.117480754852295
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.87911538461538 0.0265199039131403
3.9055 0.0265199039131403
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.87911538461538 0.117480754852295
3.9055 0.117480754852295
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.94615384615385 0.0564300715923309
3.94615384615385 0.0212826021015644
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.94615384615385 0.0898434072732925
3.94615384615385 0.10699900239706
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.93296153846154 0.0212826021015644
3.95934615384615 0.0212826021015644
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.93296153846154 0.10699900239706
3.95934615384615 0.10699900239706
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4 0.0557129625231028
4 0.0204066410660744
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4 0.0899261347949505
4 0.101842574775219
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.98680769230769 0.0204066410660744
4.01319230769231 0.0204066410660744
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.98680769230769 0.101842574775219
4.01319230769231 0.101842574775219
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.05384615384615 0.0560348145663738
4.05384615384615 0.0202449690550566
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.05384615384615 0.0898669399321079
4.05384615384615 0.106980986893177
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.04065384615385 0.0202449690550566
4.06703846153846 0.0202449690550566
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.04065384615385 0.106980986893177
4.06703846153846 0.106980986893177
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.10769230769231 0.0408788677304983
4.10769230769231 0.0139831397682428
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.10769230769231 0.0976439639925957
4.10769230769231 0.11598365008831
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.0945 0.0139831397682428
4.12088461538461 0.0139831397682428
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.0945 0.11598365008831
4.12088461538461 0.11598365008831
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.16153846153846 0.068440068513155
4.16153846153846 0.027859304100275
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.16153846153846 0.0999226197600365
4.16153846153846 0.0999999791383743
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.14834615384615 0.027859304100275
4.17473076923077 0.027859304100275
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.14834615384615 0.0999999791383743
4.17473076923077 0.0999999791383743
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.21538461538462 0.0559441633522511
4.21538461538462 0.0196147691458464
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.21538461538462 0.0897609032690525
4.21538461538462 0.106535948812962
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.20219230769231 0.0196147691458464
4.22857692307692 0.0196147691458464
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.20219230769231 0.106535948812962
4.22857692307692 0.106535948812962
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.26923076923077 0.0581992790102959
4.26923076923077 0.0215626116842031
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.26923076923077 0.0898106470704079
4.26923076923077 0.0922365784645081
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.25603846153846 0.0215626116842031
4.28242307692308 0.0215626116842031
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.25603846153846 0.0922365784645081
4.28242307692308 0.0922365784645081
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.32307692307692 0.0572578851133585
4.32307692307692 0.0207169968634844
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.32307692307692 0.0897771380841732
4.32307692307692 0.0954668149352074
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.30988461538462 0.0207169968634844
4.33626923076923 0.0207169968634844
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.30988461538462 0.0954668149352074
4.33626923076923 0.0954668149352074
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.349461538461538 0.0154489260166883
-0.296692307692308 0.0154489260166883
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.295615384615385 0.0212698578834534
-0.242846153846154 0.0212698578834534
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.241769230769231 0.0124864866957068
-0.189 0.0124864866957068
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.187923076923077 0.0161065701395273
-0.135153846153846 0.0161065701395273
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.134076923076923 0.021972768008709
-0.0813076923076923 0.021972768008709
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.0802307692307692 0.0216539911925793
-0.0274615384615384 0.0216539911925793
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.0263846153846154 0.0207008793950081
0.0263846153846154 0.0207008793950081
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.0274615384615385 0.0210793241858482
0.0802307692307693 0.0210793241858482
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.0813076923076923 0.0153670376166701
0.134076923076923 0.0153670376166701
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.135153846153846 0.0213888715952635
0.187923076923077 0.0213888715952635
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.189 0.0210685301572084
0.241769230769231 0.0210685301572084
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.242846153846154 0.0210244096815586
0.295615384615385 0.0210244096815586
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.296692307692308 0.0205460246652365
0.349461538461538 0.0205460246652365
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.650538461538462 0.0264948233962059
0.703307692307692 0.0264948233962059
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.704384615384615 0.031712431460619
0.757153846153846 0.031712431460619
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.758230769230769 0.0223628077656031
0.811 0.0223628077656031
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.812076923076923 0.0281067918986082
0.864846153846154 0.0281067918986082
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.865923076923077 0.0361794717609882
0.918692307692308 0.0361794717609882
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.919769230769231 0.0293639972805977
0.972538461538461 0.0293639972805977
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.973615384615385 0.0291829686611891
1.02638461538462 0.0291829686611891
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.02746153846154 0.0291524678468704
1.08023076923077 0.0291524678468704
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.08130769230769 0.0261915232986212
1.13407692307692 0.0261915232986212
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.13515384615385 0.0326071530580521
1.18792307692308 0.0326071530580521
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.189 0.0277646332979202
1.24176923076923 0.0277646332979202
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.24284615384615 0.0304370317608118
1.29561538461538 0.0304370317608118
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.29669230769231 0.0311509426683187
1.34946153846154 0.0311509426683187
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.65053846153846 0.0302200336009264
1.70330769230769 0.0302200336009264
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.70438461538462 0.0468353405594826
1.75715384615385 0.0468353405594826
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.75823076923077 0.024869941174984
1.811 0.024869941174984
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.81207692307692 0.0307195074856281
1.86484615384615 0.0307195074856281
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.86592307692308 0.0527468845248222
1.91869230769231 0.0527468845248222
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.91976923076923 0.0398683361709118
1.97253846153846 0.0398683361709118
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.97361538461538 0.0387233085930347
2.02638461538462 0.0387233085930347
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.02746153846154 0.0427331626415253
2.08023076923077 0.0427331626415253
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.08130769230769 0.0297414232045412
2.13407692307692 0.0297414232045412
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.13515384615385 0.0481027774512768
2.18792307692308 0.0481027774512768
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.189 0.0375886969268322
2.24176923076923 0.0375886969268322
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.24284615384615 0.0450507029891014
2.29561538461538 0.0450507029891014
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.29669230769231 0.045966200530529
2.34946153846154 0.045966200530529
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.65053846153846 0.0478965863585472
2.70330769230769 0.0478965863585472
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.70438461538462 0.047644454985857
2.75715384615385 0.047644454985857
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.75823076923077 0.0413902215659618
2.811 0.0413902215659618
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.81207692307692 0.050518311560154
2.86484615384615 0.050518311560154
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.86592307692308 0.0617152154445648
2.91869230769231 0.0617152154445648
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.91976923076923 0.0503534376621246
2.97253846153846 0.0503534376621246
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.97361538461538 0.0438112653791904
3.02638461538462 0.0438112653791904
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.02746153846154 0.044615101069212
3.08023076923077 0.044615101069212
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.08130769230769 0.0472897067666054
3.13407692307692 0.0472897067666054
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.13515384615385 0.0564997009932995
3.18792307692308 0.0564997009932995
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.189 0.0474651604890823
3.24176923076923 0.0474651604890823
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.24284615384615 0.0507272556424141
3.29561538461538 0.0507272556424141
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.29669230769231 0.0461914613842964
3.34946153846154 0.0461914613842964
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.65053846153846 0.072607658803463
3.70330769230769 0.072607658803463
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.70438461538462 0.0765964686870575
3.75715384615385 0.0765964686870575
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.75823076923077 0.0644175261259079
3.811 0.0644175261259079
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.81207692307692 0.0737446546554565
3.86484615384615 0.0737446546554565
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.86592307692308 0.0927906557917595
3.91869230769231 0.0927906557917595
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.91976923076923 0.0725868865847588
3.97253846153846 0.0725868865847588
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.97361538461538 0.0760556608438492
4.02638461538462 0.0760556608438492
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.02746153846154 0.0727890580892563
4.08023076923077 0.0727890580892563
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.08130769230769 0.0717198550701141
4.13407692307692 0.0717198550701141
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.13515384615385 0.0906434208154678
4.18792307692308 0.0906434208154678
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.189 0.073687382042408
4.24176923076923 0.073687382042408
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.24284615384615 0.0787271708250046
4.29561538461538 0.0787271708250046
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.29669230769231 0.0756674781441689
4.34946153846154 0.0756674781441689
};
\end{axis}

\end{tikzpicture}


==> figs/cifar10c_ece.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
% [trim axis left]

\definecolor{color0base}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color1base}{rgb}{0.76421568627451,0.531862745098039,0.125980392156863}
\definecolor{color2base}{rgb}{0.084313725490196,0.543137254901961,0.416666666666667}
\definecolor{color3base}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}

\colorlet{color0}{color0base!60!white}
\colorlet{color1}{color0base!100!white}

\colorlet{color2}{color1base!100!white}

\colorlet{color3}{color2base!100!white}
\colorlet{color4}{color2base!80!white}
\colorlet{color5}{color2base!60!white}
\colorlet{color6}{color2base!40!white}
\colorlet{color7}{color2base!20!white}

\colorlet{color8}{color3base!100!white}
\colorlet{color9}{color3base!80!white}
\colorlet{color10}{color3base!60!white}
\colorlet{color11}{color3base!40!white}
\colorlet{color12}{color3base!20!white}

\tikzstyle{every node}=[font=\scriptsize]

\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (3pt,0.8em);},
   },
}

\begin{axis}[
width=1\linewidth,
height=0.2\textheight,
axis line style={white!80.0!black},
% legend cell align={left},
legend columns=-1,
legend style={
    nodes={scale=1, transform shape},
    /tikz/every even column/.append style={column sep=4pt},
    fill opacity=1, draw opacity=0, text opacity=1, at={(0, 1.05)}, anchor=south west, draw=white!80.0!black},
% tick align=inside,
% title={ECE},
x grid style={white!80.0!black},
xlabel={Severity},
xmajorticks=true,
xmin=-0.5, xmax=4.5,
xtick style={draw=none},
xtick={0,1,2,3,4},
xticklabels={1,2,3,4,5},
y grid style={white!80.0!black},
ylabel={ECE $\downarrow$},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=58.8278356934986,
ytick style={draw=none}
]
\path [draw=white!23.921568627451!black, fill=color0]
(axis cs:-0.349461538461538,10.5377460745959)
--(axis cs:-0.296692307692308,10.5377460745959)
--(axis cs:-0.296692307692308,13.7842553942183)
--(axis cs:-0.349461538461538,13.7842553942183)
--(axis cs:-0.349461538461538,10.5377460745959)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1]
(axis cs:-0.295615384615385,11.7224041903552)
--(axis cs:-0.242846153846154,11.7224041903552)
--(axis cs:-0.242846153846154,27.6284526854243)
--(axis cs:-0.295615384615385,27.6284526854243)
--(axis cs:-0.295615384615385,11.7224041903552)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2]
(axis cs:-0.241769230769231,2.84475152899006)
--(axis cs:-0.189,2.84475152899006)
--(axis cs:-0.189,4.62022190918867)
--(axis cs:-0.241769230769231,4.62022190918867)
--(axis cs:-0.241769230769231,2.84475152899006)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3]
(axis cs:-0.187923076923077,5.59045082470828)
--(axis cs:-0.135153846153846,5.59045082470828)
--(axis cs:-0.135153846153846,8.1608243389019)
--(axis cs:-0.187923076923077,8.1608243389019)
--(axis cs:-0.187923076923077,5.59045082470828)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4]
(axis cs:-0.134076923076923,5.6042443070259)
--(axis cs:-0.0813076923076923,5.6042443070259)
--(axis cs:-0.0813076923076923,43.351288838434)
--(axis cs:-0.134076923076923,43.351288838434)
--(axis cs:-0.134076923076923,5.6042443070259)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5]
(axis cs:-0.0802307692307692,10.916370283895)
--(axis cs:-0.0274615384615384,10.916370283895)
--(axis cs:-0.0274615384615384,20.1752636641354)
--(axis cs:-0.0802307692307692,20.1752636641354)
--(axis cs:-0.0802307692307692,10.916370283895)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6]
(axis cs:-0.0263846153846154,4.44738799130332)
--(axis cs:0.0263846153846154,4.44738799130332)
--(axis cs:0.0263846153846154,26.5522200881565)
--(axis cs:-0.0263846153846154,26.5522200881565)
--(axis cs:-0.0263846153846154,4.44738799130332)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7]
(axis cs:0.0274615384615385,5.77972786423396)
--(axis cs:0.0802307692307693,5.77972786423396)
--(axis cs:0.0802307692307693,25.5086479404178)
--(axis cs:0.0274615384615385,25.5086479404178)
--(axis cs:0.0274615384615385,5.77972786423396)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8]
(axis cs:0.0813076923076923,8.18343364696914)
--(axis cs:0.134076923076923,8.18343364696914)
--(axis cs:0.134076923076923,11.4241573665026)
--(axis cs:0.0813076923076923,11.4241573665026)
--(axis cs:0.0813076923076923,8.18343364696914)
--cycle;
\path [draw=white!23.921568627451!black, fill=color9]
(axis cs:0.135153846153846,6.33645371952873)
--(axis cs:0.187923076923077,6.33645371952873)
--(axis cs:0.187923076923077,53.5549706955574)
--(axis cs:0.135153846153846,53.5549706955574)
--(axis cs:0.135153846153846,6.33645371952873)
--cycle;
\path [draw=white!23.921568627451!black, fill=color10]
(axis cs:0.189,9.6486551634928)
--(axis cs:0.241769230769231,9.6486551634928)
--(axis cs:0.241769230769231,21.164800849812)
--(axis cs:0.189,21.164800849812)
--(axis cs:0.189,9.6486551634928)
--cycle;
\path [draw=white!23.921568627451!black, fill=color11]
(axis cs:0.242846153846154,7.69874715344381)
--(axis cs:0.295615384615385,7.69874715344381)
--(axis cs:0.295615384615385,28.5889929435402)
--(axis cs:0.242846153846154,28.5889929435402)
--(axis cs:0.242846153846154,7.69874715344381)
--cycle;
\path [draw=white!23.921568627451!black, fill=color12]
(axis cs:0.296692307692308,7.01296414397067)
--(axis cs:0.349461538461538,7.01296414397067)
--(axis cs:0.349461538461538,28.1188797892222)
--(axis cs:0.296692307692308,28.1188797892222)
--(axis cs:0.296692307692308,7.01296414397067)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0]
(axis cs:0.650538461538462,11.7554598388863)
--(axis cs:0.703307692307692,11.7554598388863)
--(axis cs:0.703307692307692,20.1012858689026)
--(axis cs:0.650538461538462,20.1012858689026)
--(axis cs:0.650538461538462,11.7554598388863)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1]
(axis cs:0.704384615384615,10.6546599012212)
--(axis cs:0.757153846153846,10.6546599012212)
--(axis cs:0.757153846153846,26.0876990680151)
--(axis cs:0.704384615384615,26.0876990680151)
--(axis cs:0.704384615384615,10.6546599012212)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2]
(axis cs:0.758230769230769,2.2434848573214)
--(axis cs:0.811,2.2434848573214)
--(axis cs:0.811,8.5802553088723)
--(axis cs:0.758230769230769,8.5802553088723)
--(axis cs:0.758230769230769,2.2434848573214)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3]
(axis cs:0.812076923076923,6.34773932975379)
--(axis cs:0.864846153846154,6.34773932975379)
--(axis cs:0.864846153846154,15.1992888480352)
--(axis cs:0.812076923076923,15.1992888480352)
--(axis cs:0.812076923076923,6.34773932975379)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4]
(axis cs:0.865923076923077,7.44436844387203)
--(axis cs:0.918692307692308,7.44436844387203)
--(axis cs:0.918692307692308,46.7621385070215)
--(axis cs:0.865923076923077,46.7621385070215)
--(axis cs:0.865923076923077,7.44436844387203)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5]
(axis cs:0.919769230769231,11.1936134868302)
--(axis cs:0.972538461538461,11.1936134868302)
--(axis cs:0.972538461538461,16.644509963221)
--(axis cs:0.919769230769231,16.644509963221)
--(axis cs:0.919769230769231,11.1936134868302)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6]
(axis cs:0.973615384615385,5.49226560832619)
--(axis cs:1.02638461538462,5.49226560832619)
--(axis cs:1.02638461538462,22.4331387074338)
--(axis cs:0.973615384615385,22.4331387074338)
--(axis cs:0.973615384615385,5.49226560832619)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7]
(axis cs:1.02746153846154,6.78881746800753)
--(axis cs:1.08023076923077,6.78881746800753)
--(axis cs:1.08023076923077,21.4803885259532)
--(axis cs:1.02746153846154,21.4803885259532)
--(axis cs:1.02746153846154,6.78881746800753)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8]
(axis cs:1.08130769230769,9.25003894028194)
--(axis cs:1.13407692307692,9.25003894028194)
--(axis cs:1.13407692307692,17.5908830355463)
--(axis cs:1.08130769230769,17.5908830355463)
--(axis cs:1.08130769230769,9.25003894028194)
--cycle;
\path [draw=white!23.921568627451!black, fill=color9]
(axis cs:1.13515384615385,7.62163380097517)
--(axis cs:1.18792307692308,7.62163380097517)
--(axis cs:1.18792307692308,56.467643702821)
--(axis cs:1.13515384615385,56.467643702821)
--(axis cs:1.13515384615385,7.62163380097517)
--cycle;
\path [draw=white!23.921568627451!black, fill=color10]
(axis cs:1.189,9.86120336887934)
--(axis cs:1.24176923076923,9.86120336887934)
--(axis cs:1.24176923076923,20.0589436347541)
--(axis cs:1.189,20.0589436347541)
--(axis cs:1.189,9.86120336887934)
--cycle;
\path [draw=white!23.921568627451!black, fill=color11]
(axis cs:1.24284615384615,7.50092117373176)
--(axis cs:1.29561538461538,7.50092117373176)
--(axis cs:1.29561538461538,26.9142798109092)
--(axis cs:1.24284615384615,26.9142798109092)
--(axis cs:1.24284615384615,7.50092117373176)
--cycle;
\path [draw=white!23.921568627451!black, fill=color12]
(axis cs:1.29669230769231,8.19650736110983)
--(axis cs:1.34946153846154,8.19650736110983)
--(axis cs:1.34946153846154,28.2577475828764)
--(axis cs:1.29669230769231,28.2577475828764)
--(axis cs:1.29669230769231,8.19650736110983)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0]
(axis cs:1.65053846153846,13.3390617254329)
--(axis cs:1.70330769230769,13.3390617254329)
--(axis cs:1.70330769230769,23.2469801338079)
--(axis cs:1.65053846153846,23.2469801338079)
--(axis cs:1.65053846153846,13.3390617254329)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1]
(axis cs:1.70438461538462,11.2333427852565)
--(axis cs:1.75715384615385,11.2333427852565)
--(axis cs:1.75715384615385,22.9990548763953)
--(axis cs:1.70438461538462,22.9990548763953)
--(axis cs:1.70438461538462,11.2333427852565)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2]
(axis cs:1.75823076923077,3.63941996087988)
--(axis cs:1.811,3.63941996087988)
--(axis cs:1.811,12.3124667991174)
--(axis cs:1.75823076923077,12.3124667991174)
--(axis cs:1.75823076923077,3.63941996087988)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3]
(axis cs:1.81207692307692,7.71212597018454)
--(axis cs:1.86484615384615,7.71212597018454)
--(axis cs:1.86484615384615,18.9253944177513)
--(axis cs:1.81207692307692,18.9253944177513)
--(axis cs:1.81207692307692,7.71212597018454)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4]
(axis cs:1.86592307692308,10.161510848752)
--(axis cs:1.91869230769231,10.161510848752)
--(axis cs:1.91869230769231,40.4468418568922)
--(axis cs:1.86592307692308,40.4468418568922)
--(axis cs:1.86592307692308,10.161510848752)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5]
(axis cs:1.91976923076923,12.2480851373776)
--(axis cs:1.97253846153846,12.2480851373776)
--(axis cs:1.97253846153846,16.5101362524384)
--(axis cs:1.91976923076923,16.5101362524384)
--(axis cs:1.91976923076923,12.2480851373776)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6]
(axis cs:1.97361538461538,6.06988290461601)
--(axis cs:2.02638461538462,6.06988290461601)
--(axis cs:2.02638461538462,19.1171755761347)
--(axis cs:1.97361538461538,19.1171755761347)
--(axis cs:1.97361538461538,6.06988290461601)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7]
(axis cs:2.02746153846154,7.7536369315259)
--(axis cs:2.08023076923077,7.7536369315259)
--(axis cs:2.08023076923077,17.9701049713139)
--(axis cs:2.02746153846154,17.9701049713139)
--(axis cs:2.02746153846154,7.7536369315259)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8]
(axis cs:2.08130769230769,11.0009790744201)
--(axis cs:2.13407692307692,11.0009790744201)
--(axis cs:2.13407692307692,20.772454511731)
--(axis cs:2.08130769230769,20.772454511731)
--(axis cs:2.08130769230769,11.0009790744201)
--cycle;
\path [draw=white!23.921568627451!black, fill=color9]
(axis cs:2.13515384615385,9.65454145096238)
--(axis cs:2.18792307692308,9.65454145096238)
--(axis cs:2.18792307692308,49.7428242567593)
--(axis cs:2.13515384615385,49.7428242567593)
--(axis cs:2.13515384615385,9.65454145096238)
--cycle;
\path [draw=white!23.921568627451!black, fill=color10]
(axis cs:2.189,9.53417934877886)
--(axis cs:2.24176923076923,9.53417934877886)
--(axis cs:2.24176923076923,17.3603524671708)
--(axis cs:2.189,17.3603524671708)
--(axis cs:2.189,9.53417934877886)
--cycle;
\path [draw=white!23.921568627451!black, fill=color11]
(axis cs:2.24284615384615,8.15384673464795)
--(axis cs:2.29561538461538,8.15384673464795)
--(axis cs:2.29561538461538,21.1632528099486)
--(axis cs:2.24284615384615,21.1632528099486)
--(axis cs:2.24284615384615,8.15384673464795)
--cycle;
\path [draw=white!23.921568627451!black, fill=color12]
(axis cs:2.29669230769231,7.58458983971295)
--(axis cs:2.34946153846154,7.58458983971295)
--(axis cs:2.34946153846154,23.1459426724668)
--(axis cs:2.29669230769231,23.1459426724668)
--(axis cs:2.29669230769231,7.58458983971295)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0]
(axis cs:2.65053846153846,16.6809005489398)
--(axis cs:2.70330769230769,16.6809005489398)
--(axis cs:2.70330769230769,29.8276050399372)
--(axis cs:2.65053846153846,29.8276050399372)
--(axis cs:2.65053846153846,16.6809005489398)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1]
(axis cs:2.70438461538462,12.3170974235114)
--(axis cs:2.75715384615385,12.3170974235114)
--(axis cs:2.75715384615385,21.5497185338901)
--(axis cs:2.70438461538462,21.5497185338901)
--(axis cs:2.70438461538462,12.3170974235114)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2]
(axis cs:2.75823076923077,6.53017922944192)
--(axis cs:2.811,6.53017922944192)
--(axis cs:2.811,19.6477788222194)
--(axis cs:2.75823076923077,19.6477788222194)
--(axis cs:2.75823076923077,6.53017922944192)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3]
(axis cs:2.81207692307692,10.6125560792062)
--(axis cs:2.86484615384615,10.6125560792062)
--(axis cs:2.86484615384615,26.8307864334218)
--(axis cs:2.81207692307692,26.8307864334218)
--(axis cs:2.81207692307692,10.6125560792062)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4]
(axis cs:2.86592307692308,14.2308526567643)
--(axis cs:2.91869230769231,14.2308526567643)
--(axis cs:2.91869230769231,33.9191448690221)
--(axis cs:2.86592307692308,33.9191448690221)
--(axis cs:2.86592307692308,14.2308526567643)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5]
(axis cs:2.91976923076923,9.83096193424517)
--(axis cs:2.97253846153846,9.83096193424517)
--(axis cs:2.97253846153846,19.7183806937225)
--(axis cs:2.91976923076923,19.7183806937225)
--(axis cs:2.91976923076923,9.83096193424517)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6]
(axis cs:2.97361538461538,8.83013523695186)
--(axis cs:3.02638461538462,8.83013523695186)
--(axis cs:3.02638461538462,13.7077222303285)
--(axis cs:2.97361538461538,13.7077222303285)
--(axis cs:2.97361538461538,8.83013523695186)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7]
(axis cs:3.02746153846154,9.10298818941944)
--(axis cs:3.08023076923077,9.10298818941944)
--(axis cs:3.08023076923077,15.4434692204716)
--(axis cs:3.02746153846154,15.4434692204716)
--(axis cs:3.02746153846154,9.10298818941944)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8]
(axis cs:3.08130769230769,14.8614152968316)
--(axis cs:3.13407692307692,14.8614152968316)
--(axis cs:3.13407692307692,27.8789242141291)
--(axis cs:3.08130769230769,27.8789242141291)
--(axis cs:3.08130769230769,14.8614152968316)
--cycle;
\path [draw=white!23.921568627451!black, fill=color9]
(axis cs:3.13515384615385,16.1205721008521)
--(axis cs:3.18792307692308,16.1205721008521)
--(axis cs:3.18792307692308,42.3003872606239)
--(axis cs:3.13515384615385,42.3003872606239)
--(axis cs:3.13515384615385,16.1205721008521)
--cycle;
\path [draw=white!23.921568627451!black, fill=color10]
(axis cs:3.189,10.4570853830439)
--(axis cs:3.24176923076923,10.4570853830439)
--(axis cs:3.24176923076923,18.0654598271681)
--(axis cs:3.189,18.0654598271681)
--(axis cs:3.189,10.4570853830439)
--cycle;
\path [draw=white!23.921568627451!black, fill=color11]
(axis cs:3.24284615384615,9.76672918458169)
--(axis cs:3.29561538461538,9.76672918458169)
--(axis cs:3.29561538461538,15.7451311574015)
--(axis cs:3.24284615384615,15.7451311574015)
--(axis cs:3.24284615384615,9.76672918458169)
--cycle;
\path [draw=white!23.921568627451!black, fill=color12]
(axis cs:3.29669230769231,8.51742969770683)
--(axis cs:3.34946153846154,8.51742969770683)
--(axis cs:3.34946153846154,19.1923917611167)
--(axis cs:3.29669230769231,19.1923917611167)
--(axis cs:3.29669230769231,8.51742969770683)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0]
(axis cs:3.65053846153846,20.9027596583271)
--(axis cs:3.70330769230769,20.9027596583271)
--(axis cs:3.70330769230769,35.4630741276156)
--(axis cs:3.65053846153846,35.4630741276156)
--(axis cs:3.65053846153846,20.9027596583271)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1]
(axis cs:3.70438461538462,8.58649575147086)
--(axis cs:3.75715384615385,8.58649575147086)
--(axis cs:3.75715384615385,25.6488804453782)
--(axis cs:3.70438461538462,25.6488804453782)
--(axis cs:3.70438461538462,8.58649575147086)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2]
(axis cs:3.75823076923077,10.6345545296446)
--(axis cs:3.811,10.6345545296446)
--(axis cs:3.811,29.8237762661651)
--(axis cs:3.75823076923077,29.8237762661651)
--(axis cs:3.75823076923077,10.6345545296446)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3]
(axis cs:3.81207692307692,14.408553311629)
--(axis cs:3.86484615384615,14.408553311629)
--(axis cs:3.86484615384615,33.6975580144445)
--(axis cs:3.81207692307692,33.6975580144445)
--(axis cs:3.81207692307692,14.408553311629)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4]
(axis cs:3.86592307692308,17.5010159581066)
--(axis cs:3.91869230769231,17.5010159581066)
--(axis cs:3.91869230769231,33.5172413188718)
--(axis cs:3.86592307692308,33.5172413188718)
--(axis cs:3.86592307692308,17.5010159581066)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5]
(axis cs:3.91976923076923,5.04734674809365)
--(axis cs:3.97253846153846,5.04734674809365)
--(axis cs:3.97253846153846,21.2410118555662)
--(axis cs:3.91976923076923,21.2410118555662)
--(axis cs:3.91976923076923,5.04734674809365)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6]
(axis cs:3.97361538461538,3.63132531215069)
--(axis cs:4.02638461538462,3.63132531215069)
--(axis cs:4.02638461538462,20.5445639216079)
--(axis cs:3.97361538461538,20.5445639216079)
--(axis cs:3.97361538461538,3.63132531215069)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7]
(axis cs:4.02746153846154,4.81219597131636)
--(axis cs:4.08023076923077,4.81219597131636)
--(axis cs:4.08023076923077,19.8924862463597)
--(axis cs:4.02746153846154,19.8924862463597)
--(axis cs:4.02746153846154,4.81219597131636)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8]
(axis cs:4.08130769230769,19.0604941175853)
--(axis cs:4.13407692307692,19.0604941175853)
--(axis cs:4.13407692307692,34.2919201175817)
--(axis cs:4.08130769230769,34.2919201175817)
--(axis cs:4.08130769230769,19.0604941175853)
--cycle;
\path [draw=white!23.921568627451!black, fill=color9]
(axis cs:4.13515384615385,19.5915692120656)
--(axis cs:4.18792307692308,19.5915692120656)
--(axis cs:4.18792307692308,35.4921529322745)
--(axis cs:4.13515384615385,35.4921529322745)
--(axis cs:4.13515384615385,19.5915692120656)
--cycle;
\path [draw=white!23.921568627451!black, fill=color10]
(axis cs:4.189,7.30439024020902)
--(axis cs:4.24176923076923,7.30439024020902)
--(axis cs:4.24176923076923,21.520572395902)
--(axis cs:4.189,21.520572395902)
--(axis cs:4.189,7.30439024020902)
--cycle;
\path [draw=white!23.921568627451!black, fill=color11]
(axis cs:4.24284615384615,6.77084718281442)
--(axis cs:4.29561538461538,6.77084718281442)
--(axis cs:4.29561538461538,19.5560156247777)
--(axis cs:4.24284615384615,19.5560156247777)
--(axis cs:4.24284615384615,6.77084718281442)
--cycle;
\path [draw=white!23.921568627451!black, fill=color12]
(axis cs:4.29669230769231,7.85353974364802)
--(axis cs:4.34946153846154,7.85353974364802)
--(axis cs:4.34946153846154,23.1713901885704)
--(axis cs:4.29669230769231,23.1713901885704)
--(axis cs:4.29669230769231,7.85353974364802)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,very thin};
\addlegendentry{MAP}

\draw[draw=white!23.921568627451!black,fill=color1,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,very thin};
\addlegendentry{OE}

\draw[draw=white!23.921568627451!black,fill=color2,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,very thin};
\addlegendentry{DE}

\draw[draw=white!23.921568627451!black,fill=color3,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color3,very thin};
\addlegendentry{VB}

\draw[draw=white!23.921568627451!black,fill=color4,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color4,very thin};
\addlegendentry{VB+NC}

\draw[draw=white!23.921568627451!black,fill=color5,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color5,very thin};
\addlegendentry{VB+SL}

\draw[draw=white!23.921568627451!black,fill=color6,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color6,very thin};
\addlegendentry{VB+ML}

\draw[draw=white!23.921568627451!black,fill=color7,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color7,very thin};
\addlegendentry{VB+OE}

\draw[draw=white!23.921568627451!black,fill=color8,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color8,very thin};
\addlegendentry{LA}

\draw[draw=white!23.921568627451!black,fill=color9,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color9,very thin};
\addlegendentry{LA+NC}

\draw[draw=white!23.921568627451!black,fill=color10,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color10,very thin};
\addlegendentry{LA+SL}

\draw[draw=white!23.921568627451!black,fill=color11,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color11,very thin};
\addlegendentry{LA+ML}

\draw[draw=white!23.921568627451!black,fill=color12,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color12,very thin};
\addlegendentry{LA+OE}

\addplot [white!23.921568627451!black, forget plot]
table {%
-0.323076923076923 10.5377460745959
-0.323076923076923 8.61728544447832
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.323076923076923 13.7842553942183
-0.323076923076923 18.5732625937613
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.336269230769231 8.61728544447832
-0.309884615384615 8.61728544447832
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.336269230769231 18.5732625937613
-0.309884615384615 18.5732625937613
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.269230769230769 11.7224041903552
-0.269230769230769 7.34480654075742
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.269230769230769 27.6284526854243
-0.269230769230769 35.1039003810518
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.282423076923077 7.34480654075742
-0.256038461538462 7.34480654075742
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.282423076923077 35.1039003810518
-0.256038461538462 35.1039003810518
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.215384615384615 2.84475152899006
-0.215384615384615 1.87151373162332
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.215384615384615 4.62022190918867
-0.215384615384615 5.85032045124169
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.228576923076923 1.87151373162332
-0.202192307692308 1.87151373162332
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.228576923076923 5.85032045124169
-0.202192307692308 5.85032045124169
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.161538461538462 5.59045082470828
-0.161538461538462 4.74265527638276
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.161538461538462 8.1608243389019
-0.161538461538462 8.49215795865674
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.174730769230769 4.74265527638276
-0.148346153846154 4.74265527638276
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.174730769230769 8.49215795865674
-0.148346153846154 8.49215795865674
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.107692307692308 5.6042443070259
-0.107692307692308 3.43504195300482
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.107692307692308 43.351288838434
-0.107692307692308 56.2283755950329
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.120884615384615 3.43504195300482
-0.0945 3.43504195300482
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.120884615384615 56.2283755950329
-0.0945 56.2283755950329
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.0538461538461538 10.916370283895
-0.0538461538461538 0.537519124001265
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.0538461538461538 20.1752636641354
-0.0538461538461538 26.4946594161996
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.0670384615384615 0.537519124001265
-0.0406538461538461 0.537519124001265
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.0670384615384615 26.4946594161996
-0.0406538461538461 26.4946594161996
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0 4.44738799130332
0 1.11262104488909
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0 26.5522200881565
0 36.6749687608773
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.0131923076923077 1.11262104488909
0.0131923076923077 1.11262104488909
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.0131923076923077 36.6749687608773
0.0131923076923077 36.6749687608773
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.0538461538461539 5.77972786423396
0.0538461538461539 1.66710271239281
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.0538461538461539 25.5086479404178
0.0538461538461539 33.0307602934808
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.0406538461538462 1.66710271239281
0.0670384615384616 1.66710271239281
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.0406538461538462 33.0307602934808
0.0670384615384616 33.0307602934808
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.107692307692308 8.18343364696914
0.107692307692308 7.11707096905172
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.107692307692308 11.4241573665026
0.107692307692308 15.6576814559013
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.0945 7.11707096905172
0.120884615384615 7.11707096905172
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.0945 15.6576814559013
0.120884615384615 15.6576814559013
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.161538461538462 6.33645371952873
0.161538461538462 5.10399187697208
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.161538461538462 53.5549706955574
0.161538461538462 73.537193855846
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.148346153846154 5.10399187697208
0.174730769230769 5.10399187697208
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.148346153846154 73.537193855846
0.174730769230769 73.537193855846
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.215384615384615 9.6486551634928
0.215384615384615 0.774350921213627
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.215384615384615 21.164800849812
0.215384615384615 31.1452904755727
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.202192307692308 0.774350921213627
0.228576923076923 0.774350921213627
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.202192307692308 31.1452904755727
0.228576923076923 31.1452904755727
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.269230769230769 7.69874715344381
0.269230769230769 4.48283460408449
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.269230769230769 28.5889929435402
0.269230769230769 38.1036468830242
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.256038461538462 4.48283460408449
0.282423076923077 4.48283460408449
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.256038461538462 38.1036468830242
0.282423076923077 38.1036468830242
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.323076923076923 7.01296414397067
0.323076923076923 6.17726705509726
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.323076923076923 28.1188797892222
0.323076923076923 36.742740079983
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.309884615384615 6.17726705509726
0.336269230769231 6.17726705509726
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.309884615384615 36.742740079983
0.336269230769231 36.742740079983
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.676923076923077 11.7554598388863
0.676923076923077 9.97169479875548
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.676923076923077 20.1012858689026
0.676923076923077 31.3015650903088
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.663730769230769 9.97169479875548
0.690115384615385 9.97169479875548
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.663730769230769 31.3015650903088
0.690115384615385 31.3015650903088
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.730769230769231 10.6546599012212
0.730769230769231 8.40152014687657
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.730769230769231 26.0876990680151
0.730769230769231 36.9624102523629
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.717576923076923 8.40152014687657
0.743961538461539 8.40152014687657
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.717576923076923 36.9624102523629
0.743961538461539 36.9624102523629
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.784615384615385 2.2434848573214
0.784615384615385 1.60418062332188
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.784615384615385 8.5802553088723
0.784615384615385 15.3384849975912
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.771423076923077 1.60418062332188
0.797807692307692 1.60418062332188
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.771423076923077 15.3384849975912
0.797807692307692 15.3384849975912
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.838461538461538 6.34773932975379
0.838461538461538 5.17168539800089
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.838461538461538 15.1992888480352
0.838461538461538 24.3864956460866
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.825269230769231 5.17168539800089
0.851653846153846 5.17168539800089
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.825269230769231 24.3864956460866
0.851653846153846 24.3864956460866
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.892307692307692 7.44436844387203
0.892307692307692 4.94589304303847
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.892307692307692 46.7621385070215
0.892307692307692 60.4393678849636
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.879115384615385 4.94589304303847
0.9055 4.94589304303847
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.879115384615385 60.4393678849636
0.9055 60.4393678849636
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.946153846153846 11.1936134868302
0.946153846153846 5.13453915363339
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.946153846153846 16.644509963221
0.946153846153846 23.1780960886785
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.932961538461538 5.13453915363339
0.959346153846154 5.13453915363339
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.932961538461538 23.1780960886785
0.959346153846154 23.1780960886785
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1 5.49226560832619
1 0.827376404553652
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1 22.4331387074338
1 36.1568206256165
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.986807692307692 0.827376404553652
1.01319230769231 0.827376404553652
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.986807692307692 36.1568206256165
1.01319230769231 36.1568206256165
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.05384615384615 6.78881746800753
1.05384615384615 2.18901601314545
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.05384615384615 21.4803885259532
1.05384615384615 35.4062145595378
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.04065384615385 2.18901601314545
1.06703846153846 2.18901601314545
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.04065384615385 35.4062145595378
1.06703846153846 35.4062145595378
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.10769230769231 9.25003894028194
1.10769230769231 7.42776969972399
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.10769230769231 17.5908830355463
1.10769230769231 29.65170675162
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.0945 7.42776969972399
1.12088461538462 7.42776969972399
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.0945 29.65170675162
1.12088461538462 29.65170675162
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.16153846153846 7.62163380097517
1.16153846153846 4.51180797013821
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.16153846153846 56.467643702821
1.16153846153846 72.6808149532563
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.14834615384615 4.51180797013821
1.17473076923077 4.51180797013821
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.14834615384615 72.6808149532563
1.17473076923077 72.6808149532563
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.21538461538462 9.86120336887934
1.21538461538462 0.474959029199028
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.21538461538462 20.0589436347541
1.21538461538462 29.4974975903936
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.20219230769231 0.474959029199028
1.22857692307692 0.474959029199028
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.20219230769231 29.4974975903936
1.22857692307692 29.4974975903936
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.26923076923077 7.50092117373176
1.26923076923077 5.40608267486095
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.26923076923077 26.9142798109092
1.26923076923077 36.3752550222826
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.25603846153846 5.40608267486095
1.28242307692308 5.40608267486095
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.25603846153846 36.3752550222826
1.28242307692308 36.3752550222826
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.32307692307692 8.19650736110983
1.32307692307692 5.18225861440211
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.32307692307692 28.2577475828764
1.32307692307692 39.0783291599745
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.30988461538462 5.18225861440211
1.33626923076923 5.18225861440211
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.30988461538462 39.0783291599745
1.33626923076923 39.0783291599745
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.67692307692308 13.3390617254329
1.67692307692308 8.52913219300683
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.67692307692308 23.2469801338079
1.67692307692308 36.8232215420826
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.66373076923077 8.52913219300683
1.69011538461538 8.52913219300683
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.66373076923077 36.8232215420826
1.69011538461538 36.8232215420826
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.73076923076923 11.2333427852565
1.73076923076923 3.73051583819091
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.73076923076923 22.9990548763953
1.73076923076923 34.0310162830803
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.71757692307692 3.73051583819091
1.74396153846154 3.73051583819091
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.71757692307692 34.0310162830803
1.74396153846154 34.0310162830803
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.78461538461538 3.63941996087988
1.78461538461538 2.089553475768
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.78461538461538 12.3124667991174
1.78461538461538 23.2094577646681
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.77142307692308 2.089553475768
1.79780769230769 2.089553475768
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.77142307692308 23.2094577646681
1.79780769230769 23.2094577646681
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.83846153846154 7.71212597018454
1.83846153846154 4.71091329408886
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.83846153846154 18.9253944177513
1.83846153846154 35.1704243989875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.82526923076923 4.71091329408886
1.85165384615385 4.71091329408886
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.82526923076923 35.1704243989875
1.85165384615385 35.1704243989875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.89230769230769 10.161510848752
1.89230769230769 6.12806132407203
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.89230769230769 40.4468418568922
1.89230769230769 56.3225023162084
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.87911538461538 6.12806132407203
1.9055 6.12806132407203
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.87911538461538 56.3225023162084
1.9055 56.3225023162084
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.94615384615385 12.2480851373776
1.94615384615385 9.71316626813095
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.94615384615385 16.5101362524384
1.94615384615385 21.0625979574603
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.93296153846154 9.71316626813095
1.95934615384615 9.71316626813095
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.93296153846154 21.0625979574603
1.95934615384615 21.0625979574603
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2 6.06988290461601
2 1.33308675937355
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2 19.1171755761347
2 32.3419645282284
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.98680769230769 1.33308675937355
2.01319230769231 1.33308675937355
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.98680769230769 32.3419645282284
2.01319230769231 32.3419645282284
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.05384615384615 7.7536369315259
2.05384615384615 1.26805200986564
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.05384615384615 17.9701049713139
2.05384615384615 25.3417090453286
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.04065384615385 1.26805200986564
2.06703846153846 1.26805200986564
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.04065384615385 25.3417090453286
2.06703846153846 25.3417090453286
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.10769230769231 11.0009790744201
2.10769230769231 6.97482497165348
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.10769230769231 20.772454511731
2.10769230769231 28.8322180230057
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.0945 6.97482497165348
2.12088461538462 6.97482497165348
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.0945 28.8322180230057
2.12088461538462 28.8322180230057
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.16153846153846 9.65454145096238
2.16153846153846 5.3526501546886
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.16153846153846 49.7428242567593
2.16153846153846 70.8835755878696
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.14834615384615 5.3526501546886
2.17473076923077 5.3526501546886
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.14834615384615 70.8835755878696
2.17473076923077 70.8835755878696
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.21538461538462 9.53417934877886
2.21538461538462 1.27227406963706
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.21538461538462 17.3603524671708
2.21538461538462 27.9773933594512
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.20219230769231 1.27227406963706
2.22857692307692 1.27227406963706
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.20219230769231 27.9773933594512
2.22857692307692 27.9773933594512
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.26923076923077 8.15384673464795
2.26923076923077 2.9908562207222
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.26923076923077 21.1632528099486
2.26923076923077 33.0894219048731
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.25603846153846 2.9908562207222
2.28242307692308 2.9908562207222
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.25603846153846 33.0894219048731
2.28242307692308 33.0894219048731
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.32307692307692 7.58458983971295
2.32307692307692 3.7732397288084
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.32307692307692 23.1459426724668
2.32307692307692 35.9763915057137
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.30988461538462 3.7732397288084
2.33626923076923 3.7732397288084
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.30988461538462 35.9763915057137
2.33626923076923 35.9763915057137
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.67692307692308 16.6809005489398
2.67692307692308 9.79847385529587
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.67692307692308 29.8276050399372
2.67692307692308 37.5110323638474
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.66373076923077 9.79847385529587
2.69011538461538 9.79847385529587
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.66373076923077 37.5110323638474
2.69011538461538 37.5110323638474
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.73076923076923 12.3170974235114
2.73076923076923 1.08113979101181
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.73076923076923 21.5497185338901
2.73076923076923 33.58639235829
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.71757692307692 1.08113979101181
2.74396153846154 1.08113979101181
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.71757692307692 33.58639235829
2.74396153846154 33.58639235829
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.78461538461538 6.53017922944192
2.78461538461538 2.14297411300612
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.78461538461538 19.6477788222194
2.78461538461538 31.5141794510291
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.77142307692308 2.14297411300612
2.79780769230769 2.14297411300612
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.77142307692308 31.5141794510291
2.79780769230769 31.5141794510291
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.83846153846154 10.6125560792062
2.83846153846154 4.02946281812094
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.83846153846154 26.8307864334218
2.83846153846154 36.0147109829007
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.82526923076923 4.02946281812094
2.85165384615385 4.02946281812094
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.82526923076923 36.0147109829007
2.85165384615385 36.0147109829007
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.89230769230769 14.2308526567643
2.89230769230769 9.65090850898244
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.89230769230769 33.9191448690221
2.89230769230769 59.4394434238713
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.87911538461538 9.65090850898244
2.9055 9.65090850898244
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.87911538461538 59.4394434238713
2.9055 59.4394434238713
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.94615384615385 9.83096193424517
2.94615384615385 0.655178287327289
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.94615384615385 19.7183806937225
2.94615384615385 25.5605423424998
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.93296153846154 0.655178287327289
2.95934615384615 0.655178287327289
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.93296153846154 25.5605423424998
2.95934615384615 25.5605423424998
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3 8.83013523695186
3 1.60449193358421
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3 13.7077222303285
3 19.159772529547
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.98680769230769 1.60449193358421
3.01319230769231 1.60449193358421
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.98680769230769 19.159772529547
3.01319230769231 19.159772529547
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.05384615384615 9.10298818941944
3.05384615384615 1.32102081507444
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.05384615384615 15.4434692204716
3.05384615384615 24.89743608614
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.04065384615385 1.32102081507444
3.06703846153846 1.32102081507444
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.04065384615385 24.89743608614
3.06703846153846 24.89743608614
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.10769230769231 14.8614152968316
3.10769230769231 7.54543639985578
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.10769230769231 27.8789242141291
3.10769230769231 36.0794599992365
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.0945 7.54543639985578
3.12088461538462 7.54543639985578
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.0945 36.0794599992365
3.12088461538462 36.0794599992365
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.16153846153846 16.1205721008521
3.16153846153846 10.1092011743808
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.16153846153846 42.3003872606239
3.16153846153846 66.5927982524966
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.14834615384615 10.1092011743808
3.17473076923077 10.1092011743808
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.14834615384615 66.5927982524966
3.17473076923077 66.5927982524966
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.21538461538462 10.4570853830439
3.21538461538462 0.0450267183035611
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.21538461538462 18.0654598271681
3.21538461538462 28.5143127444412
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.20219230769231 0.0450267183035611
3.22857692307692 0.0450267183035611
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.20219230769231 28.5143127444412
3.22857692307692 28.5143127444412
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.26923076923077 9.76672918458169
3.26923076923077 1.09254862785339
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.26923076923077 15.7451311574015
3.26923076923077 23.093108206757
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.25603846153846 1.09254862785339
3.28242307692308 1.09254862785339
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.25603846153846 23.093108206757
3.28242307692308 23.093108206757
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.32307692307692 8.51742969770683
3.32307692307692 0.323826538324357
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.32307692307692 19.1923917611167
3.32307692307692 34.37663857338
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.30988461538462 0.323826538324357
3.33626923076923 0.323826538324357
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.30988461538462 34.37663857338
3.33626923076923 34.37663857338
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.67692307692308 20.9027596583271
3.67692307692308 11.2912372006989
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.67692307692308 35.4630741276156
3.67692307692308 47.2846554718495
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.66373076923077 11.2912372006989
3.69011538461538 11.2912372006989
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.66373076923077 47.2846554718495
3.69011538461538 47.2846554718495
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.73076923076923 8.58649575147086
3.73076923076923 0.400548384189606
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.73076923076923 25.6488804453782
3.73076923076923 31.0791935349265
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.71757692307692 0.400548384189606
3.74396153846154 0.400548384189606
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.71757692307692 31.0791935349265
3.74396153846154 31.0791935349265
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.78461538461538 10.6345545296446
3.78461538461538 1.63383212365774
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.78461538461538 29.8237762661651
3.78461538461538 39.8298846243703
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.77142307692308 1.63383212365774
3.79780769230769 1.63383212365774
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.77142307692308 39.8298846243703
3.79780769230769 39.8298846243703
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.83846153846154 14.408553311629
3.83846153846154 5.68554703722572
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.83846153846154 33.6975580144445
3.83846153846154 40.179245100532
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.82526923076923 5.68554703722572
3.85165384615385 5.68554703722572
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.82526923076923 40.179245100532
3.85165384615385 40.179245100532
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.89230769230769 17.5010159581066
3.89230769230769 10.7569129548036
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.89230769230769 33.5172413188718
3.89230769230769 51.3320186593462
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.87911538461538 10.7569129548036
3.9055 10.7569129548036
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.87911538461538 51.3320186593462
3.9055 51.3320186593462
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.94615384615385 5.04734674809365
3.94615384615385 0.271181986778974
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.94615384615385 21.2410118555662
3.94615384615385 41.2604651768565
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.93296153846154 0.271181986778974
3.95934615384615 0.271181986778974
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.93296153846154 41.2604651768565
3.95934615384615 41.2604651768565
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4 3.63132531215069
4 0.231581743955612
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4 20.5445639216079
4 32.8345086328272
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.98680769230769 0.231581743955612
4.01319230769231 0.231581743955612
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.98680769230769 32.8345086328272
4.01319230769231 32.8345086328272
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.05384615384615 4.81219597131636
4.05384615384615 0.339887710213661
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.05384615384615 19.8924862463597
4.05384615384615 41.3126686771352
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.04065384615385 0.339887710213661
4.06703846153846 0.339887710213661
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.04065384615385 41.3126686771352
4.06703846153846 41.3126686771352
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.10769230769231 19.0604941175853
4.10769230769231 8.7465659989889
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.10769230769231 34.2919201175817
4.10769230769231 45.4694076952822
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.0945 8.7465659989889
4.12088461538461 8.7465659989889
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.0945 45.4694076952822
4.12088461538461 45.4694076952822
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.16153846153846 19.5915692120656
4.16153846153846 11.5137403243993
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.16153846153846 35.4921529322745
4.16153846153846 54.1217511065196
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.14834615384615 11.5137403243993
4.17473076923077 11.5137403243993
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.14834615384615 54.1217511065196
4.17473076923077 54.1217511065196
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.21538461538462 7.30439024020902
4.21538461538462 0.199370404481888
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.21538461538462 21.520572395902
4.21538461538462 37.1574545554005
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.20219230769231 0.199370404481888
4.22857692307692 0.199370404481888
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.20219230769231 37.1574545554005
4.22857692307692 37.1574545554005
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.26923076923077 6.77084718281442
4.26923076923077 0.774348180294036
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.26923076923077 19.5560156247777
4.26923076923077 25.2127243240831
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.25603846153846 0.774348180294036
4.28242307692308 0.774348180294036
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.25603846153846 25.2127243240831
4.28242307692308 25.2127243240831
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.32307692307692 7.85353974364802
4.32307692307692 0.621870006322861
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.32307692307692 23.1713901885704
4.32307692307692 28.8682154383695
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.30988461538462 0.621870006322861
4.33626923076923 0.621870006322861
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.30988461538462 28.8682154383695
4.33626923076923 28.8682154383695
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.349461538461538 12.1800323639278
-0.296692307692308 12.1800323639278
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.295615384615385 13.481665404853
-0.242846153846154 13.481665404853
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.241769230769231 3.34511252882784
-0.189 3.34511252882784
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.187923076923077 6.31722122851107
-0.135153846153846 6.31722122851107
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.134076923076923 7.96023817025662
-0.0813076923076923 7.96023817025662
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.0802307692307692 13.8902748258792
-0.0274615384615384 13.8902748258792
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.0263846153846154 6.29227657677615
0.0263846153846154 6.29227657677615
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.0274615384615385 7.12777011541768
0.0802307692307693 7.12777011541768
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.0813076923076923 10.0235022796005
0.134076923076923 10.0235022796005
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.135153846153846 10.3150647762407
0.187923076923077 10.3150647762407
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.189 10.2292192316106
0.241769230769231 10.2292192316106
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.242846153846154 9.44873122550505
0.295615384615385 9.44873122550505
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.296692307692308 9.0425838098669
0.349461538461538 9.0425838098669
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.650538461538462 14.6868294201912
0.703307692307692 14.6868294201912
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.704384615384615 14.2474807274793
0.757153846153846 14.2474807274793
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.758230769230769 3.82157441541136
0.811 3.82157441541136
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.812076923076923 8.79554937196532
0.864846153846154 8.79554937196532
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.865923076923077 11.5705569513395
0.918692307692308 11.5705569513395
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.919769230769231 12.5739552445771
0.972538461538461 12.5739552445771
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.973615384615385 7.49631564681279
1.02638461538462 7.49631564681279
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.02746153846154 8.02444078271774
1.08023076923077 8.02444078271774
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.08130769230769 12.5011336534605
1.13407692307692 12.5011336534605
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.13515384615385 16.4642893468929
1.18792307692308 16.4642893468929
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.189 11.3476880858612
1.24176923076923 11.3476880858612
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.24284615384615 10.2267551390771
1.29561538461538 10.2267551390771
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.29669230769231 10.509844618588
1.34946153846154 10.509844618588
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.65053846153846 16.7179646448414
1.70330769230769 16.7179646448414
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.70438461538462 14.9110665964416
1.75715384615385 14.9110665964416
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.75823076923077 6.69137944081854
1.811 6.69137944081854
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.81207692307692 11.2032245669855
1.86484615384615 11.2032245669855
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.86592307692308 14.7670884327311
1.91869230769231 14.7670884327311
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.91976923076923 13.940182423449
1.97253846153846 13.940182423449
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.97361538461538 7.69073033135235
2.02638461538462 7.69073033135235
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.02746153846154 10.1391616224824
2.08023076923077 10.1391616224824
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.08130769230769 14.7608007783707
2.13407692307692 14.7608007783707
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.13515384615385 19.0259018320494
2.18792307692308 19.0259018320494
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.189 13.8914315172679
2.24176923076923 13.8914315172679
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.24284615384615 10.7507858621447
2.29561538461538 10.7507858621447
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.29669230769231 12.3023931252956
2.34946153846154 12.3023931252956
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.65053846153846 21.9879758660849
2.70330769230769 21.9879758660849
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.70438461538462 15.6362659496751
2.75715384615385 15.6362659496751
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.75823076923077 11.366132650542
2.811 11.366132650542
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.81207692307692 16.9838960439893
2.86484615384615 16.9838960439893
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.86592307692308 17.3391806765518
2.91869230769231 17.3391806765518
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.91976923076923 14.5870924813695
2.97253846153846 14.5870924813695
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.97361538461538 10.4958710179022
3.02638461538462 10.4958710179022
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.02746153846154 11.9452535952004
3.08023076923077 11.9452535952004
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.08130769230769 19.8543878162315
3.13407692307692 19.8543878162315
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.13515384615385 24.3052428053474
3.18792307692308 24.3052428053474
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.189 14.519980261364
3.24176923076923 14.519980261364
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.24284615384615 11.441985155493
3.29561538461538 11.441985155493
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.29669230769231 12.3464023471599
3.34946153846154 12.3464023471599
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.65053846153846 29.3065696577905
3.70330769230769 29.3065696577905
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.70438461538462 15.1847104825281
3.75715384615385 15.1847104825281
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.75823076923077 19.7236358610729
3.811 19.7236358610729
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.81207692307692 26.5468232153949
3.86484615384615 26.5468232153949
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.86592307692308 25.6891974902868
3.91869230769231 25.6891974902868
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.91976923076923 13.3198191356241
3.97253846153846 13.3198191356241
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.97361538461538 13.0550189631723
4.02638461538462 13.0550189631723
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.02746153846154 15.3627985914423
4.08023076923077 15.3627985914423
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.08130769230769 27.5753358485536
4.13407692307692 27.5753358485536
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.13515384615385 29.2638566580218
4.18792307692308 29.2638566580218
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.189 13.6655105436038
4.24176923076923 13.6655105436038
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.24284615384615 15.282368247789
4.29561538461538 15.282368247789
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.29669230769231 13.1779856388856
4.34946153846154 13.1779856388856
};
\end{axis}

\end{tikzpicture}


==> figs/cifar10c_loglik.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[trim axis left]

\definecolor{color0base}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color1base}{rgb}{0.76421568627451,0.531862745098039,0.125980392156863}
\definecolor{color2base}{rgb}{0.084313725490196,0.543137254901961,0.416666666666667}
\definecolor{color3base}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}

\colorlet{color0}{color0base!60!white}
\colorlet{color1}{color0base!100!white}

\colorlet{color2}{color1base!100!white}

\colorlet{color3}{color2base!100!white}
\colorlet{color4}{color2base!80!white}
\colorlet{color5}{color2base!60!white}
\colorlet{color6}{color2base!40!white}
\colorlet{color7}{color2base!20!white}

\colorlet{color8}{color3base!100!white}
\colorlet{color9}{color3base!80!white}
\colorlet{color10}{color3base!60!white}
\colorlet{color11}{color3base!40!white}
\colorlet{color12}{color3base!20!white}

\tikzstyle{every node}=[font=\scriptsize]

\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (3pt,0.8em);},
   },
}

\begin{axis}[
width=1\linewidth,
height=0.2\textheight,
axis line style={white!80.0!black},
% legend cell align={left},
legend columns=-1,
legend style={
    nodes={scale=1, transform shape},
    /tikz/every even column/.append style={column sep=4pt},
    fill opacity=1, draw opacity=0, text opacity=1, at={(0, 1.05)}, anchor=south west, draw=white!80.0!black},
tick align=inside,
% title={NLL},
x grid style={white!80.0!black},
% xlabel={Severity},
xmajorticks=false,
xmin=-0.5, xmax=4.5,
xtick style={draw=none},
xtick={0,1,2,3,4},
xticklabels={1,2,3,4,5},
y grid style={white!80.0!black},
ylabel={NLL $\downarrow$},
ymajorgrids,
ymajorticks=true,
ymin=0, ymax=4.25,
ytick style={draw=none}
]
\path [draw=white!23.921568627451!black, fill=color0]
(axis cs:-0.349461538461538,0.217981958007813)
--(axis cs:-0.296692307692308,0.217981958007813)
--(axis cs:-0.296692307692308,0.552476684570313)
--(axis cs:-0.349461538461538,0.552476684570313)
--(axis cs:-0.349461538461538,0.217981958007813)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1]
(axis cs:-0.295615384615385,0.234712982177734)
--(axis cs:-0.242846153846154,0.234712982177734)
--(axis cs:-0.242846153846154,0.779375146484375)
--(axis cs:-0.295615384615385,0.779375146484375)
--(axis cs:-0.295615384615385,0.234712982177734)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2]
(axis cs:-0.241769230769231,0.171293817138672)
--(axis cs:-0.189,0.171293817138672)
--(axis cs:-0.189,0.412807275390625)
--(axis cs:-0.241769230769231,0.412807275390625)
--(axis cs:-0.241769230769231,0.171293817138672)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3]
(axis cs:-0.187923076923077,0.217134582519531)
--(axis cs:-0.135153846153846,0.217134582519531)
--(axis cs:-0.135153846153846,0.536760571289063)
--(axis cs:-0.187923076923077,0.536760571289063)
--(axis cs:-0.187923076923077,0.217134582519531)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4]
(axis cs:-0.134076923076923,0.233606561279297)
--(axis cs:-0.0813076923076923,0.233606561279297)
--(axis cs:-0.0813076923076923,0.591405200195313)
--(axis cs:-0.134076923076923,0.591405200195313)
--(axis cs:-0.134076923076923,0.233606561279297)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5]
(axis cs:-0.0802307692307692,0.29864013671875)
--(axis cs:-0.0274615384615384,0.29864013671875)
--(axis cs:-0.0274615384615384,0.814458325195313)
--(axis cs:-0.0802307692307692,0.814458325195313)
--(axis cs:-0.0802307692307692,0.29864013671875)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6]
(axis cs:-0.0263846153846154,0.234637622070313)
--(axis cs:0.0263846153846154,0.234637622070313)
--(axis cs:0.0263846153846154,0.843780615234375)
--(axis cs:-0.0263846153846154,0.843780615234375)
--(axis cs:-0.0263846153846154,0.234637622070313)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7]
(axis cs:0.0274615384615385,0.226813195800781)
--(axis cs:0.0802307692307693,0.226813195800781)
--(axis cs:0.0802307692307693,0.7668669921875)
--(axis cs:0.0274615384615385,0.7668669921875)
--(axis cs:0.0274615384615385,0.226813195800781)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8]
(axis cs:0.0813076923076923,0.212400579833984)
--(axis cs:0.134076923076923,0.212400579833984)
--(axis cs:0.134076923076923,0.534834838867188)
--(axis cs:0.0813076923076923,0.534834838867188)
--(axis cs:0.0813076923076923,0.212400579833984)
--cycle;
\path [draw=white!23.921568627451!black, fill=color9]
(axis cs:0.135153846153846,0.216405493164062)
--(axis cs:0.187923076923077,0.216405493164062)
--(axis cs:0.187923076923077,0.441594750976562)
--(axis cs:0.135153846153846,0.441594750976562)
--(axis cs:0.135153846153846,0.216405493164062)
--cycle;
\path [draw=white!23.921568627451!black, fill=color10]
(axis cs:0.189,0.282057385253906)
--(axis cs:0.241769230769231,0.282057385253906)
--(axis cs:0.241769230769231,0.745609838867187)
--(axis cs:0.189,0.745609838867187)
--(axis cs:0.189,0.282057385253906)
--cycle;
\path [draw=white!23.921568627451!black, fill=color11]
(axis cs:0.242846153846154,0.229993481445313)
--(axis cs:0.295615384615385,0.229993481445313)
--(axis cs:0.295615384615385,0.851315771484375)
--(axis cs:0.242846153846154,0.851315771484375)
--(axis cs:0.242846153846154,0.229993481445313)
--cycle;
\path [draw=white!23.921568627451!black, fill=color12]
(axis cs:0.296692307692308,0.220575640869141)
--(axis cs:0.349461538461538,0.220575640869141)
--(axis cs:0.349461538461538,0.770114135742187)
--(axis cs:0.296692307692308,0.770114135742187)
--(axis cs:0.296692307692308,0.220575640869141)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0]
(axis cs:0.650538461538462,0.358605639648438)
--(axis cs:0.703307692307692,0.358605639648438)
--(axis cs:0.703307692307692,0.98820576171875)
--(axis cs:0.650538461538462,0.98820576171875)
--(axis cs:0.650538461538462,0.358605639648438)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1]
(axis cs:0.704384615384615,0.376489575195313)
--(axis cs:0.757153846153846,0.376489575195313)
--(axis cs:0.757153846153846,1.472983203125)
--(axis cs:0.704384615384615,1.472983203125)
--(axis cs:0.704384615384615,0.376489575195313)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2]
(axis cs:0.758230769230769,0.272371411132812)
--(axis cs:0.811,0.272371411132812)
--(axis cs:0.811,0.755188891601563)
--(axis cs:0.758230769230769,0.755188891601563)
--(axis cs:0.758230769230769,0.272371411132812)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3]
(axis cs:0.812076923076923,0.369708142089844)
--(axis cs:0.864846153846154,0.369708142089844)
--(axis cs:0.864846153846154,0.976940625)
--(axis cs:0.812076923076923,0.976940625)
--(axis cs:0.812076923076923,0.369708142089844)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4]
(axis cs:0.865923076923077,0.381425720214844)
--(axis cs:0.918692307692308,0.381425720214844)
--(axis cs:0.918692307692308,1.12913930664063)
--(axis cs:0.865923076923077,1.12913930664063)
--(axis cs:0.865923076923077,0.381425720214844)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5]
(axis cs:0.919769230769231,0.4335705078125)
--(axis cs:0.972538461538461,0.4335705078125)
--(axis cs:0.972538461538461,1.43429145507812)
--(axis cs:0.919769230769231,1.43429145507812)
--(axis cs:0.919769230769231,0.4335705078125)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6]
(axis cs:0.973615384615385,0.365651623535156)
--(axis cs:1.02638461538462,0.365651623535156)
--(axis cs:1.02638461538462,1.54152436523438)
--(axis cs:0.973615384615385,1.54152436523438)
--(axis cs:0.973615384615385,0.365651623535156)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7]
(axis cs:1.02746153846154,0.3571796875)
--(axis cs:1.08023076923077,0.3571796875)
--(axis cs:1.08023076923077,1.41492749023437)
--(axis cs:1.02746153846154,1.41492749023437)
--(axis cs:1.02746153846154,0.3571796875)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8]
(axis cs:1.08130769230769,0.348709985351563)
--(axis cs:1.13407692307692,0.348709985351563)
--(axis cs:1.13407692307692,0.94866181640625)
--(axis cs:1.08130769230769,0.94866181640625)
--(axis cs:1.08130769230769,0.348709985351563)
--cycle;
\path [draw=white!23.921568627451!black, fill=color9]
(axis cs:1.13515384615385,0.344427563476563)
--(axis cs:1.18792307692308,0.344427563476563)
--(axis cs:1.18792307692308,0.754455932617187)
--(axis cs:1.13515384615385,0.754455932617187)
--(axis cs:1.13515384615385,0.344427563476563)
--cycle;
\path [draw=white!23.921568627451!black, fill=color10]
(axis cs:1.189,0.415587963867187)
--(axis cs:1.24176923076923,0.415587963867187)
--(axis cs:1.24176923076923,1.3321560546875)
--(axis cs:1.189,1.3321560546875)
--(axis cs:1.189,0.415587963867187)
--cycle;
\path [draw=white!23.921568627451!black, fill=color11]
(axis cs:1.24284615384615,0.357531921386719)
--(axis cs:1.29561538461538,0.357531921386719)
--(axis cs:1.29561538461538,1.57220795898437)
--(axis cs:1.24284615384615,1.57220795898437)
--(axis cs:1.24284615384615,0.357531921386719)
--cycle;
\path [draw=white!23.921568627451!black, fill=color12]
(axis cs:1.29669230769231,0.351595532226562)
--(axis cs:1.34946153846154,0.351595532226562)
--(axis cs:1.34946153846154,1.4628640625)
--(axis cs:1.29669230769231,1.4628640625)
--(axis cs:1.29669230769231,0.351595532226562)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0]
(axis cs:1.65053846153846,0.54035654296875)
--(axis cs:1.70330769230769,0.54035654296875)
--(axis cs:1.70330769230769,1.49155190429688)
--(axis cs:1.65053846153846,1.49155190429688)
--(axis cs:1.65053846153846,0.54035654296875)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1]
(axis cs:1.70438461538462,0.5435921875)
--(axis cs:1.75715384615385,0.5435921875)
--(axis cs:1.75715384615385,1.7749052734375)
--(axis cs:1.70438461538462,1.7749052734375)
--(axis cs:1.70438461538462,0.5435921875)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2]
(axis cs:1.75823076923077,0.414414184570313)
--(axis cs:1.811,0.414414184570313)
--(axis cs:1.811,1.15670249023437)
--(axis cs:1.75823076923077,1.15670249023437)
--(axis cs:1.75823076923077,0.414414184570313)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3]
(axis cs:1.81207692307692,0.531427368164062)
--(axis cs:1.86484615384615,0.531427368164062)
--(axis cs:1.86484615384615,1.36428559570313)
--(axis cs:1.81207692307692,1.36428559570313)
--(axis cs:1.81207692307692,0.531427368164062)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4]
(axis cs:1.86592307692308,0.616065625)
--(axis cs:1.91869230769231,0.616065625)
--(axis cs:1.91869230769231,1.41851596679687)
--(axis cs:1.86592307692308,1.41851596679687)
--(axis cs:1.86592307692308,0.616065625)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5]
(axis cs:1.91976923076923,0.5999166015625)
--(axis cs:1.97253846153846,0.5999166015625)
--(axis cs:1.97253846153846,1.76144794921875)
--(axis cs:1.91976923076923,1.76144794921875)
--(axis cs:1.91976923076923,0.5999166015625)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6]
(axis cs:1.97361538461538,0.52067099609375)
--(axis cs:2.02638461538462,0.52067099609375)
--(axis cs:2.02638461538462,1.79926708984375)
--(axis cs:1.97361538461538,1.79926708984375)
--(axis cs:1.97361538461538,0.52067099609375)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7]
(axis cs:2.02746153846154,0.545618115234375)
--(axis cs:2.08023076923077,0.545618115234375)
--(axis cs:2.08023076923077,1.740731640625)
--(axis cs:2.02746153846154,1.740731640625)
--(axis cs:2.02746153846154,0.545618115234375)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8]
(axis cs:2.08130769230769,0.531012963867187)
--(axis cs:2.13407692307692,0.531012963867187)
--(axis cs:2.13407692307692,1.43556323242188)
--(axis cs:2.08130769230769,1.43556323242188)
--(axis cs:2.08130769230769,0.531012963867187)
--cycle;
\path [draw=white!23.921568627451!black, fill=color9]
(axis cs:2.13515384615385,0.519658837890625)
--(axis cs:2.18792307692308,0.519658837890625)
--(axis cs:2.18792307692308,1.166727734375)
--(axis cs:2.13515384615385,1.166727734375)
--(axis cs:2.13515384615385,0.519658837890625)
--cycle;
\path [draw=white!23.921568627451!black, fill=color10]
(axis cs:2.189,0.599102709960938)
--(axis cs:2.24176923076923,0.599102709960938)
--(axis cs:2.24176923076923,1.65956791992188)
--(axis cs:2.189,1.65956791992188)
--(axis cs:2.189,0.599102709960938)
--cycle;
\path [draw=white!23.921568627451!black, fill=color11]
(axis cs:2.24284615384615,0.502832397460937)
--(axis cs:2.29561538461538,0.502832397460937)
--(axis cs:2.29561538461538,1.8624576171875)
--(axis cs:2.24284615384615,1.8624576171875)
--(axis cs:2.24284615384615,0.502832397460937)
--cycle;
\path [draw=white!23.921568627451!black, fill=color12]
(axis cs:2.29669230769231,0.51646728515625)
--(axis cs:2.34946153846154,0.51646728515625)
--(axis cs:2.34946153846154,1.7580935546875)
--(axis cs:2.29669230769231,1.7580935546875)
--(axis cs:2.29669230769231,0.51646728515625)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0]
(axis cs:2.65053846153846,0.741771020507813)
--(axis cs:2.70330769230769,0.741771020507813)
--(axis cs:2.70330769230769,2.21076201171875)
--(axis cs:2.65053846153846,2.21076201171875)
--(axis cs:2.65053846153846,0.741771020507813)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1]
(axis cs:2.70438461538462,0.88305322265625)
--(axis cs:2.75715384615385,0.88305322265625)
--(axis cs:2.75715384615385,2.17379365234375)
--(axis cs:2.70438461538462,2.17379365234375)
--(axis cs:2.70438461538462,0.88305322265625)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2]
(axis cs:2.75823076923077,0.583198999023438)
--(axis cs:2.811,0.583198999023438)
--(axis cs:2.811,1.81236533203125)
--(axis cs:2.75823076923077,1.81236533203125)
--(axis cs:2.75823076923077,0.583198999023438)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3]
(axis cs:2.81207692307692,0.75839873046875)
--(axis cs:2.86484615384615,0.75839873046875)
--(axis cs:2.86484615384615,1.99620234375)
--(axis cs:2.81207692307692,1.99620234375)
--(axis cs:2.81207692307692,0.75839873046875)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4]
(axis cs:2.86592307692308,0.8400015625)
--(axis cs:2.91869230769231,0.8400015625)
--(axis cs:2.91869230769231,2.00029189453125)
--(axis cs:2.86592307692308,2.00029189453125)
--(axis cs:2.86592307692308,0.8400015625)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5]
(axis cs:2.91976923076923,0.909126416015625)
--(axis cs:2.97253846153846,0.909126416015625)
--(axis cs:2.97253846153846,2.0329662109375)
--(axis cs:2.91976923076923,2.0329662109375)
--(axis cs:2.91976923076923,0.909126416015625)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6]
(axis cs:2.97361538461538,0.893567138671875)
--(axis cs:3.02638461538462,0.893567138671875)
--(axis cs:3.02638461538462,2.13168857421875)
--(axis cs:2.97361538461538,2.13168857421875)
--(axis cs:2.97361538461538,0.893567138671875)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7]
(axis cs:3.02746153846154,0.875515893554688)
--(axis cs:3.08023076923077,0.875515893554688)
--(axis cs:3.08023076923077,2.1154259765625)
--(axis cs:3.02746153846154,2.1154259765625)
--(axis cs:3.02746153846154,0.875515893554688)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8]
(axis cs:3.08130769230769,0.716968188476563)
--(axis cs:3.13407692307692,0.716968188476563)
--(axis cs:3.13407692307692,2.1361841796875)
--(axis cs:3.08130769230769,2.1361841796875)
--(axis cs:3.08130769230769,0.716968188476563)
--cycle;
\path [draw=white!23.921568627451!black, fill=color9]
(axis cs:3.13515384615385,0.691743725585938)
--(axis cs:3.18792307692308,0.691743725585938)
--(axis cs:3.18792307692308,1.673916015625)
--(axis cs:3.13515384615385,1.673916015625)
--(axis cs:3.13515384615385,0.691743725585938)
--cycle;
\path [draw=white!23.921568627451!black, fill=color10]
(axis cs:3.189,0.880950317382812)
--(axis cs:3.24176923076923,0.880950317382812)
--(axis cs:3.24176923076923,1.9823453125)
--(axis cs:3.189,1.9823453125)
--(axis cs:3.189,0.880950317382812)
--cycle;
\path [draw=white!23.921568627451!black, fill=color11]
(axis cs:3.24284615384615,0.849176904296875)
--(axis cs:3.29561538461538,0.849176904296875)
--(axis cs:3.29561538461538,2.19919248046875)
--(axis cs:3.24284615384615,2.19919248046875)
--(axis cs:3.24284615384615,0.849176904296875)
--cycle;
\path [draw=white!23.921568627451!black, fill=color12]
(axis cs:3.29669230769231,0.839468115234375)
--(axis cs:3.34946153846154,0.839468115234375)
--(axis cs:3.34946153846154,2.15479775390625)
--(axis cs:3.29669230769231,2.15479775390625)
--(axis cs:3.29669230769231,0.839468115234375)
--cycle;
\path [draw=white!23.921568627451!black, fill=color0]
(axis cs:3.65053846153846,1.03263090820312)
--(axis cs:3.70330769230769,1.03263090820312)
--(axis cs:3.70330769230769,3.05213955078125)
--(axis cs:3.65053846153846,3.05213955078125)
--(axis cs:3.65053846153846,1.03263090820312)
--cycle;
\path [draw=white!23.921568627451!black, fill=color1]
(axis cs:3.70438461538462,1.3915724609375)
--(axis cs:3.75715384615385,1.3915724609375)
--(axis cs:3.75715384615385,2.294125)
--(axis cs:3.70438461538462,2.294125)
--(axis cs:3.70438461538462,1.3915724609375)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2]
(axis cs:3.75823076923077,0.82366162109375)
--(axis cs:3.811,0.82366162109375)
--(axis cs:3.811,2.67473701171875)
--(axis cs:3.75823076923077,2.67473701171875)
--(axis cs:3.75823076923077,0.82366162109375)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3]
(axis cs:3.81207692307692,1.0163357421875)
--(axis cs:3.86484615384615,1.0163357421875)
--(axis cs:3.86484615384615,2.42385498046875)
--(axis cs:3.81207692307692,2.42385498046875)
--(axis cs:3.81207692307692,1.0163357421875)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4]
(axis cs:3.86592307692308,1.254255859375)
--(axis cs:3.91869230769231,1.254255859375)
--(axis cs:3.91869230769231,2.27346923828125)
--(axis cs:3.86592307692308,2.27346923828125)
--(axis cs:3.86592307692308,1.254255859375)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5]
(axis cs:3.91976923076923,1.3791966796875)
--(axis cs:3.97253846153846,1.3791966796875)
--(axis cs:3.97253846153846,2.297411328125)
--(axis cs:3.91976923076923,2.297411328125)
--(axis cs:3.91976923076923,1.3791966796875)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6]
(axis cs:3.97361538461538,1.34498950195313)
--(axis cs:4.02638461538462,1.34498950195313)
--(axis cs:4.02638461538462,2.29970009765625)
--(axis cs:3.97361538461538,2.29970009765625)
--(axis cs:3.97361538461538,1.34498950195313)
--cycle;
\path [draw=white!23.921568627451!black, fill=color7]
(axis cs:4.02746153846154,1.35954345703125)
--(axis cs:4.08023076923077,1.35954345703125)
--(axis cs:4.08023076923077,2.297753515625)
--(axis cs:4.02746153846154,2.297753515625)
--(axis cs:4.02746153846154,1.35954345703125)
--cycle;
\path [draw=white!23.921568627451!black, fill=color8]
(axis cs:4.08130769230769,0.995348583984375)
--(axis cs:4.13407692307692,0.995348583984375)
--(axis cs:4.13407692307692,3.0114443359375)
--(axis cs:4.08130769230769,3.0114443359375)
--(axis cs:4.08130769230769,0.995348583984375)
--cycle;
\path [draw=white!23.921568627451!black, fill=color9]
(axis cs:4.13515384615385,0.958498583984375)
--(axis cs:4.18792307692308,0.958498583984375)
--(axis cs:4.18792307692308,2.29178134765625)
--(axis cs:4.13515384615385,2.29178134765625)
--(axis cs:4.13515384615385,0.958498583984375)
--cycle;
\path [draw=white!23.921568627451!black, fill=color10]
(axis cs:4.189,1.37077573242188)
--(axis cs:4.24176923076923,1.37077573242188)
--(axis cs:4.24176923076923,2.29408427734375)
--(axis cs:4.189,2.29408427734375)
--(axis cs:4.189,1.37077573242188)
--cycle;
\path [draw=white!23.921568627451!black, fill=color11]
(axis cs:4.24284615384615,1.4084466796875)
--(axis cs:4.29561538461538,1.4084466796875)
--(axis cs:4.29561538461538,2.2953470703125)
--(axis cs:4.24284615384615,2.2953470703125)
--(axis cs:4.24284615384615,1.4084466796875)
--cycle;
\path [draw=white!23.921568627451!black, fill=color12]
(axis cs:4.29669230769231,1.355730859375)
--(axis cs:4.34946153846154,1.355730859375)
--(axis cs:4.34946153846154,2.292798046875)
--(axis cs:4.29669230769231,2.292798046875)
--(axis cs:4.29669230769231,1.355730859375)
--cycle;
\draw[draw=white!23.921568627451!black,fill=color0,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color0,very thin};
\addlegendentry{MAP}

\draw[draw=white!23.921568627451!black,fill=color1,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color1,very thin};
\addlegendentry{OE}

\draw[draw=white!23.921568627451!black,fill=color2,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color2,very thin};
\addlegendentry{DE}

\draw[draw=white!23.921568627451!black,fill=color3,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color3,very thin};
\addlegendentry{VB}

\draw[draw=white!23.921568627451!black,fill=color4,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color4,very thin};
\addlegendentry{VB+NC}

\draw[draw=white!23.921568627451!black,fill=color5,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color5,very thin};
\addlegendentry{VB+SL}

\draw[draw=white!23.921568627451!black,fill=color6,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color6,very thin};
\addlegendentry{VB+ML}

\draw[draw=white!23.921568627451!black,fill=color7,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color7,very thin};
\addlegendentry{VB+OE}

\draw[draw=white!23.921568627451!black,fill=color8,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color8,very thin};
\addlegendentry{LA}

\draw[draw=white!23.921568627451!black,fill=color9,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color9,very thin};
\addlegendentry{LA+NC}

\draw[draw=white!23.921568627451!black,fill=color10,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color10,very thin};
\addlegendentry{LA+SL}

\draw[draw=white!23.921568627451!black,fill=color11,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color11,very thin};
\addlegendentry{LA+ML}

\draw[draw=white!23.921568627451!black,fill=color12,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!23.921568627451!black,fill=color12,very thin};
\addlegendentry{LA+OE}

\addplot [white!23.921568627451!black, forget plot]
table {%
-0.323076923076923 0.217981958007813
-0.323076923076923 0.17535517578125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.323076923076923 0.552476684570313
-0.323076923076923 0.635309228515625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.336269230769231 0.17535517578125
-0.309884615384615 0.17535517578125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.336269230769231 0.635309228515625
-0.309884615384615 0.635309228515625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.269230769230769 0.234712982177734
-0.269230769230769 0.186792138671875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.269230769230769 0.779375146484375
-0.269230769230769 1.4619130859375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.282423076923077 0.186792138671875
-0.256038461538462 0.186792138671875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.282423076923077 1.4619130859375
-0.256038461538462 1.4619130859375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.215384615384615 0.171293817138672
-0.215384615384615 0.135799621582031
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.215384615384615 0.412807275390625
-0.215384615384615 0.48022626953125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.228576923076923 0.135799621582031
-0.202192307692308 0.135799621582031
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.228576923076923 0.48022626953125
-0.202192307692308 0.48022626953125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.161538461538462 0.217134582519531
-0.161538461538462 0.173708447265625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.161538461538462 0.536760571289063
-0.161538461538462 0.99891171875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.174730769230769 0.173708447265625
-0.148346153846154 0.173708447265625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.174730769230769 0.99891171875
-0.148346153846154 0.99891171875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.107692307692308 0.233606561279297
-0.107692307692308 0.183184130859375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.107692307692308 0.591405200195313
-0.107692307692308 0.9828263671875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.120884615384615 0.183184130859375
-0.0945 0.183184130859375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.120884615384615 0.9828263671875
-0.0945 0.9828263671875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.0538461538461538 0.29864013671875
-0.0538461538461538 0.258001806640625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.0538461538461538 0.814458325195313
-0.0538461538461538 1.4663830078125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.0670384615384615 0.258001806640625
-0.0406538461538461 0.258001806640625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.0670384615384615 1.4663830078125
-0.0406538461538461 1.4663830078125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0 0.234637622070313
0 0.17684990234375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0 0.843780615234375
0 1.4632158203125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.0131923076923077 0.17684990234375
0.0131923076923077 0.17684990234375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.0131923076923077 1.4632158203125
0.0131923076923077 1.4632158203125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.0538461538461539 0.226813195800781
0.0538461538461539 0.176768249511719
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.0538461538461539 0.7668669921875
0.0538461538461539 1.4274052734375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.0406538461538462 0.176768249511719
0.0670384615384616 0.176768249511719
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.0406538461538462 1.4274052734375
0.0670384615384616 1.4274052734375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.107692307692308 0.212400579833984
0.107692307692308 0.170515087890625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.107692307692308 0.534834838867188
0.107692307692308 0.616591552734375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.0945 0.170515087890625
0.120884615384615 0.170515087890625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.0945 0.616591552734375
0.120884615384615 0.616591552734375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.161538461538462 0.216405493164062
0.161538461538462 0.166650769042969
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.161538461538462 0.441594750976562
0.161538461538462 0.640155908203125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.148346153846154 0.166650769042969
0.174730769230769 0.166650769042969
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.148346153846154 0.640155908203125
0.174730769230769 0.640155908203125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.215384615384615 0.282057385253906
0.215384615384615 0.235538745117188
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.215384615384615 0.745609838867187
0.215384615384615 1.31267919921875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.202192307692308 0.235538745117188
0.228576923076923 0.235538745117188
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.202192307692308 1.31267919921875
0.228576923076923 1.31267919921875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.269230769230769 0.229993481445313
0.269230769230769 0.179038452148437
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.269230769230769 0.851315771484375
0.269230769230769 1.5451076171875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.256038461538462 0.179038452148437
0.282423076923077 0.179038452148437
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.256038461538462 1.5451076171875
0.282423076923077 1.5451076171875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.323076923076923 0.220575640869141
0.323076923076923 0.176181604003906
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.323076923076923 0.770114135742187
0.323076923076923 1.445665234375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.309884615384615 0.176181604003906
0.336269230769231 0.176181604003906
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.309884615384615 1.445665234375
0.336269230769231 1.445665234375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.676923076923077 0.358605639648438
0.676923076923077 0.185784973144531
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.676923076923077 0.98820576171875
0.676923076923077 1.79278203125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.663730769230769 0.185784973144531
0.690115384615385 0.185784973144531
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.663730769230769 1.79278203125
0.690115384615385 1.79278203125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.730769230769231 0.376489575195313
0.730769230769231 0.203887548828125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.730769230769231 1.472983203125
0.730769230769231 2.2969166015625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.717576923076923 0.203887548828125
0.743961538461539 0.203887548828125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.717576923076923 2.2969166015625
0.743961538461539 2.2969166015625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.784615384615385 0.272371411132812
0.784615384615385 0.14382763671875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.784615384615385 0.755188891601563
0.784615384615385 1.4329572265625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.771423076923077 0.14382763671875
0.797807692307692 0.14382763671875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.771423076923077 1.4329572265625
0.797807692307692 1.4329572265625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.838461538461538 0.369708142089844
0.838461538461538 0.184822045898438
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.838461538461538 0.976940625
0.838461538461538 1.7799287109375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.825269230769231 0.184822045898438
0.851653846153846 0.184822045898438
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.825269230769231 1.7799287109375
0.851653846153846 1.7799287109375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.892307692307692 0.381425720214844
0.892307692307692 0.197085339355469
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.892307692307692 1.12913930664063
0.892307692307692 2.1829826171875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.879115384615385 0.197085339355469
0.9055 0.197085339355469
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.879115384615385 2.1829826171875
0.9055 2.1829826171875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.946153846153846 0.4335705078125
0.946153846153846 0.280024951171875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.946153846153846 1.43429145507812
0.946153846153846 2.300790234375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.932961538461538 0.280024951171875
0.959346153846154 0.280024951171875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.932961538461538 2.300790234375
0.959346153846154 2.300790234375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1 0.365651623535156
1 0.194989526367187
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1 1.54152436523438
1 2.3019828125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.986807692307692 0.194989526367187
1.01319230769231 0.194989526367187
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.986807692307692 2.3019828125
1.01319230769231 2.3019828125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.05384615384615 0.3571796875
1.05384615384615 0.195205627441406
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.05384615384615 1.41492749023437
1.05384615384615 2.3023302734375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.04065384615385 0.195205627441406
1.06703846153846 0.195205627441406
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.04065384615385 2.3023302734375
1.06703846153846 2.3023302734375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.10769230769231 0.348709985351563
1.10769230769231 0.180779858398437
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.10769230769231 0.94866181640625
1.10769230769231 1.73095078125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.0945 0.180779858398437
1.12088461538462 0.180779858398437
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.0945 1.73095078125
1.12088461538462 1.73095078125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.16153846153846 0.344427563476563
1.16153846153846 0.178370471191406
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.16153846153846 0.754455932617187
1.16153846153846 1.22112587890625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.14834615384615 0.178370471191406
1.17473076923077 0.178370471191406
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.14834615384615 1.22112587890625
1.17473076923077 1.22112587890625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.21538461538462 0.415587963867187
1.21538461538462 0.256116357421875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.21538461538462 1.3321560546875
1.21538461538462 2.3014060546875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.20219230769231 0.256116357421875
1.22857692307692 0.256116357421875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.20219230769231 2.3014060546875
1.22857692307692 2.3014060546875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.26923076923077 0.357531921386719
1.26923076923077 0.197709008789063
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.26923076923077 1.57220795898437
1.26923076923077 2.3004150390625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.25603846153846 0.197709008789063
1.28242307692308 0.197709008789063
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.25603846153846 2.3004150390625
1.28242307692308 2.3004150390625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.32307692307692 0.351595532226562
1.32307692307692 0.191163073730469
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.32307692307692 1.4628640625
1.32307692307692 2.29637265625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.30988461538462 0.191163073730469
1.33626923076923 0.191163073730469
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.30988461538462 2.29637265625
1.33626923076923 2.29637265625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.67692307692308 0.54035654296875
1.67692307692308 0.187528698730469
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.67692307692308 1.49155190429688
1.67692307692308 2.5117087890625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.66373076923077 0.187528698730469
1.69011538461538 0.187528698730469
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.66373076923077 2.5117087890625
1.69011538461538 2.5117087890625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.73076923076923 0.5435921875
1.73076923076923 0.205619213867188
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.73076923076923 1.7749052734375
1.73076923076923 2.29835625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.71757692307692 0.205619213867188
1.74396153846154 0.205619213867188
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.71757692307692 2.29835625
1.74396153846154 2.29835625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.78461538461538 0.414414184570313
1.78461538461538 0.147455297851563
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.78461538461538 1.15670249023437
1.78461538461538 2.063617578125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.77142307692308 0.147455297851563
1.79780769230769 0.147455297851563
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.77142307692308 2.063617578125
1.79780769230769 2.063617578125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.83846153846154 0.531427368164062
1.83846153846154 0.184755981445312
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.83846153846154 1.36428559570313
1.83846153846154 2.5943775390625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.82526923076923 0.184755981445312
1.85165384615385 0.184755981445312
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.82526923076923 2.5943775390625
1.85165384615385 2.5943775390625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.89230769230769 0.616065625
1.89230769230769 0.20234814453125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.89230769230769 1.41851596679687
1.89230769230769 2.2897294921875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.87911538461538 0.20234814453125
1.9055 0.20234814453125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.87911538461538 2.2897294921875
1.9055 2.2897294921875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.94615384615385 0.5999166015625
1.94615384615385 0.284150903320313
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.94615384615385 1.76144794921875
1.94615384615385 2.3010564453125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.93296153846154 0.284150903320313
1.95934615384615 0.284150903320313
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.93296153846154 2.3010564453125
1.95934615384615 2.3010564453125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2 0.52067099609375
2 0.191901708984375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2 1.79926708984375
2 2.3024677734375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.98680769230769 0.191901708984375
2.01319230769231 0.191901708984375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.98680769230769 2.3024677734375
2.01319230769231 2.3024677734375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.05384615384615 0.545618115234375
2.05384615384615 0.194500524902344
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.05384615384615 1.740731640625
2.05384615384615 2.30173515625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.04065384615385 0.194500524902344
2.06703846153846 0.194500524902344
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.04065384615385 2.30173515625
2.06703846153846 2.30173515625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.10769230769231 0.531012963867187
2.10769230769231 0.182976794433594
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.10769230769231 1.43556323242188
2.10769230769231 2.454512109375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.0945 0.182976794433594
2.12088461538462 0.182976794433594
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.0945 2.454512109375
2.12088461538462 2.454512109375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.16153846153846 0.519658837890625
2.16153846153846 0.179243395996094
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.16153846153846 1.166727734375
2.16153846153846 2.005725390625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.14834615384615 0.179243395996094
2.17473076923077 0.179243395996094
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.14834615384615 2.005725390625
2.17473076923077 2.005725390625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.21538461538462 0.599102709960938
2.21538461538462 0.259054760742187
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.21538461538462 1.65956791992188
2.21538461538462 2.299919921875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.20219230769231 0.259054760742187
2.22857692307692 0.259054760742187
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.20219230769231 2.299919921875
2.22857692307692 2.299919921875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.26923076923077 0.502832397460937
2.26923076923077 0.196227478027344
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.26923076923077 1.8624576171875
2.26923076923077 2.300819140625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.25603846153846 0.196227478027344
2.28242307692308 0.196227478027344
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.25603846153846 2.300819140625
2.28242307692308 2.300819140625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.32307692307692 0.51646728515625
2.32307692307692 0.193481225585937
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.32307692307692 1.7580935546875
2.32307692307692 2.2977265625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.30988461538462 0.193481225585937
2.33626923076923 0.193481225585937
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.30988461538462 2.2977265625
2.33626923076923 2.2977265625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.67692307692308 0.741771020507813
2.67692307692308 0.231741259765625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.67692307692308 2.21076201171875
2.67692307692308 3.846509375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.66373076923077 0.231741259765625
2.69011538461538 0.231741259765625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.66373076923077 3.846509375
2.69011538461538 3.846509375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.73076923076923 0.88305322265625
2.73076923076923 0.295047119140625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.73076923076923 2.17379365234375
2.73076923076923 2.3011794921875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.71757692307692 0.295047119140625
2.74396153846154 0.295047119140625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.71757692307692 2.3011794921875
2.74396153846154 2.3011794921875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.78461538461538 0.583198999023438
2.78461538461538 0.18020537109375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.78461538461538 1.81236533203125
2.78461538461538 3.24134609375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.77142307692308 0.18020537109375
2.79780769230769 0.18020537109375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.77142307692308 3.24134609375
2.79780769230769 3.24134609375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.83846153846154 0.75839873046875
2.83846153846154 0.229459692382812
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.83846153846154 1.99620234375
2.83846153846154 2.7496359375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.82526923076923 0.229459692382812
2.85165384615385 0.229459692382812
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.82526923076923 2.7496359375
2.85165384615385 2.7496359375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.89230769230769 0.8400015625
2.89230769230769 0.272750610351563
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.89230769230769 2.00029189453125
2.89230769230769 2.3132837890625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.87911538461538 0.272750610351563
2.9055 0.272750610351563
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.87911538461538 2.3132837890625
2.9055 2.3132837890625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.94615384615385 0.909126416015625
2.94615384615385 0.35756689453125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.94615384615385 2.0329662109375
2.94615384615385 2.3027005859375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.93296153846154 0.35756689453125
2.95934615384615 0.35756689453125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.93296153846154 2.3027005859375
2.95934615384615 2.3027005859375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3 0.893567138671875
3 0.292267651367188
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3 2.13168857421875
3 2.303231640625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.98680769230769 0.292267651367188
3.01319230769231 0.292267651367188
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.98680769230769 2.303231640625
3.01319230769231 2.303231640625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.05384615384615 0.875515893554688
3.05384615384615 0.28922568359375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.05384615384615 2.1154259765625
3.05384615384615 2.3032927734375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.04065384615385 0.28922568359375
3.06703846153846 0.28922568359375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.04065384615385 2.3032927734375
3.06703846153846 2.3032927734375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.10769230769231 0.716968188476563
3.10769230769231 0.22574814453125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.10769230769231 2.1361841796875
3.10769230769231 3.7620953125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.0945 0.22574814453125
3.12088461538462 0.22574814453125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.0945 3.7620953125
3.12088461538462 3.7620953125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.16153846153846 0.691743725585938
3.16153846153846 0.228255224609375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.16153846153846 1.673916015625
3.16153846153846 2.2771341796875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.14834615384615 0.228255224609375
3.17473076923077 0.228255224609375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.14834615384615 2.2771341796875
3.17473076923077 2.2771341796875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.21538461538462 0.880950317382812
3.21538461538462 0.321012548828125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.21538461538462 1.9823453125
3.21538461538462 2.3026134765625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.20219230769231 0.321012548828125
3.22857692307692 0.321012548828125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.20219230769231 2.3026134765625
3.22857692307692 2.3026134765625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.26923076923077 0.849176904296875
3.26923076923077 0.297362231445312
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.26923076923077 2.19919248046875
3.26923076923077 2.3017880859375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.25603846153846 0.297362231445312
3.28242307692308 0.297362231445312
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.25603846153846 2.3017880859375
3.28242307692308 2.3017880859375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.32307692307692 0.839468115234375
3.32307692307692 0.283190454101563
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.32307692307692 2.15479775390625
3.32307692307692 2.300956640625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.30988461538462 0.283190454101563
3.33626923076923 0.283190454101563
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.30988461538462 2.300956640625
3.33626923076923 2.300956640625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.67692307692308 1.03263090820312
3.67692307692308 0.316603881835938
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.67692307692308 3.05213955078125
3.67692307692308 4.163851953125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.66373076923077 0.316603881835938
3.69011538461538 0.316603881835938
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.66373076923077 4.163851953125
3.69011538461538 4.163851953125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.73076923076923 1.3915724609375
3.73076923076923 0.48063896484375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.73076923076923 2.294125
3.73076923076923 2.660433203125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.71757692307692 0.48063896484375
3.74396153846154 0.48063896484375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.71757692307692 2.660433203125
3.74396153846154 2.660433203125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.78461538461538 0.82366162109375
3.78461538461538 0.244820849609375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.78461538461538 2.67473701171875
3.78461538461538 3.57315703125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.77142307692308 0.244820849609375
3.79780769230769 0.244820849609375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.77142307692308 3.57315703125
3.79780769230769 3.57315703125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.83846153846154 1.0163357421875
3.83846153846154 0.30882978515625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.83846153846154 2.42385498046875
3.83846153846154 2.97026953125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.82526923076923 0.30882978515625
3.85165384615385 0.30882978515625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.82526923076923 2.97026953125
3.85165384615385 2.97026953125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.89230769230769 1.254255859375
3.89230769230769 0.41537822265625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.89230769230769 2.27346923828125
3.89230769230769 3.05295
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.87911538461538 0.41537822265625
3.9055 0.41537822265625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.87911538461538 3.05295
3.9055 3.05295
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.94615384615385 1.3791966796875
3.94615384615385 0.51160615234375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.94615384615385 2.297411328125
3.94615384615385 2.8563158203125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.93296153846154 0.51160615234375
3.95934615384615 0.51160615234375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.93296153846154 2.8563158203125
3.95934615384615 2.8563158203125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4 1.34498950195313
4 0.487345654296875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4 2.29970009765625
4 2.5420796875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.98680769230769 0.487345654296875
4.01319230769231 0.487345654296875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.98680769230769 2.5420796875
4.01319230769231 2.5420796875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.05384615384615 1.35954345703125
4.05384615384615 0.47362958984375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.05384615384615 2.297753515625
4.05384615384615 2.699902734375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.04065384615385 0.47362958984375
4.06703846153846 0.47362958984375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.04065384615385 2.699902734375
4.06703846153846 2.699902734375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.10769230769231 0.995348583984375
4.10769230769231 0.308529931640625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.10769230769231 3.0114443359375
4.10769230769231 4.087866796875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.0945 0.308529931640625
4.12088461538461 0.308529931640625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.0945 4.087866796875
4.12088461538461 4.087866796875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.16153846153846 0.958498583984375
4.16153846153846 0.317201513671875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.16153846153846 2.29178134765625
4.16153846153846 3.99948515625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.14834615384615 0.317201513671875
4.17473076923077 0.317201513671875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.14834615384615 3.99948515625
4.17473076923077 3.99948515625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.21538461538462 1.37077573242188
4.21538461538462 0.46303056640625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.21538461538462 2.29408427734375
4.21538461538462 2.9007427734375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.20219230769231 0.46303056640625
4.22857692307692 0.46303056640625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.20219230769231 2.9007427734375
4.22857692307692 2.9007427734375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.26923076923077 1.4084466796875
4.26923076923077 0.49367666015625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.26923076923077 2.2953470703125
4.26923076923077 2.3689052734375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.25603846153846 0.49367666015625
4.28242307692308 0.49367666015625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.25603846153846 2.3689052734375
4.28242307692308 2.3689052734375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.32307692307692 1.355730859375
4.32307692307692 0.46922958984375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.32307692307692 2.292798046875
4.32307692307692 2.5699974609375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.30988461538462 0.46922958984375
4.33626923076923 0.46922958984375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.30988461538462 2.5699974609375
4.33626923076923 2.5699974609375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.349461538461538 0.33867216796875
-0.296692307692308 0.33867216796875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.295615384615385 0.4807552734375
-0.242846153846154 0.4807552734375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.241769230769231 0.259656665039062
-0.189 0.259656665039062
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.187923076923077 0.354424560546875
-0.135153846153846 0.354424560546875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.134076923076923 0.458572119140625
-0.0813076923076923 0.458572119140625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.0802307692307692 0.52462744140625
-0.0274615384615384 0.52462744140625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
-0.0263846153846154 0.46195859375
0.0263846153846154 0.46195859375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.0274615384615385 0.47293359375
0.0802307692307693 0.47293359375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.0813076923076923 0.330069873046875
0.134076923076923 0.330069873046875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.135153846153846 0.34215927734375
0.187923076923077 0.34215927734375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.189 0.501284765625
0.241769230769231 0.501284765625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.242846153846154 0.4584978515625
0.295615384615385 0.4584978515625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.296692307692308 0.446838037109375
0.349461538461538 0.446838037109375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.650538461538462 0.62769951171875
0.703307692307692 0.62769951171875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.704384615384615 0.74174150390625
0.757153846153846 0.74174150390625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.758230769230769 0.4714810546875
0.811 0.4714810546875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.812076923076923 0.6277416015625
0.864846153846154 0.6277416015625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.865923076923077 0.778523583984375
0.918692307692308 0.778523583984375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.919769230769231 0.692162451171875
0.972538461538461 0.692162451171875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
0.973615384615385 0.66996181640625
1.02638461538462 0.66996181640625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.02746153846154 0.65864814453125
1.08023076923077 0.65864814453125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.08130769230769 0.60605537109375
1.13407692307692 0.60605537109375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.13515384615385 0.563235546875
1.18792307692308 0.563235546875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.189 0.658162109375
1.24176923076923 0.658162109375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.24284615384615 0.708657373046875
1.29561538461538 0.708657373046875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.29669230769231 0.70797353515625
1.34946153846154 0.70797353515625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.65053846153846 0.6894623046875
1.70330769230769 0.6894623046875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.70438461538462 1.10869833984375
1.75715384615385 1.10869833984375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.75823076923077 0.525969091796875
1.811 0.525969091796875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.81207692307692 0.69215869140625
1.86484615384615 0.69215869140625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.86592307692308 1.13832529296875
1.91869230769231 1.13832529296875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.91976923076923 0.95221064453125
1.97253846153846 0.95221064453125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
1.97361538461538 0.918819921875
2.02638461538462 0.918819921875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.02746153846154 0.977198828125
2.08023076923077 0.977198828125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.08130769230769 0.666443017578125
2.13407692307692 0.666443017578125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.13515384615385 0.78418447265625
2.18792307692308 0.78418447265625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.189 0.9116501953125
2.24176923076923 0.9116501953125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.24284615384615 1.0240640625
2.29561538461538 1.0240640625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.29669230769231 1.05593408203125
2.34946153846154 1.05593408203125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.65053846153846 1.29727919921875
2.70330769230769 1.29727919921875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.70438461538462 1.19572294921875
2.75715384615385 1.19572294921875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.75823076923077 0.9748248046875
2.811 0.9748248046875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.81207692307692 1.1962388671875
2.86484615384615 1.1962388671875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.86592307692308 1.26676396484375
2.91869230769231 1.26676396484375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.91976923076923 1.21785908203125
2.97253846153846 1.21785908203125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
2.97361538461538 1.02168037109375
3.02638461538462 1.02168037109375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.02746153846154 1.0527521484375
3.08023076923077 1.0527521484375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.08130769230769 1.2616857421875
3.13407692307692 1.2616857421875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.13515384615385 1.07243583984375
3.18792307692308 1.07243583984375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.189 1.166578125
3.24176923076923 1.166578125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.24284615384615 1.20098369140625
3.29561538461538 1.20098369140625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.29669230769231 1.1000263671875
3.34946153846154 1.1000263671875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.65053846153846 2.0022203125
3.70330769230769 2.0022203125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.70438461538462 1.912979296875
3.75715384615385 1.912979296875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.75823076923077 1.6744751953125
3.811 1.6744751953125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.81207692307692 1.797929296875
3.86484615384615 1.797929296875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.86592307692308 2.027871484375
3.91869230769231 2.027871484375
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.91976923076923 1.8255453125
3.97253846153846 1.8255453125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
3.97361538461538 1.913438671875
4.02638461538462 1.913438671875
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.02746153846154 1.807319140625
4.08023076923077 1.807319140625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.08130769230769 1.943691015625
4.13407692307692 1.943691015625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.13515384615385 2.0129953125
4.18792307692308 2.0129953125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.189 1.85453515625
4.24176923076923 1.85453515625
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.24284615384615 1.9759939453125
4.29561538461538 1.9759939453125
};
\addplot [white!23.921568627451!black, forget plot]
table {%
4.29669230769231 1.8559830078125
4.34946153846154 1.8559830078125
};
\end{axis}

\end{tikzpicture}


==> figs/conf_uniform.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[baseline]

\definecolor{color0}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color1}{rgb}{0.76421568627451,0.531862745098039,0.125980392156863}
\definecolor{color2}{rgb}{0.084313725490196,0.543137254901961,0.416666666666667}
% \definecolor{color3}{rgb}{0.730882352941177,0.380882352941177,0.104411764705882}
\definecolor{color3}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}

\tikzstyle{every node}=[font=\scriptsize]

\pgfplotsset{compat=1.11,
  /pgfplots/ybar legend/.style={
  /pgfplots/legend image code/.code={%
   \draw[##1,/tikz/.cd,yshift=-0.25em]
    (0cm,0cm) rectangle (3pt,0.8em);},
 },
}

\begin{axis}[
width=\figonewidth\linewidth,
height=\figoneheight\textheight,
legend style={nodes={scale=0.75, transform shape}, at={(1,0)}, anchor=south east, draw=black},
title={OOD Test Performance (Uniform Noise)},
axis line style={white!80!black},
xtick style={draw=none},
ytick style={draw=none},
x grid style={white!80!black},
xlabel={In-Distribution Dataset},
ylabel={Avg. Confidence \(\downarrow\)},
xmajorticks=true,
xmin=-0.5, xmax=4.1,
xtick style={draw=none},
xtick={0,1,2,3},
xticklabels={MNIST,SVHN,CIFAR-10,CIFAR-100},
y grid style={white!80!black},
ymajorgrids=true,
ymajorticks=true,
ymin=0, ymax=100,
ytick style={draw=none}
]
\draw[draw=white,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:-0.2,10.0050024688244);
\addlegendimage{ybar,ybar legend,draw=white,fill=color0};
\addlegendentry{OE}

\draw[draw=white,fill=color0] (axis cs:0.6,0) rectangle (axis cs:0.8,10.3104636073112);
\draw[draw=white,fill=color0] (axis cs:1.6,0) rectangle (axis cs:1.8,10.2972812950611);
\draw[draw=white,fill=color0] (axis cs:2.6,0) rectangle (axis cs:2.8,1.3769936747849);
\draw[draw=white,fill=color1] (axis cs:-0.2,0) rectangle (axis cs:0,97.421008348465);
\addlegendimage{ybar,ybar legend,draw=white,fill=color1};
\addlegendentry{DE}

\draw[draw=white,fill=color1] (axis cs:0.8,0) rectangle (axis cs:1,57.147741317749);
\draw[draw=white,fill=color1] (axis cs:1.8,0) rectangle (axis cs:2,40.6866252422333);
\draw[draw=white,fill=color1] (axis cs:2.8,0) rectangle (axis cs:3,45.0297355651855);
\draw[draw=white,fill=color2] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.2,97.8235065937042);
\addlegendimage{ybar,ybar legend,draw=white,fill=color2};
\addlegendentry{VB}

\draw[draw=white,fill=color2] (axis cs:1,0) rectangle (axis cs:1.2,82.2238123416901);
\draw[draw=white,fill=color2] (axis cs:2,0) rectangle (axis cs:2.2,52.2113478183746);
\draw[draw=white,fill=color2] (axis cs:3,0) rectangle (axis cs:3.2,59.4188570976257);
\draw[draw=white,fill=color3] (axis cs:0.2,0) rectangle (axis cs:0.4,96.5552830696106);
\addlegendimage{ybar,ybar legend,draw=white,fill=color3};
\addlegendentry{LA}

\draw[draw=white,fill=color3] (axis cs:1.2,0) rectangle (axis cs:1.4,61.0107612609863);
\draw[draw=white,fill=color3] (axis cs:2.2,0) rectangle (axis cs:2.4,80.7773649692535);
\draw[draw=white,fill=color3] (axis cs:3.2,0) rectangle (axis cs:3.4,52.0085990428925);
\addplot [line width=1.08pt, white!26.0!black]
table {%
-0.3 nan
-0.3 nan
};
\addplot [line width=1.08pt, white!26.0!black]
table {%
0.7 nan
0.7 nan
};
\addplot [line width=1.08pt, white!26.0!black]
table {%
1.7 nan
1.7 nan
};
\addplot [line width=1.08pt, white!26.0!black]
table {%
2.7 nan
2.7 nan
};
\addplot [line width=1.08pt, white!26.0!black]
table {%
-0.1 nan
-0.1 nan
};
\addplot [line width=1.08pt, white!26.0!black]
table {%
0.9 nan
0.9 nan
};
\addplot [line width=1.08pt, white!26.0!black]
table {%
1.9 nan
1.9 nan
};
\addplot [line width=1.08pt, white!26.0!black]
table {%
2.9 nan
2.9 nan
};
\addplot [line width=1.08pt, white!26.0!black]
table {%
0.1 nan
0.1 nan
};
\addplot [line width=1.08pt, white!26.0!black]
table {%
1.1 nan
1.1 nan
};
\addplot [line width=1.08pt, white!26.0!black]
table {%
2.1 nan
2.1 nan
};
\addplot [line width=1.08pt, white!26.0!black]
table {%
3.1 nan
3.1 nan
};
\addplot [line width=1.08pt, white!26.0!black]
table {%
0.3 nan
0.3 nan
};
\addplot [line width=1.08pt, white!26.0!black]
table {%
1.3 nan
1.3 nan
};
\addplot [line width=1.08pt, white!26.0!black]
table {%
2.3 nan
2.3 nan
};
\addplot [line width=1.08pt, white!26.0!black]
table {%
3.3 nan
3.3 nan
};
\end{axis}

\end{tikzpicture}


==> figs/conf_uniform_BAK.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[baseline]

\definecolor{color0}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color1}{rgb}{0.76421568627451,0.531862745098039,0.125980392156863}
\definecolor{color2}{rgb}{0.084313725490196,0.543137254901961,0.416666666666667}
\definecolor{color3}{rgb}{0.730882352941177,0.380882352941177,0.104411764705882}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=0.55\linewidth,
height=0.18\textheight,
legend style={nodes={scale=0.75, transform shape}, at={(1,0.01)}, anchor=south east, draw=black},
title={OOD Detection},
axis line style={white!80!black},
xtick style={draw=none},
ytick style={draw=none},
x grid style={white!80!black},
xlabel={In-Distribution Dataset},
xmajorticks=true,
xmin=-0.5, xmax=5.75,
xtick style={draw=none},
xtick={0,1,2,3,4},
xticklabels={MNIST,F-MNIST,CIFAR-10,CIFAR-100,SVHN},
y grid style={white!80!black},
ylabel={Mean Confidence},
ymajorgrids=true,
ymajorticks=true,
ymin=0, ymax=100,
ytick style={draw=none}
]
\draw[draw=white,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:-0.2,10.0050009787083);
\addlegendimage{ybar,ybar legend,draw=white,fill=color0};
\addlegendentry{OE}

\draw[draw=white,fill=color0] (axis cs:0.6,0) rectangle (axis cs:0.8,13.217630982399);
\draw[draw=white,fill=color0] (axis cs:1.6,0) rectangle (axis cs:1.8,10.2955393493176);
\draw[draw=white,fill=color0] (axis cs:2.6,0) rectangle (axis cs:2.8,1.37578947469592);
\draw[draw=white,fill=color0] (axis cs:3.6,0) rectangle (axis cs:3.8,10.3129513561726);
\draw[draw=white,fill=color1] (axis cs:-0.2,0) rectangle (axis cs:0,97.4020481109619);
\addlegendimage{ybar,ybar legend,draw=white,fill=color1};
\addlegendentry{DE}

\draw[draw=white,fill=color1] (axis cs:0.8,0) rectangle (axis cs:1,82.2999238967896);
\draw[draw=white,fill=color1] (axis cs:1.8,0) rectangle (axis cs:2,40.7144099473953);
\draw[draw=white,fill=color1] (axis cs:2.8,0) rectangle (axis cs:3,44.9837207794189);
\draw[draw=white,fill=color1] (axis cs:3.8,0) rectangle (axis cs:4,57.4713289737701);
\draw[draw=white,fill=color2] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.2,96.4709347486496);
\addlegendimage{ybar,ybar legend,draw=white,fill=color2};
\addlegendentry{LA}

\draw[draw=white,fill=color2] (axis cs:1,0) rectangle (axis cs:1.2,81.4635843038559);
\draw[draw=white,fill=color2] (axis cs:2,0) rectangle (axis cs:2.2,81.7581218481064);
\draw[draw=white,fill=color2] (axis cs:3,0) rectangle (axis cs:3.2,52.2768437862396);
\draw[draw=white,fill=color2] (axis cs:4,0) rectangle (axis cs:4.2,65.4299414157867);
\draw[draw=white,fill=color3] (axis cs:0.2,0) rectangle (axis cs:0.4,97.8356295824051);
\addlegendimage{ybar,ybar legend,draw=white,fill=color3};
\addlegendentry{VB}

\draw[draw=white,fill=color3] (axis cs:1.2,0) rectangle (axis cs:1.4,79.3842905759811);
\draw[draw=white,fill=color3] (axis cs:2.2,0) rectangle (axis cs:2.4,51.8731462955475);
\draw[draw=white,fill=color3] (axis cs:3.2,0) rectangle (axis cs:3.4,59.4085365533829);
\draw[draw=white,fill=color3] (axis cs:4.2,0) rectangle (axis cs:4.4,82.1240669488907);
\addplot [line width=1.08pt, white!26!black]
table {%
-0.3 nan
-0.3 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.7 nan
0.7 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.7 nan
1.7 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.7 nan
2.7 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
3.7 nan
3.7 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
-0.1 nan
-0.1 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.9 nan
0.9 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.9 nan
1.9 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.9 nan
2.9 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
3.9 nan
3.9 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.1 nan
0.1 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.1 nan
1.1 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.1 nan
2.1 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
3.1 nan
3.1 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
4.1 nan
4.1 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
0.3 nan
0.3 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
1.3 nan
1.3 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
2.3 nan
2.3 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
3.3 nan
3.3 nan
};
\addplot [line width=1.08pt, white!26!black]
table {%
4.3 nan
4.3 nan
};
\end{axis}

\end{tikzpicture}


==> figs/dirichlet_ll_1-simplex.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}[baseline]

\definecolor{color0}{rgb}{0.501960784313725,0,0.501960784313725}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=0.28\textwidth,
height=0.22\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-9.74950665235519, ymax=0,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
4.53978718724102e-05 -9.30689811706543
5.55606748093851e-05 -9.10488891601562
6.79983131703921e-05 -8.90287971496582
8.32200530567206e-05 -8.70087432861328
0.000101848803751636 -8.49887466430664
0.000124647180200554 -8.296875
0.000152547960169613 -8.09488487243652
0.00018669298151508 -7.89289808273315
0.00022847879154142 -7.69091939926147
0.000279614789178595 -7.48895025253296
0.000342191313393414 -7.28699350357056
0.000418766547227278 -7.08505010604858
0.000512468861415982 -6.88312387466431
0.000627124740276486 -6.68121862411499
0.000767413061112165 -6.47933912277222
0.000939054938498884 -6.27749061584473
0.00114904227666557 -6.07568120956421
0.00140591966919601 -5.87391948699951
0.00172012543771416 -5.67221546173096
0.00210440414957702 -5.47058296203613
0.00257430993951857 -5.26903772354126
0.00314881280064583 -5.06759881973267
0.00385103328153491 -4.86629104614258
0.00470911245793104 -4.66514539718628
0.00575728714466095 -4.46419620513916
0.00703711621463299 -4.26349115371704
0.00859898701310158 -4.06308507919312
0.0105038452893496 -3.86304807662964
0.0128252096474171 -3.66346597671509
0.0156514868140221 -3.46444511413574
0.0190885458141565 -3.26611924171448
0.0232625398784876 -3.06865406036377
0.0283228792250156 -2.87225794792175
0.0344451889395714 -2.67719125747681
0.0418339297175407 -2.48378086090088
0.0507243499159813 -2.29243803024292
0.061383094638586 -2.10367918014526
0.0741067156195641 -1.91815209388733
0.0892170593142509 -1.73666334152222
0.107052139937878 -1.56021475791931
0.127951696515083 -1.39003205299377
0.152235805988312 -1.22759485244751
0.180176571011543 -1.0746533870697
0.211963325738907 -0.933223366737366
0.247663781046867 -0.80554986000061
0.287185847759247 -0.694029450416565
0.330246388912201 -0.601085782051086
0.376354485750198 -0.529004335403442
0.424816817045212 -0.479740023612976
0.474768906831741 -0.454727411270142
0.525231003761292 -0.454727411270142
0.575183093547821 -0.479739904403687
0.623645424842834 -0.529004216194153
0.669753551483154 -0.601085662841797
0.712814033031464 -0.694029092788696
0.752336144447327 -0.805549621582031
0.788036704063416 -0.933223485946655
0.819823443889618 -1.07465350627899
0.847764194011688 -1.22759485244751
0.872048318386078 -1.39003229141235
0.892947912216187 -1.56021523475647
0.910782933235168 -1.73666334152222
0.925893306732178 -1.91815233230591
0.938616931438446 -2.10367965698242
0.949275612831116 -2.29243731498718
0.958166062831879 -2.4837806224823
0.96555483341217 -2.67719197273254
0.971677124500275 -2.87225818634033
0.976737439632416 -3.06865310668945
0.980911493301392 -3.26612091064453
0.984348475933075 -3.46444272994995
0.987174808979034 -3.66346740722656
0.989496171474457 -3.86304950714111
0.991401016712189 -4.06308555603027
0.992962896823883 -4.26349306106567
0.9942427277565 -4.46419906616211
0.995290875434875 -4.66514253616333
0.996148943901062 -4.86628484725952
0.996851146221161 -5.06758594512939
0.997425615787506 -5.26900863647461
0.99789559841156 -5.47058439254761
0.998279929161072 -5.67224740982056
0.998594105243683 -5.87393712997437
0.99885094165802 -6.07566738128662
0.999060928821564 -6.27747344970703
0.999232649803162 -6.47942113876343
0.999372899532318 -6.6812572479248
0.999487519264221 -6.88310098648071
0.999581277370453 -7.08515501022339
0.999657869338989 -7.28717088699341
0.999720394611359 -7.48898363113403
0.999771535396576 -7.69098138809204
0.999813377857208 -7.89327764511108
0.999847412109375 -8.0946216583252
0.99987530708313 -8.2965087890625
0.999898195266724 -8.49930763244629
0.999916791915894 -8.70101928710938
0.999932050704956 -8.90360069274902
0.999944448471069 -9.10505294799805
0.999954581260681 -9.30643844604492
};
\end{axis}

\end{tikzpicture}


==> figs/dirichlet_ll_2-simplex.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.965843906189927,0.960199923106497,0.97837754709727}
\definecolor{color1}{rgb}{0.911095732410611,0.905743944636678,0.948327566320646}
\definecolor{color2}{rgb}{0.828143021914648,0.829034986543637,0.908189158016148}
\definecolor{color3}{rgb}{0.72479815455594,0.726643598615917,0.85444059976932}
\definecolor{color4}{rgb}{0.617762399077278,0.602137639369473,0.783452518262207}
\definecolor{color5}{rgb}{0.51441753171857,0.502237600922722,0.73522491349481}
\definecolor{color6}{rgb}{0.435309496347559,0.356893502499039,0.659730872741253}
\definecolor{color7}{rgb}{0.35681660899654,0.205259515570934,0.585697808535179}
\definecolor{color8}{rgb}{0.28322952710496,0.0671741637831603,0.521199538638985}
\definecolor{color9}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=0.28\textwidth,
height=0.22\textwidth,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.866025403784439,
ytick style={color=black}
]
\addplot [draw=none, fill=color0, fill opacity=0.7, colormap/viridis]
table{%
x                      y
0.0589943185754965 0.00607201834239049
0.0658995555345694 0.0058882029090261
0.0669268107333413 0.00586418582849356
0.0736080880935951 0.00570812601892567
0.0748442618829997 0.00568240510497235
0.0813279351124613 0.00554764634812931
0.0827499360278794 0.00552102275208894
0.0890569708015917 0.00540308192108439
0.0906461250547156 0.00537606910557259
0.096793625844421 0.00527171460176691
0.0985344992644373 0.0052446511193505
0.104536709040251 0.00515148117004604
0.106416314622488 0.00512459339746236
0.112285294082881 0.00504077721651781
0.114292538789831 0.00501421990195331
0.120038647581162 0.00493833247044917
0.122163933844426 0.00491221067508021
0.127796177611719 0.00484312169048381
0.130031110785401 0.00481750743530903
0.135557401370482 0.00475430863543969
0.13789456559984 0.00472925110781024
0.1433219173865 0.00467119793723391
0.145754709495203 0.0046467294603714
0.151089391004755 0.00459320995637121
0.153611883447667 0.00456935190492976
0.158859538767989 0.00451985373047686
0.1614663759144 0.00449661881901191
0.166632119405297 0.00445071136608933
0.169318431832361 0.00442810595936427
0.174406923835 0.00438542072311495
0.177168262084952 0.00436344806521694
0.182183773743166 0.00432367295276311
0.185016047391314 0.00430233212183683
0.189962511626721 0.00426519525170903
0.192861946779789 0.00424448268405686
0.197742999863694 0.00420974925170671
0.200706097875084 0.00418966137889045
0.205525118282399 0.00415712680929083
0.208548622195861 0.00413765772984253
0.213308759481709 0.00410714190024898
0.216389627212349 0.00408828559301408
0.221093828356494 0.00405962979766796
0.224229208626101 0.0040413792084554
0.228880239722619 0.00401444295829623
0.232067451561589 0.00399679113625385
0.236667917787412 0.00397145010537675
0.239904431523578 0.00395439059832217
0.244456794551233 0.00393053346007414
0.247740217176588 0.00391405866422029
0.252246808146783 0.00389158586508758
0.255574869964151 0.00387568891063255
0.260037902551992 0.00385451028734426
0.263408446237944 0.00383918373358972
0.267830027002793 0.00381921880089825
0.271240996074837 0.00380445639740721
0.27562313646351 0.00378563340167394
0.279072564685574 0.00377142859478018
0.283417188598162 0.00375368076160133
0.286903194004617 0.00374002769309114
0.291212146068902 0.00372329620962856
0.294732921937524 0.00371018803798749
0.299007973239281 0.00369441802161939
0.302561782999142 0.00368184984799951
0.306804638902654 0.00366699214607769
0.310389809069518 0.0036549579052656
0.314602113411034 0.00364096723118315
0.318217029192772 0.00362946190389708
0.322400370760136 0.00361629823619239
0.326043469449501 0.00360531667097181
0.330199386189912 0.00359294227544653
0.333869154594714 0.00358247932955759
0.337999136426094 0.00357085903672891
0.341694106602572 0.00356091181929057
0.345799602479301 0.00355001562946768
0.349518346329477 0.0035405780158237
0.353600763913762 0.00353037665786997
0.357341892374461 0.0035214457046887
0.361402604077297 0.00351191327951295
0.365164761517666 0.00350348582182736
0.369205107183984 0.00349459815237554
0.372986970465965 0.00348666943008567
0.377008258141025 0.00347840513496991
0.380808533127073 0.00347097244059384
0.384812043726979 0.00346331132708235
0.388629462733562 0.00345637193386691
0.392616452022214 0.00344929608331041
0.396449771186848 0.00344284729604739
0.400421471964676 0.00343634024361044
0.404269469503948 0.00343037944510196
0.408227093566681 0.00342442650880852
0.412088568027283 0.00341895046743059
0.416033306839304 0.00341353757757894
0.419907075808033 0.00340854468593068
0.423840104362034 0.0034036605972176
0.427725000149552 0.00339914945082279
0.431647478926595 0.00339478308262703
0.435542348554018 0.00339075176795202
0.439455423760415 0.00338689330336652
0.443359128077749 0.00338333941541776
0.447263933162874 0.00337998138567247
0.451175343836282 0.00337690353284982
0.455073001859893 0.00337403819457263
0.458991000072089 0.00337143677207051
0.462882626299679 0.00336905757818311
0.466806101873557 0.00336693031973659
0.470692802926214 0.00336503337729692
0.47462065218077 0.00336337908347357
0.478503528403896 0.00336195981448168
0.482434653271852 0.00336077911745253
0.486314801334206 0.00335983446743545
0.490248107637836 0.00335912610707946
0.494126619887288 0.00335865416675032
0.49806101647426 0.00335841798162129
0.50193898352574 0.00335841798162129
0.505873380112712 0.00335865416675032
0.509751892362164 0.00335912610707946
0.513685198665794 0.00335983446743545
0.517565346728148 0.00336077911745253
0.521496471596104 0.00336195981448168
0.52537934781923 0.00336337908347357
0.529307197073785 0.00336503337729692
0.533193898126443 0.00336693031973659
0.537117373700321 0.00336905757818311
0.541008999927911 0.00337143677207051
0.544926998140107 0.00337403819457263
0.548824656163718 0.00337690353284982
0.552736066837126 0.00337998138567247
0.556640871922251 0.00338333941541776
0.560544576239585 0.00338689330336652
0.564457651445982 0.00339075176795202
0.568352521073405 0.00339478308262703
0.572274999850448 0.00339914945082279
0.576159895637966 0.0034036605972176
0.580092924191967 0.00340854468593068
0.583966693160696 0.00341353757757894
0.587911431972717 0.00341895046743059
0.591772906433319 0.00342442650880852
0.595730530496052 0.00343037944510196
0.599578528035324 0.00343634024361044
0.603550228813152 0.00344284729604739
0.607383547977786 0.00344929608331041
0.611370537266438 0.00345637193386691
0.615187956273022 0.00346331132708235
0.619191466872927 0.00347097244059384
0.622991741858975 0.00347840513496991
0.627013029534035 0.00348666943008567
0.630794892816017 0.00349459815237554
0.634835238482334 0.00350348582182736
0.638597395922703 0.00351191327951295
0.642658107625539 0.0035214457046887
0.646399236086238 0.00353037665786997
0.650481653670523 0.0035405780158237
0.654200397520699 0.00355001562946768
0.658305893397428 0.00356091181929057
0.662000863573906 0.00357085903672891
0.666130845405286 0.00358247932955759
0.669800613810088 0.00359294227544653
0.673956530550499 0.00360531667097181
0.677599629239864 0.00361629823619239
0.681782970807228 0.00362946190389708
0.685397886588966 0.00364096723118315
0.689610190930482 0.0036549579052656
0.693195361097346 0.00366699214607769
0.697438217000858 0.00368184984799951
0.700992026760719 0.00369441802161939
0.705267078062476 0.00371018803798749
0.708787853931098 0.00372329620962856
0.713096805995383 0.00374002769309114
0.716582811401838 0.00375368076160133
0.720927435314426 0.00377142859478018
0.72437686353649 0.00378563340167394
0.728759003925163 0.00380445639740721
0.732169972997207 0.00381921880089825
0.736591553762056 0.00383918373358972
0.739962097448008 0.00385451028734426
0.744425130035849 0.00387568891063255
0.747753191853217 0.00389158586508758
0.752259782823412 0.00391405866422029
0.755543205448767 0.00393053346007414
0.760095568476422 0.00395439059832217
0.763332082212588 0.00397145010537675
0.767932548438411 0.00399679113625385
0.771119760277381 0.00401444295829623
0.775770791373899 0.0040413792084554
0.778906171643506 0.00405962979766796
0.783610372787651 0.00408828559301408
0.786691240518291 0.00410714190024898
0.791451377804139 0.00413765772984253
0.794474881717601 0.00415712680929083
0.799293902124916 0.00418966137889045
0.802257000136306 0.00420974925170671
0.807138053220211 0.00424448268405686
0.810037488373279 0.00426519525170903
0.814983952608686 0.00430233212183683
0.817816226256834 0.00432367295276311
0.822831737915048 0.00436344806521694
0.825593076165 0.00438542072311495
0.830681568167639 0.00442810595936427
0.833367880594703 0.00445071136608933
0.8385336240856 0.00449661881901191
0.841140461232011 0.00451985373047686
0.846388116552333 0.00456935190492976
0.848910608995245 0.00459320995637121
0.854245290504797 0.0046467294603714
0.8566780826135 0.00467119793723391
0.86210543440016 0.00472925110781024
0.864442598629518 0.00475430863543969
0.869968889214599 0.00481750743530903
0.872203822388281 0.00484312169048381
0.877836066155574 0.00491221067508021
0.879961352418838 0.00493833247044917
0.885707461210169 0.00501421990195331
0.887714705917119 0.00504077721651781
0.893583685377512 0.00512459339746236
0.895463290959749 0.00515148117004604
0.901465500735563 0.0052446511193505
0.903206374155579 0.00527171460176691
0.909353874945284 0.00537606910557259
0.910943029198408 0.00540308192108439
0.917250063972121 0.00552102275208894
0.918672064887539 0.00554764634812931
0.925155738117 0.00568240510497235
0.926391911906405 0.00570812601892567
0.933073189266659 0.00586418582849356
0.934100444465431 0.0058882029090261
0.941005681424504 0.00607201834239049
0.941794682527363 0.00609303859436027
0.948958096075608 0.00631435762682619
0.949470261641318 0.00633019252560844
0.956938218159924 0.00660468759333205
0.957120413171925 0.00661138832312803
0.960529656662288 0.00676582346706593
0.964151763517766 0.00796437921244544
0.966024911120658 0.00881165453997134
0.970346254561573 0.0107668529316745
0.974212377272535 0.0135316469341319
0.975387438636267 0.0155669129181282
0.975848759123145 0.0202974704011978
0.975381338879342 0.0250174627953583
0.975178527035533 0.0270632938682637
0.974405453331144 0.0307994082930199
0.972834576382875 0.0338291173353296
0.972749281840076 0.0339902532090635
0.969253023282636 0.0405949408023956
0.969010653924392 0.0410464066426353
0.965620615054727 0.0473607642694615
0.965244318575497 0.0480545693941369
0.961950888930861 0.0541265877365274
0.961458060733341 0.0550282253750998
0.95825257381281 0.0608924112035933
0.957656761883 0.0619758295656869
0.954531629775077 0.0676582346706593
0.953843686188617 0.0689030356640414
0.950792308741232 0.0744240581377252
0.950021125054715 0.0758138124992185
0.947037748311158 0.0811898816047911
0.946190749264437 0.0827110539525066
0.943270331919497 0.087955705071857
0.942353814622488 0.0895969351414606
0.93949191119719 0.094721528538923
0.938511288468108 0.0964731315467947
0.935703954837677 0.101487352005989
0.934663933844426 0.103340964797975
0.931907644164461 0.108253175473055
0.930812360476913 0.110201490970495
0.928103947259037 0.115018998940121
0.92695706559984 0.117055571299376
0.924293665227 0.121784822407187
0.923098459495203 0.123903916413881
0.920477467409923 0.128550645874253
0.91923688315572 0.130747116930722
0.916655922464023 0.135316469341319
0.915372625624605 0.137585673487432
0.912829511166715 0.142082292808384
0.911505931816576 0.144420010288747
0.908998651173842 0.14884811627545
0.907637011806619 0.151250491195212
0.905163702513669 0.155613939742516
0.903766047705451 0.158077431631846
0.901324977378798 0.162379763209582
0.899893196779789 0.164901103992591
0.897482750272613 0.169145586676648
0.896018597875084 0.171721748764824
0.893637263435201 0.175911410143714
0.892142372195861 0.178539575880937
0.889788731036583 0.18267723361078
0.888264627212349 0.185354771484832
0.885937343287012 0.189443057077846
0.884385458626101 0.192167501336456
0.882083270554763 0.196208880544912
0.880504951209235 0.198977912265429
0.878226663718527 0.202974704011978
0.876623181523578 0.205786136880722
0.874367660897535 0.209740527479044
0.872740217176588 0.212592292281889
0.870506384198526 0.21650635094611
0.868856120210547 0.219396485929313
0.866642945383436 0.223272174413176
0.864970946481963 0.226198814569306
0.862777445994415 0.230037997880241
0.861084746074837 0.2329993649499
0.858909977072981 0.236803821347307
0.857197564305086 0.239798215560568
0.85504062204179 0.243569644814373
0.853309444004617 0.246595440588348
0.851169457862196 0.250335468281439
0.849420421549401 0.253391103038269
0.847296553211768 0.257101291748505
0.845530532841279 0.260185265094145
0.843421971874603 0.263867115215571
0.841639809301562 0.266977981179284
0.839545772717389 0.270632938682637
0.837748279360559 0.273769300536422
0.835668009276523 0.277398762149703
0.833855969449501 0.280559268945797
0.831788728074683 0.284164585616769
0.829962904418032 0.287347929448256
0.827907976339454 0.290930409083835
0.826069106602572 0.29413532073161
0.824025795041399 0.297696232550901
0.822174596738703 0.300921478710943
0.820142222991151 0.304462056017967
0.818279392374461 0.307706433780344
0.81625729228974 0.311227879485033
0.814383511739874 0.314490217515147
0.812371035632033 0.317993702952099
0.810486970465965 0.321272856989079
0.808483483717949 0.324759526419165
0.806589783127073 0.328054377445637
0.804594662546043 0.33152534988623
0.802691962313903 0.334834800692559
0.800704595116181 0.338291173353296
0.798793521186848 0.341614149524315
0.796813306070649 0.345056996820362
0.794894469503948 0.348392440842326
0.792920813300033 0.351822820287428
0.790994818243988 0.355169693662408
0.789027136321392 0.358588643754494
0.787094575382482 0.361945921798553
0.785132290424813 0.36535446722156
0.783193750149552 0.368721141237803
0.78123629214681 0.372120290688626
0.779292348981746 0.375495363128587
0.777339152905892 0.378886114155692
0.77539037829201 0.382268598578451
0.773440884531512 0.385651937622758
0.771487843406872 0.389040856813215
0.76954149584856 0.392417761089824
0.767584750285669 0.39581214815475
0.765640997400641 0.39918358455689
0.763681101873557 0.402582477704219
0.761739394147571 0.405949408023956
0.75977690218077 0.409351852407548
0.757836693192209 0.412715231491022
0.755872153271852 0.416120275840635
0.753932897331587 0.419481054958087
0.751966857206341 0.422887751570703
0.750028009362436 0.426246878425153
0.74806101647426 0.429654283910598
0.746122032948519 0.433012701892219
0.744154629681218 0.436419870445166
0.742214964412682 0.439778525359285
0.740247698665794 0.443184514358916
0.738306806543704 0.446544348826351
0.736340221596104 0.449948212478935
0.73439755436154 0.453310172293417
0.732432197073785 0.456710962383186
0.730487203747115 0.460075995760483
0.728523623700321 0.463472761649366
0.726575750571338 0.466841819227549
0.72461449792428 0.470233604126218
0.722663186813745 0.473607642694615
0.720704817265756 0.476993485518417
0.718749506584019 0.480373466161681
0.716794576452946 0.483752396694932
0.714834697963492 0.487139289628747
0.712883771073405 0.490510330013186
0.710918750299103 0.493905113095813
0.708972395212407 0.49726727522857
0.707001650764963 0.500670936562879
0.705060443160696 0.504023222452366
0.703083386054566 0.507436760029945
0.701147906433319 0.510778156988202
0.699163939007896 0.51420258349701
0.697234778035324 0.517532066720466
0.695243292373697 0.520968406964076
0.693321047558091 0.524284933620898
0.691321424627807 0.527734230431142
0.689406706273022 0.531036742571126
0.687398316254147 0.534500053898208
0.685491741858975 0.537787472230304
0.68347394093193 0.541265877365274
0.681576142816016 0.544537102679965
0.679548273479749 0.54803170083234
0.67765989614487 0.551285611404699
0.675621284748923 0.554797524299406
0.673742986495575 0.558032971817595
0.671692943477406 0.561563347766472
0.669825397520699 0.56477915560407
0.667763213205144 0.568329171233538
0.665907113169727 0.571524134963815
0.663832058836064 0.575094994700604
0.661988114037341 0.578267876285837
0.659899438899001 0.58186081816767
0.658068379638262 0.585010344088587
0.655965308721118 0.588626641634736
0.654147886358694 0.591751497471777
0.652029618603125 0.595392465101802
0.650226610937301 0.598491296145585
0.648092315682558 0.602158288568867
0.646304526605884 0.605229693746132
0.644153343098802 0.608924112035933
0.642381603931098 0.611966639293371
0.640212638009234 0.615689935502999
0.638457811020895 0.618702077548652
0.636270128610172 0.622455758970065
0.63453311353649 0.625435949035457
0.632325742149674 0.629221582437131
0.630607472997207 0.632168187103299
0.628379392963926 0.635987405904197
0.626680847691718 0.638898719506038
0.624430990421094 0.642753229371263
0.622753192099263 0.645627467399405
0.620480434353177 0.649519052838329
0.618824455448767 0.652354342845321
0.616527613047156 0.656284876305395
0.614894581859264 0.659079249055109
0.612572402418471 0.663050699772461
0.610963510277381 0.665802080281231
0.608614667252202 0.669816523239527
0.607031171643506 0.672522716908925
0.604654254424698 0.676582346706593
0.603097490518291 0.67924102827341
0.600690994391722 0.683348170173659
0.599162381717601 0.685956866831434
0.596724695750168 0.690113993640725
0.595225750136306 0.692670067856084
0.592755143559578 0.69687981710779
0.591287488689399 0.699380445870682
0.588782095410901 0.703645640574856
0.587347476256834 0.706087791089159
0.584805273613237 0.710411464041922
0.583405575586921 0.712791865784612
0.580824363067956 0.717177287508988
0.579461630302063 0.719492399103097
0.576839001249209 0.723943110976054
0.575515461232011 0.726189080712643
0.57284876631144 0.73070893444312
0.571566858704961 0.732881547451029
0.568853168396231 0.737474757910186
0.567615582318297 0.739569382928711
0.564851631199681 0.744240581377252
0.563661348629518 0.746252096208878
0.560843470953827 0.751006404844318
0.559703822325232 0.752929106511697
0.556827866904697 0.757772228311384
0.555742601794721 0.759599718226997
0.552803826936216 0.76453805177845
0.551777205598595 0.766263097477299
0.548770129244975 0.771303875245516
0.547807040959749 0.772918217542536
0.544725248528875 0.778069698712582
0.543831374155579 0.779563807577881
0.540667250109431 0.784835522179647
0.539849279370616 0.786198264023901
0.536593622377233 0.791601345646713
0.535859564887539 0.79281952276565
0.532501023765999 0.798367169113779
0.531860661906405 0.79942486656192
0.528384871466683 0.805132992580845
0.527850444465431 0.806010613138885
0.524238637150993 0.811898816047911
0.523825932527363 0.812571600920617
0.520052556195116 0.818664639514977
0.519782760841484 0.819100269071081
0.515811063680153 0.825430462982043
0.515714163191438 0.825584898159778
0.513875796668856 0.828460172024353
0.511026763517766 0.83099773070373
0.509356427758683 0.832196286449109
0.505502504561573 0.834961080451566
0.501175061363733 0.836926843932179
0.498824938636267 0.836926843932179
0.494497495438427 0.834961080451566
0.490643572241317 0.832196286449109
0.488973236482234 0.83099773070373
0.486124203331144 0.828460172024353
0.484285836808562 0.825584898159778
0.484188936319847 0.825430462982043
0.480217239158516 0.819100269071081
0.479947443804884 0.818664639514977
0.476174067472637 0.812571600920617
0.475761362849007 0.811898816047911
0.472149555534569 0.806010613138885
0.471615128533317 0.805132992580845
0.468139338093595 0.79942486656192
0.467498976234001 0.798367169113779
0.464140435112461 0.79281952276565
0.463406377622767 0.791601345646713
0.460150720629384 0.786198264023901
0.459332749890569 0.784835522179647
0.456168625844421 0.779563807577881
0.455274751471125 0.778069698712582
0.452192959040251 0.772918217542536
0.451229870755025 0.771303875245516
0.448222794401405 0.766263097477299
0.447196173063784 0.76453805177845
0.444257398205279 0.759599718226997
0.443172133095303 0.757772228311384
0.440296177674768 0.752929106511697
0.439156529046173 0.751006404844318
0.436338651370482 0.746252096208878
0.435148368800319 0.744240581377252
0.432384417681703 0.739569382928711
0.431146831603768 0.737474757910186
0.428433141295039 0.732881547451029
0.42715123368856 0.73070893444312
0.424484538767989 0.726189080712643
0.423160998750791 0.723943110976054
0.420538369697937 0.719492399103097
0.419175636932044 0.717177287508988
0.416594424413079 0.712791865784612
0.415194726386763 0.710411464041922
0.412652523743166 0.706087791089159
0.411217904589099 0.703645640574856
0.408712511310601 0.699380445870682
0.407244856440422 0.69687981710779
0.404774249863694 0.692670067856084
0.403275304249832 0.690113993640725
0.400837618282399 0.685956866831434
0.399309005608278 0.683348170173659
0.396902509481709 0.67924102827341
0.395345745575301 0.676582346706593
0.392968828356494 0.672522716908925
0.391385332747798 0.669816523239527
0.389036489722619 0.665802080281231
0.387427597581529 0.663050699772461
0.385105418140736 0.659079249055109
0.383472386952844 0.656284876305395
0.381175544551233 0.652354342845321
0.379519565646823 0.649519052838329
0.377246807900737 0.645627467399405
0.375569009578906 0.642753229371263
0.373319152308282 0.638898719506038
0.371620607036074 0.635987405904197
0.369392527002793 0.632168187103299
0.367674257850326 0.629221582437131
0.36546688646351 0.625435949035457
0.363729871389828 0.622455758970065
0.361542188979105 0.618702077548652
0.359787361990766 0.615689935502999
0.357618396068902 0.611966639293371
0.355846656901198 0.608924112035933
0.353695473394116 0.605229693746132
0.351907684317442 0.602158288568867
0.349773389062699 0.598491296145585
0.347970381396875 0.595392465101802
0.345852113641306 0.591751497471777
0.344034691278882 0.588626641634736
0.341931620361738 0.585010344088587
0.340100561100999 0.58186081816767
0.338011885962659 0.578267876285837
0.336167941163936 0.575094994700604
0.334092886830273 0.571524134963815
0.332236786794856 0.568329171233538
0.330174602479301 0.56477915560407
0.328307056522594 0.561563347766472
0.326257013504425 0.558032971817595
0.324378715251077 0.554797524299406
0.32234010385513 0.551285611404699
0.320451726520251 0.54803170083234
0.318423857183984 0.544537102679965
0.31652605906807 0.541265877365274
0.314508258141025 0.537787472230304
0.312601683745853 0.534500053898208
0.310593293726979 0.531036742571126
0.308678575372193 0.527734230431142
0.306678952441909 0.524284933620898
0.304756707626303 0.520968406964076
0.302765221964676 0.517532066720466
0.300836060992104 0.51420258349701
0.298852093566681 0.510778156988202
0.296916613945434 0.507436760029945
0.294939556839304 0.504023222452366
0.292998349235037 0.500670936562879
0.291027604787593 0.49726727522857
0.289081249700897 0.493905113095813
0.287116228926595 0.490510330013186
0.285165302036508 0.487139289628747
0.283205423547054 0.483752396694932
0.281250493415981 0.480373466161681
0.279295182734244 0.476993485518417
0.277336813186255 0.473607642694615
0.27538550207572 0.470233604126218
0.273424249428662 0.466841819227549
0.271476376299679 0.463472761649366
0.269512796252885 0.460075995760483
0.267567802926214 0.456710962383186
0.26560244563846 0.453310172293417
0.263659778403896 0.449948212478935
0.261693193456296 0.446544348826351
0.259752301334206 0.443184514358916
0.257785035587318 0.439778525359285
0.255845370318782 0.436419870445166
0.253877967051481 0.433012701892219
0.25193898352574 0.429654283910598
0.249971990637564 0.426246878425153
0.248033142793659 0.422887751570703
0.246067102668413 0.419481054958087
0.244127846728148 0.416120275840635
0.242163306807791 0.412715231491022
0.24022309781923 0.409351852407548
0.238260605852429 0.405949408023956
0.236318898126443 0.402582477704219
0.234359002599359 0.39918358455689
0.232415249714331 0.39581214815475
0.23045850415144 0.392417761089824
0.228512156593128 0.389040856813215
0.226559115468488 0.385651937622758
0.22460962170799 0.382268598578451
0.222660847094108 0.378886114155692
0.220707651018254 0.375495363128587
0.21876370785319 0.372120290688626
0.216806249850448 0.368721141237803
0.214867709575187 0.36535446722156
0.212905424617518 0.361945921798553
0.210972863678608 0.358588643754494
0.209005181756012 0.355169693662408
0.207079186699967 0.351822820287428
0.205105530496052 0.348392440842326
0.203186693929351 0.345056996820362
0.201206478813152 0.341614149524315
0.199295404883819 0.338291173353296
0.197308037686097 0.334834800692559
0.195405337453957 0.33152534988623
0.193410216872927 0.328054377445637
0.191516516282051 0.324759526419165
0.189513029534035 0.321272856989079
0.187628964367967 0.317993702952099
0.185616488260126 0.314490217515147
0.18374270771026 0.311227879485033
0.181720607625539 0.307706433780344
0.179857777008849 0.304462056017967
0.177825403261297 0.300921478710943
0.175974204958601 0.297696232550901
0.173930893397428 0.29413532073161
0.172092023660546 0.290930409083835
0.170037095581968 0.287347929448256
0.168211271925318 0.284164585616769
0.166144030550499 0.280559268945797
0.164331990723477 0.277398762149703
0.162251720639441 0.273769300536422
0.160454227282611 0.270632938682637
0.158360190698438 0.266977981179284
0.156578028125397 0.263867115215571
0.154469467158721 0.260185265094145
0.152703446788232 0.257101291748505
0.150579578450599 0.253391103038269
0.148830542137804 0.250335468281439
0.146690555995383 0.246595440588348
0.14495937795821 0.243569644814373
0.142802435694914 0.239798215560568
0.141090022927019 0.236803821347307
0.138915253925163 0.2329993649499
0.137222554005585 0.230037997880241
0.135029053518037 0.226198814569306
0.133357054616564 0.223272174413176
0.131143879789453 0.219396485929313
0.129493615801474 0.21650635094611
0.127259782823412 0.212592292281889
0.125632339102465 0.209740527479044
0.123376818476422 0.205786136880722
0.121773336281473 0.202974704011978
0.119495048790765 0.198977912265429
0.117916729445237 0.196208880544912
0.115614541373899 0.192167501336456
0.114062656712988 0.189443057077846
0.111735372787651 0.185354771484832
0.110211268963417 0.18267723361078
0.107857627804139 0.178539575880937
0.106362736564799 0.175911410143714
0.103981402124916 0.171721748764824
0.102517249727387 0.169145586676648
0.100106803220211 0.164901103992591
0.098675022621202 0.162379763209582
0.0962339522945493 0.158077431631846
0.0948362974863314 0.155613939742516
0.0923629881933813 0.151250491195212
0.0910013488261577 0.14884811627545
0.0884940681834235 0.144420010288747
0.0871704888332852 0.142082292808384
0.0846273743753954 0.137585673487432
0.0833440775359771 0.135316469341319
0.08076311684428 0.130747116930722
0.0795225325900775 0.128550645874253
0.0769015405047968 0.123903916413881
0.0757063347730001 0.121784822407187
0.0730429344001596 0.117055571299376
0.0718960527409633 0.115018998940121
0.0691876395230865 0.110201490970495
0.0680923558355395 0.108253175473055
0.0653360661555737 0.103340964797975
0.0642960451623234 0.101487352005989
0.0614887115318919 0.0964731315467947
0.0605080888028099 0.094721528538923
0.0576461853775123 0.0895969351414606
0.0567296680805027 0.087955705071857
0.0538092507355627 0.0827110539525066
0.052962251688842 0.0811898816047911
0.0499788749452844 0.0758138124992185
0.0492076912587682 0.0744240581377252
0.0461563138113833 0.0689030356640414
0.0454683702249226 0.0676582346706593
0.0423432381170003 0.0619758295656869
0.0417474261871901 0.0608924112035933
0.0385419392666587 0.0550282253750998
0.0380491110691387 0.0541265877365274
0.0347556814245035 0.0480545693941369
0.0343793849452734 0.0473607642694615
0.0309893460756077 0.0410464066426353
0.0307469767173644 0.0405949408023956
0.0272507181599236 0.0339902532090635
0.0271654236171247 0.0338291173353296
0.0255945466688562 0.0307994082930199
0.0248214729644673 0.0270632938682637
0.0246186611206584 0.0250174627953583
0.0241512408768548 0.0202974704011978
0.0246125613637328 0.0155669129181282
0.0257876227274655 0.0135316469341319
0.0296537454384274 0.0107668529316745
0.0339750888793416 0.00881165453997134
0.0358482364822336 0.00796437921244544
0.0394703433377125 0.00676582346706593
0.0428795868280751 0.00661138832312803
0.0430617818400763 0.00660468759333205
0.0505297383586822 0.00633019252560844
0.0510419039243923 0.00631435762682619
0.0582053174726367 0.00609303859436027
0.0529600035421823 0.0105395352992963
0.0478310879486261 0.0118756540306071
0.0461690213398535 0.0123088560256988
0.0424722234153745 0.0135316469341319
0.0399981842888384 0.015152299662244
0.0358514321826387 0.0190933795403509
0.03495373214083 0.0199466991796753
0.03475121428166 0.0202974704011978
0.0344610678173613 0.0215015612620447
0.0331213685776769 0.0270632938682637
0.0329548617076872 0.0300162009658567
0.0337442926797071 0.0338291173353296
0.0342001620513739 0.0354851102388544
0.0356075100860848 0.0405949408023956
0.0368459254897923 0.0444341604728375
0.0377903761379504 0.0473607642694615
0.0397698682496724 0.0529013899884338
0.040207778478345 0.0541265877365274
0.0424797211570752 0.060045388401281
0.042942721579233 0.0608924112035933
0.042955419312172 0.0609155006322113
0.0466636967491846 0.0676582346706593
0.0467670393051096 0.0678452280794298
0.0504030494401428 0.0744240581377252
0.0505884013398532 0.0747580818152711
0.054157641529006 0.0811898816047911
0.0544177719791715 0.0816570642410911
0.0579250901044608 0.087955705071857
0.0582538516002236 0.0885444263696812
0.0617035437973295 0.094721528538923
0.0620956411238362 0.0954218986569301
0.0654915331292233 0.101487352005989
0.0659423541734663 0.102290843146964
0.069287877430907 0.108253175473055
0.0697933636978733 0.109152345924392
0.0730916084901351 0.115018998940121
0.0736481588196942 0.116007291854761
0.076901924939665 0.121784822407187
0.0775063187624278 0.122856409744351
0.0807181579614755 0.128550645874253
0.0813674942720815 0.129700304518822
0.0845397382450658 0.135316469341319
0.0852313892457224 0.136539489043498
0.0883661852748294 0.142082292808384
0.0890977539607023 0.143374395850693
0.0921970820494929 0.14884811627545
0.0929663736335257 0.150205396956334
0.0960320678864452 0.155613939742516
0.0968370622717862 0.15703281450872
0.0998708307240719 0.162379763209582
0.10070965954642 0.163856926205933
0.10371309579724 0.169145586676648
0.104584024163419 0.170677976776376
0.107558621389645 0.175911410143714
0.108460032747036 0.177496179913109
0.111407193200478 0.18267723361078
0.112337575864392 0.184311725159441
0.115258620888663 0.189443057077846
0.116216556257159 0.191124780971737
0.119112734216993 0.196208880544912
0.120096887602286 0.197935496865908
0.122969382175938 0.202974704011978
0.123978492455058 0.204744006980132
0.12682842717029 0.209740527479044
0.127861301864588 0.211550430740852
0.130689746438593 0.21650635094611
0.131745252912516 0.218354877125862
0.13455322848099 0.223272174413176
0.135630289067366 0.225157444050551
0.138418772017486 0.230037997880241
0.1395163594398 0.231958219657839
0.14228628587575 0.236803821347307
0.143403417976684 0.238757283714093
0.146155686240224 0.243569644814373
0.147291421507239 0.245554710993297
0.150026897066899 0.250335468281439
0.151180332921066 0.252350565772546
0.153899848630139 0.257101291748505
0.155070115913634 0.259144910933133
0.15777447793225 0.263867115215571
0.158960738925953 0.265937801136831
0.161650726368933 0.270632938682637
0.162852172994386 0.272729286550133
0.165528539748721 0.277398762149703
0.166744390957288 0.279519414218387
0.169407871418012 0.284164585616769
0.170637368159356 0.28630822684583
0.173288674804857 0.290930409083835
0.174531081930772 0.293095763697738
0.177170908939 0.297696232550901
0.178425511400901 0.299882060923113
0.181054535141248 0.304462056017967
0.18232063829361 0.306667150177145
0.184939520392968 0.311227879485033
0.186216444442525 0.313451062924917
0.188825832917445 0.317993702952099
0.1901129142803 0.320233826129863
0.192713442015125 0.324759526419165
0.194010032835155 0.327015465723865
0.196602321556658 0.33152534988623
0.197907787185256 0.333796004088201
0.200492448280149 0.338291173353296
0.201806164432065 0.340575463563788
0.204383798330789 0.345056996820362
0.205705154289215 0.347353861967141
0.208276353031228 0.351822820287428
0.209604745908297 0.354131218088254
0.212170093652061 0.358588643754494
0.213504931049259 0.360907546199313
0.216065004378778 0.36535446722156
0.217405700612469 0.367682862061348
0.219961069331534 0.372120290688626
0.22130704783131 0.37445717739448
0.223858276698618 0.378886114155692
0.225208966226137 0.381230503421783
0.227756614651072 0.385651937622758
0.229111450206506 0.388002849826191
0.23165607423321 0.392417761089824
0.233014494141137 0.39477422636137
0.235556645821121 0.39918358455689
0.236918094755318 0.401544638699283
0.239458323930472 0.405949408023956
0.240822248169618 0.408314093559303
0.243361101853099 0.412715231491022
0.244726951990182 0.41508259508771
0.247264976398674 0.419481054958087
0.248632204091224 0.421850146966472
0.251169944902531 0.426246878425153
0.252538002310741 0.428616752940288
0.255076004621483 0.433012701892219
0.256444347451265 0.435382411619133
0.258983158182448 0.439778525359285
0.260351238199337 0.442147125277983
0.262891403980364 0.446544348826351
0.264258675926549 0.448910891541172
0.266800746339237 0.453310172293417
0.268166661965236 0.455673708101029
0.270711189510636 0.460075995760483
0.272075197910561 0.462435572194649
0.274622738282273 0.466841819227549
0.275984287116605 0.469196478012593
0.278535400413013 0.473607642694615
0.279893932325536 0.475956420805288
0.282449182452274 0.480373466161681
0.283804138349309 0.482715392238183
0.286364095662619 0.487139289628747
0.287714909665767 0.489473384555427
0.290280151224937 0.493905113095813
0.291626252189389 0.496230387512841
0.294197362098518 0.500670936562879
0.295538171826031 0.502986390881183
0.298115742381648 0.507436760029945
0.299450676797918 0.50974138041914
0.30203530857843 0.51420258349701
0.303363774165394 0.516495343897839
0.305956078864131 0.520968406964076
0.307277474140074 0.523248263630244
0.309878074370512 0.527734230431142
0.311191785778329 0.530000123930261
0.313801315670311 0.534500053898208
0.315106721007562 0.536750904139019
0.317725828560599 0.541265877365274
0.319022291458722 0.543500584111126
0.32165163888505 0.54803170083234
0.322938510196484 0.550249141217902
0.32557877658722 0.554797524299406
0.326855392570624 0.556996548872752
0.329507272801802 0.561563347766472
0.3307729544695 0.563742779556234
0.333437163861544 0.568329171233538
0.334691212402428 0.570487804673375
0.337368486318711 0.575094994700604
0.338610185709006 0.577231590727008
0.341301281914575 0.58186081816767
0.342529894874361 0.583974102235852
0.345235595988772 0.588626641634736
0.346450363184467 0.590715298867417
0.349171477851907 0.595392465101802
0.350371613966125 0.597455140218497
0.353108981827268 0.602158288568867
0.354293674315069 0.604193579357906
0.357048165842133 0.608924112035933
0.358216573533449 0.610930565532832
0.360989093014478 0.615689935502999
0.362140343120112 0.61766604418567
0.364931835953369 0.622455758970065
0.366065017937875 0.624399954932251
0.3688764688796 0.629221582437131
0.369990636008743 0.631132231916528
0.372823078134732 0.635987405904197
0.373917239240495 0.637862802552102
0.376771755825031 0.642753229371263
0.377844873219296 0.644591587881415
0.380722603729176 0.649519052838329
0.381773588585145 0.651318500193422
0.384675734910117 0.656284876305395
0.385703441087969 0.65804344292641
0.388631275204572 0.663050699772461
0.389634492108496 0.664766309765843
0.392589362514318 0.669816523239527
0.393566810444332 0.671486981550773
0.396550151728785 0.676582346706593
0.397500471600239 0.678205327503113
0.400513815494073 0.683348170173659
0.401435560694823 0.684921200193116
0.404480548326837 0.690113993640725
0.40537217289862 0.691634434780575
0.40845056909284 0.69687981710779
0.409310415362036 0.698344845675546
0.412424124543572 0.703645640574856
0.413250408943223 0.705052223545567
0.416401497267051 0.710411464041922
0.417192291024746 0.711756330437054
0.420383008620062 0.717177287508988
0.421136217984155 0.71845689549615
0.424369028491445 0.723943110976054
0.425082369122533 0.725153608164265
0.428359988544163 0.73070893444312
0.429030953980738 0.731846105505989
0.432356388252975 0.737474757910186
0.43298221283047 0.738533971358528
0.436358817639388 0.744240581377252
0.436936429245068 0.745216714558455
0.440367977395747 0.751006404844318
0.440893938603305 0.75189375421269
0.444384709669543 0.757772228311384
0.444855142319576 0.758564395051111
0.448410032247673 0.76453805177845
0.448820521898665 0.765227803082964
0.452445203200447 0.771303875245516
0.45279067005223 0.771882951701544
0.456491793958343 0.778069698712582
0.456766320764503 0.778528569608873
0.460551802679706 0.784835522179647
0.460748399720071 0.785163053472209
0.464627828610219 0.791601345646713
0.464738098374592 0.791784339629822
0.468723338624344 0.798367169113779
0.468736985789616 0.798389710387384
0.469239028842925 0.799214191916092
0.473228889239173 0.804141152324191
0.474070986499345 0.805132992580845
0.477879563068975 0.809617595895674
0.479941845005654 0.811898816047911
0.482647504421332 0.814890926160014
0.486369072166371 0.818664639514977
0.48757526913566 0.819887434241186
0.490482641953792 0.822477562226319
0.493123186494653 0.823809806433349
0.498609635634723 0.825430462982043
0.49979748214083 0.825781234203566
0.50020251785917 0.825781234203566
0.501390364365277 0.825430462982043
0.506876813505347 0.823809806433349
0.509517358046208 0.822477562226319
0.51242473086434 0.819887434241186
0.513630927833629 0.818664639514977
0.517352495578668 0.814890926160014
0.520058154994346 0.811898816047911
0.522120436931025 0.809617595895674
0.525929013500655 0.805132992580845
0.526771110760827 0.804141152324191
0.530760971157075 0.799214191916092
0.531263014210383 0.798389710387384
0.531276661375656 0.798367169113779
0.535261901625408 0.791784339629822
0.535372171389781 0.791601345646713
0.539251600279929 0.785163053472209
0.539448197320294 0.784835522179647
0.543233679235497 0.778528569608873
0.543508206041657 0.778069698712582
0.54720932994777 0.771882951701544
0.547554796799553 0.771303875245516
0.551179478101335 0.765227803082964
0.551589967752327 0.76453805177845
0.555144857680425 0.758564395051111
0.555615290330457 0.757772228311384
0.559106061396695 0.75189375421269
0.559632022604253 0.751006404844318
0.563063570754932 0.745216714558455
0.563641182360612 0.744240581377252
0.56701778716953 0.738533971358528
0.567643611747025 0.737474757910186
0.570969046019262 0.731846105505989
0.571640011455837 0.73070893444312
0.574917630877467 0.725153608164265
0.575630971508555 0.723943110976054
0.578863782015845 0.71845689549615
0.579616991379938 0.717177287508988
0.582807708975254 0.711756330437054
0.583598502732949 0.710411464041922
0.586749591056777 0.705052223545567
0.587575875456428 0.703645640574856
0.590689584637964 0.698344845675546
0.591549430907161 0.69687981710779
0.59462782710138 0.691634434780575
0.595519451673163 0.690113993640725
0.598564439305177 0.684921200193116
0.599486184505927 0.683348170173659
0.602499528399761 0.678205327503113
0.603449848271215 0.676582346706593
0.606433189555668 0.671486981550773
0.607410637485682 0.669816523239527
0.610365507891504 0.664766309765843
0.611368724795428 0.663050699772461
0.614296558912031 0.65804344292641
0.615324265089883 0.656284876305395
0.618226411414855 0.651318500193422
0.619277396270824 0.649519052838329
0.622155126780704 0.644591587881415
0.623228244174969 0.642753229371263
0.626082760759505 0.637862802552102
0.627176921865268 0.635987405904197
0.630009363991257 0.631132231916528
0.6311235311204 0.629221582437131
0.633934982062125 0.624399954932251
0.635068164046631 0.622455758970065
0.637859656879888 0.61766604418567
0.639010906985522 0.615689935502999
0.641783426466551 0.610930565532832
0.642951834157867 0.608924112035933
0.645706325684931 0.604193579357906
0.646891018172732 0.602158288568867
0.649628386033875 0.597455140218497
0.650828522148093 0.595392465101802
0.653549636815533 0.590715298867417
0.654764404011228 0.588626641634736
0.65747010512564 0.583974102235852
0.658698718085425 0.58186081816767
0.661389814290994 0.577231590727008
0.662631513681289 0.575094994700604
0.665308787597572 0.570487804673375
0.666562836138456 0.568329171233538
0.6692270455305 0.563742779556234
0.670492727198198 0.561563347766472
0.673144607429376 0.556996548872752
0.67442122341278 0.554797524299406
0.677061489803516 0.550249141217902
0.67834836111495 0.54803170083234
0.680977708541278 0.543500584111126
0.682274171439401 0.541265877365274
0.684893278992438 0.536750904139019
0.686198684329689 0.534500053898208
0.688808214221671 0.530000123930261
0.690121925629488 0.527734230431142
0.692722525859926 0.523248263630244
0.694043921135869 0.520968406964076
0.696636225834606 0.516495343897839
0.69796469142157 0.51420258349701
0.700549323202082 0.50974138041914
0.701884257618352 0.507436760029945
0.704461828173969 0.502986390881183
0.705802637901482 0.500670936562879
0.708373747810611 0.496230387512841
0.709719848775063 0.493905113095813
0.712285090334233 0.489473384555427
0.713635904337381 0.487139289628747
0.716195861650691 0.482715392238183
0.717550817547726 0.480373466161681
0.720106067674464 0.475956420805288
0.721464599586987 0.473607642694615
0.724015712883395 0.469196478012593
0.725377261717727 0.466841819227549
0.727924802089439 0.462435572194649
0.729288810489364 0.460075995760483
0.731833338034764 0.455673708101029
0.733199253660763 0.453310172293417
0.735741324073451 0.448910891541172
0.737108596019636 0.446544348826351
0.739648761800663 0.442147125277983
0.741016841817552 0.439778525359285
0.743555652548735 0.435382411619133
0.744923995378517 0.433012701892219
0.747461997689259 0.428616752940288
0.748830055097469 0.426246878425153
0.751367795908776 0.421850146966472
0.752735023601326 0.419481054958087
0.755273048009818 0.41508259508771
0.756638898146901 0.412715231491022
0.759177751830382 0.408314093559303
0.760541676069528 0.405949408023956
0.763081905244682 0.401544638699283
0.764443354178879 0.39918358455689
0.766985505858863 0.39477422636137
0.76834392576679 0.392417761089824
0.770888549793494 0.388002849826191
0.772243385348927 0.385651937622758
0.774791033773863 0.381230503421783
0.776141723301382 0.378886114155692
0.77869295216869 0.37445717739448
0.780038930668466 0.372120290688626
0.782594299387531 0.367682862061348
0.783934995621222 0.36535446722156
0.786495068950741 0.360907546199313
0.787829906347939 0.358588643754494
0.790395254091703 0.354131218088254
0.791723646968772 0.351822820287428
0.794294845710785 0.347353861967141
0.795616201669211 0.345056996820362
0.798193835567935 0.340575463563788
0.799507551719851 0.338291173353296
0.802092212814744 0.333796004088201
0.803397678443342 0.33152534988623
0.805989967164845 0.327015465723865
0.807286557984875 0.324759526419165
0.8098870857197 0.320233826129863
0.811174167082555 0.317993702952099
0.813783555557475 0.313451062924917
0.815060479607032 0.311227879485033
0.81767936170639 0.306667150177145
0.818945464858752 0.304462056017967
0.821574488599099 0.299882060923113
0.822829091061 0.297696232550901
0.825468918069228 0.293095763697738
0.826711325195143 0.290930409083835
0.829362631840644 0.28630822684583
0.830592128581988 0.284164585616769
0.833255609042712 0.279519414218387
0.834471460251279 0.277398762149703
0.837147827005614 0.272729286550133
0.838349273631067 0.270632938682637
0.841039261074047 0.265937801136831
0.842225522067749 0.263867115215571
0.844929884086366 0.259144910933133
0.846100151369861 0.257101291748505
0.848819667078934 0.252350565772546
0.849973102933101 0.250335468281439
0.852708578492761 0.245554710993297
0.853844313759776 0.243569644814373
0.856596582023316 0.238757283714093
0.85771371412425 0.236803821347307
0.8604836405602 0.231958219657839
0.861581227982514 0.230037997880241
0.864369710932634 0.225157444050551
0.86544677151901 0.223272174413176
0.868254747087484 0.218354877125862
0.869310253561407 0.21650635094611
0.872138698135412 0.211550430740852
0.87317157282971 0.209740527479044
0.876021507544942 0.204744006980132
0.877030617824062 0.202974704011978
0.879903112397714 0.197935496865908
0.880887265783007 0.196208880544912
0.883783443742841 0.191124780971737
0.884741379111337 0.189443057077846
0.887662424135607 0.184311725159441
0.888592806799522 0.18267723361078
0.891539967252964 0.177496179913109
0.892441378610355 0.175911410143714
0.895415975836581 0.170677976776376
0.896286904202759 0.169145586676648
0.89929034045358 0.163856926205933
0.900129169275928 0.162379763209582
0.903162937728214 0.15703281450872
0.903967932113555 0.155613939742516
0.907033626366474 0.150205396956334
0.907802917950507 0.14884811627545
0.910902246039298 0.143374395850693
0.911633814725171 0.142082292808384
0.914768610754278 0.136539489043498
0.915460261754934 0.135316469341319
0.918632505727919 0.129700304518822
0.919281842038524 0.128550645874253
0.922493681237572 0.122856409744351
0.923098075060335 0.121784822407187
0.926351841180306 0.116007291854761
0.926908391509865 0.115018998940121
0.930206636302127 0.109152345924392
0.930712122569093 0.108253175473055
0.934057645826534 0.102290843146964
0.934508466870777 0.101487352005989
0.937904358876164 0.0954218986569301
0.93829645620267 0.094721528538923
0.941746148399776 0.0885444263696812
0.942074909895539 0.087955705071857
0.945582228020828 0.0816570642410911
0.945842358470994 0.0811898816047911
0.949411598660147 0.0747580818152711
0.949596950559857 0.0744240581377252
0.95323296069489 0.0678452280794298
0.953336303250815 0.0676582346706593
0.957044580687828 0.0609155006322113
0.957057278420767 0.0608924112035933
0.957520278842925 0.060045388401281
0.959792221521655 0.0541265877365274
0.960230131750328 0.0529013899884338
0.96220962386205 0.0473607642694615
0.963154074510208 0.0444341604728375
0.964392489913915 0.0405949408023956
0.965799837948626 0.0354851102388544
0.966255707320293 0.0338291173353296
0.967045138292313 0.0300162009658567
0.966878631422323 0.0270632938682637
0.965538932182639 0.0215015612620447
0.96524878571834 0.0202974704011978
0.96504626785917 0.0199466991796753
0.964148567817361 0.0190933795403509
0.960001815711162 0.015152299662244
0.957527776584626 0.0135316469341319
0.953830978660146 0.0123088560256988
0.952168912051374 0.0118756540306071
0.947039996457818 0.0105395352992963
0.943095923996308 0.00969242467689984
0.940089186931025 0.00904704361930353
0.934301118249672 0.00799102121515952
0.933021110760827 0.00775766372372029
0.92675930768585 0.00676582346706593
0.925794264210383 0.00674328219346129
0.925767919312172 0.00674273403844796
0.918074401625408 0.00658282948395757
0.917860789329255 0.00657883010011727
0.910345350238539 0.00643829224619301
0.909963401339853 0.00643179978952
0.902608679235497 0.00630695257077478
0.902074021979172 0.006298640830766
0.89486557994777 0.00618674701103713
0.894191351600224 0.0061771021692418
0.887116978485278 0.00607607149754275
0.886314390734664 0.00606545267499217
0.879363608435388 0.00597365541970311
0.878442354173466 0.00596233232609042
0.871606061656024 0.00587847364952233
0.870574613322204 0.0058666523650503
0.863844820754933 0.00578969028586297
0.862710658819694 0.00577753055242554
0.856080287530168 0.00570660939408062
0.854850068762428 0.00569423612990133
0.848312796374984 0.00562865178806881
0.846992493913251 0.00561616420098453
0.840542630877467 0.00555532627885458
0.839137639089533 0.00554280349435821
0.832770032177593 0.00548621519974883
0.831285254145109 0.00547372074415885
0.824995209487882 0.00542095618403511
0.823435123288528 0.00540854218862893
0.817218341056777 0.00535924049635514
0.815587062452716 0.00534694901424299
0.809439584452761 0.00530079522009167
0.80774090954642 0.00528866047071492
0.80165907710138 0.00524538232721524
0.799896524163419 0.00523343336733825
0.793876939305177 0.0051927934476081
0.792053782747036 0.00518105369767124
0.786093278399761 0.00514284267054523
0.784212575864392 0.00513133191840496
0.778308189555668 0.00509536515581918
0.776372806257159 0.00508409957317444
0.770521757891504 0.00505021347368378
0.768534387382577 0.00503920676552373
0.762734059134386 0.00500725646091988
0.760697242455058 0.00499652049891187
0.754945161414855 0.0049663761119734
0.752861301864588 0.00495592020525776
0.747155126469164 0.00492746549651549
0.745026503225132 0.00491729782877996
0.739364010450296 0.00489042735472661
0.737192789377575 0.00488055436698793
0.731571863991257 0.0048551739876689
0.7293601094398 0.00484560168946797
0.723778732062125 0.00482162750488063
0.721528417728464 0.00481236067034978
0.715984657129804 0.00478971435152724
0.713697671507239 0.00478075728814206
0.708189676466551 0.00475936997016767
0.705867832665111 0.0047507255326321
0.700393825643196 0.0047305327503141
0.698038865953953 0.00472220435227307
0.692597135997334 0.00470314841366164
0.690210739224036 0.0046951380621005
0.684799637111339 0.00467716572203489
0.682383422964121 0.00466947554714965
0.677001354858321 0.00465253986189233
0.674556890957288 0.0046451713983816
0.669202313998196 0.00462922794780232
0.666731118180608 0.00462218227481474
0.66140253787065 0.00460718955424334
0.658906081930772 0.00460046885316237
0.6536020455305 0.00458639167730342
0.651081761678243 0.00457999557522459
0.645800857151163 0.00456679937559827
0.64325813829361 0.00456072930788782
0.63799898951578 0.00454838357987719
0.635435194730642 0.00454264052621483
0.630196458541278 0.00453111672121356
0.6276129142803 0.00452570028930116
0.622393278992437 0.00451497322625538
0.619791282835155 0.00450988416236506
0.614589464221671 0.00449992996794754
0.611970286897323 0.00449516876638092
0.606785026148434 0.00448596630118742
0.604149914432065 0.00448153325657431
0.598979975834606 0.00447306306623738
0.596330154289215 0.00446895832028724
0.591174323202082 0.00446120307787033
0.588510996190824 0.00445742615559222
0.583368078173969 0.00445036914876163
0.580692430755327 0.00444692051314138
0.575561248104928 0.00444054854026513
0.572874450612469 0.00443742862727785
0.567753840334233 0.00443172854038571
0.565057048127467 0.00442893727417181
0.559945861634237 0.00442389741906199
0.557240216243076 0.00442143423031418
0.552137317377121 0.00441704587140623
0.549423949908623 0.00441491074768256
0.544328212902269 0.00441116464933162
0.541608244420468 0.00440935867933613
0.536518552089439 0.00440624703289977
0.533793094755318 0.00440476932467259
0.528708338034764 0.00440228765945371
0.525978498169618 0.00440113793171851
0.520897574073451 0.00439928075224497
0.518164451990182 0.0043984598703772
0.513086261800663 0.0043972235483678
0.510350953791153 0.00439673093894311
0.505274402848842 0.00439611322035193
0.502538002310741 0.00439594895193112
0.497461997689259 0.00439594895193112
0.494725597151158 0.00439611322035193
0.489649046208847 0.00439673093894311
0.486913738199337 0.0043972235483678
0.481835548009818 0.0043984598703772
0.479102425926549 0.00439928075224497
0.474021501830382 0.00440113793171851
0.471291661965236 0.00440228765945371
0.466206905244682 0.00440476932467259
0.463481447910561 0.00440624703289977
0.458391755579532 0.00440935867933613
0.455671787097731 0.00441116464933162
0.450576050091377 0.00441491074768256
0.447862682622879 0.00441704587140623
0.442759783756924 0.00442143423031418
0.440054138365763 0.00442389741906199
0.434942951872533 0.00442893727417181
0.432246159665767 0.00443172854038571
0.427125549387531 0.00443742862727785
0.424438751895072 0.00444054854026513
0.419307569244673 0.00444692051314138
0.416631921826031 0.00445036914876163
0.411489003809176 0.00445742615559222
0.408825676797918 0.00446120307787033
0.403669845710785 0.00446895832028724
0.401020024165394 0.00447306306623738
0.395850085567935 0.00448153325657431
0.393214973851566 0.00448596630118742
0.388029713102677 0.00449516876638092
0.385410535778329 0.00449992996794754
0.380208717164845 0.00450988416236506
0.377606721007563 0.00451497322625538
0.3723870857197 0.00452570028930116
0.369803541458722 0.00453111672121356
0.364564805269358 0.00454264052621483
0.36200101048422 0.00454838357987719
0.35674186170639 0.00456072930788782
0.354199142848837 0.00456679937559827
0.348918238321757 0.00457999557522459
0.3463979544695 0.00458639167730342
0.341093918069228 0.00460046885316237
0.33859746212935 0.00460718955424334
0.333268881819392 0.00462218227481474
0.330797686001804 0.00462922794780232
0.325443109042712 0.0046451713983816
0.322998645141679 0.00465253986189233
0.317616577035879 0.00466947554714965
0.315200362888661 0.00467716572203489
0.309789260775964 0.0046951380621005
0.307402864002666 0.00470314841366164
0.301961134046047 0.00472220435227307
0.299606174356804 0.0047305327503141
0.294132167334889 0.0047507255326321
0.291810323533449 0.00475936997016767
0.286302328492761 0.00478075728814206
0.284015342870196 0.00478971435152724
0.278471582271536 0.00481236067034978
0.276221267937875 0.00482162750488063
0.2706398905602 0.00484560168946797
0.268428136008743 0.0048551739876689
0.262807210622425 0.00488055436698793
0.260635989549704 0.00489042735472661
0.254973496774868 0.00491729782877996
0.252844873530836 0.00492746549651549
0.247138698135412 0.00495592020525776
0.245054838585145 0.0049663761119734
0.239302757544942 0.00499652049891187
0.237265940865614 0.00500725646091988
0.231465612617423 0.00503920676552373
0.229478242108496 0.00505021347368378
0.223627193742841 0.00508409957317444
0.221691810444332 0.00509536515581918
0.215787424135608 0.00513133191840496
0.213906721600239 0.00514284267054523
0.207946217252964 0.00518105369767124
0.206123060694823 0.0051927934476081
0.200103475836581 0.00523343336733825
0.19834092289862 0.00524538232721524
0.19225909045358 0.00528866047071492
0.190560415547239 0.00530079522009167
0.184412937547284 0.00534694901424299
0.182781658943223 0.00535924049635514
0.176564876711472 0.00540854218862893
0.175004790512118 0.00542095618403511
0.168714745854891 0.00547372074415885
0.167229967822407 0.00548621519974883
0.160862360910467 0.00554280349435821
0.159457369122533 0.00555532627885458
0.153007506086748 0.00561616420098453
0.151687203625016 0.00562865178806881
0.145149931237572 0.00569423612990133
0.143919712469832 0.00570660939408062
0.137289341180306 0.00577753055242554
0.136155179245068 0.00578969028586297
0.129425386677796 0.0058666523650503
0.128393938343976 0.00587847364952233
0.121557645826534 0.00596233232609042
0.120636391564612 0.00597365541970311
0.113685609265336 0.00606545267499217
0.112883021514722 0.00607607149754275
0.105808648399776 0.0061771021692418
0.10513442005223 0.00618674701103713
0.0979259780208285 0.006298640830766
0.097391320764503 0.00630695257077478
0.0900365986601468 0.00643179978952
0.089654649761461 0.00643829224619301
0.0821392106707445 0.00657883010011727
0.0819255983745923 0.00658282948395757
0.074232080687828 0.00674273403844796
0.0742057357896165 0.00674328219346129
0.0732406923141504 0.00676582346706593
0.0669788892391725 0.00775766372372029
0.0656988817503276 0.00799102121515952
0.0599108130689752 0.00904704361930353
0.0569040760036917 0.00969242467689984
};
\addplot [draw=none, fill=color1, fill opacity=0.7, colormap/viridis]
table{%
x                      y
0.0569040760036917 0.00969242467689984
0.0599108130689752 0.00904704361930353
0.0656988817503276 0.00799102121515952
0.0669788892391725 0.00775766372372029
0.0732406923141504 0.00676582346706593
0.0742057357896165 0.00674328219346129
0.074232080687828 0.00674273403844796
0.0819255983745923 0.00658282948395757
0.0821392106707445 0.00657883010011727
0.089654649761461 0.00643829224619301
0.0900365986601468 0.00643179978952
0.097391320764503 0.00630695257077478
0.0979259780208285 0.006298640830766
0.10513442005223 0.00618674701103713
0.105808648399776 0.0061771021692418
0.112883021514722 0.00607607149754275
0.113685609265336 0.00606545267499217
0.120636391564612 0.00597365541970311
0.121557645826534 0.00596233232609042
0.128393938343976 0.00587847364952233
0.129425386677796 0.0058666523650503
0.136155179245068 0.00578969028586297
0.137289341180306 0.00577753055242554
0.143919712469832 0.00570660939408062
0.145149931237572 0.00569423612990133
0.151687203625016 0.00562865178806881
0.153007506086748 0.00561616420098453
0.159457369122533 0.00555532627885458
0.160862360910467 0.00554280349435821
0.167229967822407 0.00548621519974883
0.168714745854891 0.00547372074415885
0.175004790512118 0.00542095618403511
0.176564876711472 0.00540854218862893
0.182781658943223 0.00535924049635514
0.184412937547284 0.00534694901424299
0.190560415547239 0.00530079522009167
0.19225909045358 0.00528866047071492
0.19834092289862 0.00524538232721524
0.200103475836581 0.00523343336733825
0.206123060694823 0.0051927934476081
0.207946217252964 0.00518105369767124
0.213906721600239 0.00514284267054523
0.215787424135608 0.00513133191840496
0.221691810444332 0.00509536515581918
0.223627193742841 0.00508409957317444
0.229478242108496 0.00505021347368378
0.231465612617423 0.00503920676552373
0.237265940865614 0.00500725646091988
0.239302757544942 0.00499652049891187
0.245054838585145 0.0049663761119734
0.247138698135412 0.00495592020525776
0.252844873530836 0.00492746549651549
0.254973496774868 0.00491729782877996
0.260635989549704 0.00489042735472661
0.262807210622425 0.00488055436698793
0.268428136008743 0.0048551739876689
0.2706398905602 0.00484560168946797
0.276221267937875 0.00482162750488063
0.278471582271536 0.00481236067034978
0.284015342870196 0.00478971435152724
0.286302328492761 0.00478075728814206
0.291810323533449 0.00475936997016767
0.294132167334889 0.0047507255326321
0.299606174356804 0.0047305327503141
0.301961134046047 0.00472220435227307
0.307402864002666 0.00470314841366164
0.309789260775964 0.0046951380621005
0.315200362888661 0.00467716572203489
0.317616577035879 0.00466947554714965
0.322998645141679 0.00465253986189233
0.325443109042712 0.0046451713983816
0.330797686001804 0.00462922794780232
0.333268881819392 0.00462218227481474
0.33859746212935 0.00460718955424334
0.341093918069228 0.00460046885316237
0.3463979544695 0.00458639167730342
0.348918238321757 0.00457999557522459
0.354199142848837 0.00456679937559827
0.35674186170639 0.00456072930788782
0.36200101048422 0.00454838357987719
0.364564805269358 0.00454264052621483
0.369803541458722 0.00453111672121356
0.3723870857197 0.00452570028930116
0.377606721007563 0.00451497322625538
0.380208717164845 0.00450988416236506
0.385410535778329 0.00449992996794754
0.388029713102677 0.00449516876638092
0.393214973851566 0.00448596630118742
0.395850085567935 0.00448153325657431
0.401020024165394 0.00447306306623738
0.403669845710785 0.00446895832028724
0.408825676797918 0.00446120307787033
0.411489003809176 0.00445742615559222
0.416631921826031 0.00445036914876163
0.419307569244673 0.00444692051314138
0.424438751895072 0.00444054854026513
0.427125549387531 0.00443742862727785
0.432246159665767 0.00443172854038571
0.434942951872533 0.00442893727417181
0.440054138365763 0.00442389741906199
0.442759783756924 0.00442143423031418
0.447862682622879 0.00441704587140623
0.450576050091377 0.00441491074768257
0.455671787097731 0.00441116464933162
0.458391755579532 0.00440935867933613
0.463481447910561 0.00440624703289977
0.466206905244682 0.00440476932467259
0.471291661965236 0.00440228765945371
0.474021501830382 0.00440113793171851
0.479102425926549 0.00439928075224497
0.481835548009818 0.0043984598703772
0.486913738199337 0.0043972235483678
0.489649046208847 0.00439673093894311
0.494725597151158 0.00439611322035193
0.497461997689259 0.00439594895193112
0.502538002310741 0.00439594895193112
0.505274402848842 0.00439611322035193
0.510350953791153 0.00439673093894311
0.513086261800663 0.0043972235483678
0.518164451990182 0.0043984598703772
0.520897574073451 0.00439928075224497
0.525978498169618 0.00440113793171851
0.528708338034764 0.00440228765945371
0.533793094755318 0.00440476932467259
0.536518552089439 0.00440624703289977
0.541608244420468 0.00440935867933613
0.544328212902269 0.00441116464933162
0.549423949908623 0.00441491074768257
0.552137317377121 0.00441704587140623
0.557240216243076 0.00442143423031418
0.559945861634237 0.00442389741906199
0.565057048127467 0.00442893727417181
0.567753840334233 0.00443172854038571
0.572874450612469 0.00443742862727785
0.575561248104928 0.00444054854026513
0.580692430755327 0.00444692051314138
0.583368078173969 0.00445036914876163
0.588510996190824 0.00445742615559222
0.591174323202082 0.00446120307787033
0.596330154289215 0.00446895832028724
0.598979975834606 0.00447306306623738
0.604149914432065 0.00448153325657431
0.606785026148434 0.00448596630118742
0.611970286897323 0.00449516876638092
0.614589464221671 0.00449992996794754
0.619791282835155 0.00450988416236506
0.622393278992437 0.00451497322625538
0.6276129142803 0.00452570028930116
0.630196458541278 0.00453111672121356
0.635435194730642 0.00454264052621483
0.63799898951578 0.00454838357987719
0.64325813829361 0.00456072930788782
0.645800857151163 0.00456679937559827
0.651081761678243 0.00457999557522459
0.6536020455305 0.00458639167730342
0.658906081930772 0.00460046885316237
0.66140253787065 0.00460718955424334
0.666731118180608 0.00462218227481474
0.669202313998196 0.00462922794780232
0.674556890957288 0.0046451713983816
0.677001354858321 0.00465253986189233
0.682383422964121 0.00466947554714965
0.684799637111339 0.00467716572203489
0.690210739224036 0.0046951380621005
0.692597135997334 0.00470314841366164
0.698038865953953 0.00472220435227307
0.700393825643196 0.0047305327503141
0.705867832665111 0.0047507255326321
0.708189676466551 0.00475936997016767
0.713697671507239 0.00478075728814206
0.715984657129804 0.00478971435152724
0.721528417728464 0.00481236067034978
0.723778732062125 0.00482162750488063
0.7293601094398 0.00484560168946797
0.731571863991257 0.0048551739876689
0.737192789377575 0.00488055436698793
0.739364010450296 0.00489042735472661
0.745026503225132 0.00491729782877996
0.747155126469164 0.00492746549651549
0.752861301864588 0.00495592020525776
0.754945161414855 0.0049663761119734
0.760697242455058 0.00499652049891187
0.762734059134387 0.00500725646091988
0.768534387382577 0.00503920676552373
0.770521757891504 0.00505021347368378
0.776372806257159 0.00508409957317444
0.778308189555668 0.00509536515581918
0.784212575864393 0.00513133191840496
0.786093278399761 0.00514284267054523
0.792053782747036 0.00518105369767124
0.793876939305177 0.0051927934476081
0.799896524163419 0.00523343336733825
0.80165907710138 0.00524538232721524
0.80774090954642 0.00528866047071492
0.809439584452761 0.00530079522009167
0.815587062452716 0.00534694901424299
0.817218341056777 0.00535924049635514
0.823435123288528 0.00540854218862893
0.824995209487882 0.00542095618403511
0.831285254145109 0.00547372074415885
0.832770032177593 0.00548621519974883
0.839137639089533 0.00554280349435821
0.840542630877467 0.00555532627885458
0.846992493913251 0.00561616420098453
0.848312796374984 0.00562865178806881
0.854850068762428 0.00569423612990133
0.856080287530167 0.00570660939408062
0.862710658819694 0.00577753055242554
0.863844820754932 0.00578969028586297
0.870574613322204 0.0058666523650503
0.871606061656024 0.00587847364952233
0.878442354173466 0.00596233232609042
0.879363608435388 0.00597365541970311
0.886314390734664 0.00606545267499217
0.887116978485278 0.00607607149754275
0.894191351600224 0.0061771021692418
0.89486557994777 0.00618674701103713
0.902074021979172 0.006298640830766
0.902608679235497 0.00630695257077478
0.909963401339853 0.00643179978952
0.910345350238539 0.00643829224619301
0.917860789329256 0.00657883010011727
0.918074401625408 0.00658282948395757
0.925767919312172 0.00674273403844796
0.925794264210383 0.00674328219346129
0.92675930768585 0.00676582346706593
0.933021110760827 0.00775766372372029
0.934301118249672 0.00799102121515952
0.940089186931025 0.00904704361930353
0.943095923996308 0.00969242467689984
0.947039996457818 0.0105395352992963
0.952168912051374 0.0118756540306071
0.953830978660146 0.0123088560256988
0.957527776584626 0.0135316469341319
0.960001815711162 0.015152299662244
0.964148567817361 0.0190933795403509
0.96504626785917 0.0199466991796753
0.96524878571834 0.0202974704011978
0.965538932182639 0.0215015612620447
0.966878631422323 0.0270632938682637
0.967045138292313 0.0300162009658567
0.966255707320293 0.0338291173353296
0.965799837948626 0.0354851102388543
0.964392489913915 0.0405949408023956
0.963154074510208 0.0444341604728375
0.96220962386205 0.0473607642694615
0.960230131750328 0.0529013899884338
0.959792221521655 0.0541265877365274
0.957520278842925 0.060045388401281
0.957057278420767 0.0608924112035933
0.957044580687828 0.0609155006322113
0.953336303250815 0.0676582346706593
0.95323296069489 0.0678452280794298
0.949596950559857 0.0744240581377252
0.949411598660147 0.0747580818152711
0.945842358470994 0.0811898816047911
0.945582228020828 0.081657064241091
0.942074909895539 0.087955705071857
0.941746148399776 0.0885444263696812
0.93829645620267 0.094721528538923
0.937904358876164 0.0954218986569301
0.934508466870777 0.101487352005989
0.934057645826534 0.102290843146964
0.930712122569093 0.108253175473055
0.930206636302127 0.109152345924392
0.926908391509865 0.115018998940121
0.926351841180306 0.116007291854761
0.923098075060335 0.121784822407187
0.922493681237572 0.122856409744351
0.919281842038524 0.128550645874253
0.918632505727919 0.129700304518822
0.915460261754934 0.135316469341319
0.914768610754278 0.136539489043498
0.911633814725171 0.142082292808384
0.910902246039298 0.143374395850693
0.907802917950507 0.14884811627545
0.907033626366474 0.150205396956334
0.903967932113555 0.155613939742516
0.903162937728214 0.15703281450872
0.900129169275928 0.162379763209582
0.89929034045358 0.163856926205933
0.896286904202759 0.169145586676648
0.895415975836581 0.170677976776376
0.892441378610355 0.175911410143714
0.891539967252964 0.177496179913109
0.888592806799522 0.18267723361078
0.887662424135608 0.184311725159441
0.884741379111337 0.189443057077846
0.883783443742841 0.191124780971737
0.880887265783007 0.196208880544912
0.879903112397714 0.197935496865908
0.877030617824062 0.202974704011978
0.876021507544942 0.204744006980132
0.87317157282971 0.209740527479044
0.872138698135412 0.211550430740852
0.869310253561407 0.21650635094611
0.868254747087484 0.218354877125862
0.86544677151901 0.223272174413176
0.864369710932634 0.225157444050551
0.861581227982514 0.230037997880241
0.8604836405602 0.231958219657839
0.85771371412425 0.236803821347307
0.856596582023316 0.238757283714093
0.853844313759776 0.243569644814373
0.852708578492761 0.245554710993297
0.849973102933101 0.250335468281439
0.848819667078934 0.252350565772546
0.846100151369861 0.257101291748505
0.844929884086366 0.259144910933133
0.842225522067749 0.263867115215571
0.841039261074047 0.265937801136831
0.838349273631067 0.270632938682637
0.837147827005614 0.272729286550133
0.834471460251279 0.277398762149703
0.833255609042712 0.279519414218387
0.830592128581988 0.284164585616769
0.829362631840644 0.28630822684583
0.826711325195143 0.290930409083835
0.825468918069228 0.293095763697738
0.822829091061 0.297696232550901
0.821574488599099 0.299882060923113
0.818945464858752 0.304462056017967
0.81767936170639 0.306667150177145
0.815060479607032 0.311227879485033
0.813783555557475 0.313451062924917
0.811174167082555 0.317993702952099
0.8098870857197 0.320233826129863
0.807286557984875 0.324759526419165
0.805989967164845 0.327015465723865
0.803397678443342 0.33152534988623
0.802092212814744 0.333796004088201
0.799507551719851 0.338291173353296
0.798193835567935 0.340575463563788
0.795616201669211 0.345056996820362
0.794294845710785 0.347353861967141
0.791723646968772 0.351822820287428
0.790395254091703 0.354131218088254
0.787829906347938 0.358588643754494
0.786495068950741 0.360907546199313
0.783934995621222 0.36535446722156
0.782594299387531 0.367682862061348
0.780038930668466 0.372120290688626
0.77869295216869 0.37445717739448
0.776141723301382 0.378886114155692
0.774791033773863 0.381230503421783
0.772243385348927 0.385651937622758
0.770888549793494 0.388002849826191
0.76834392576679 0.392417761089824
0.766985505858863 0.39477422636137
0.764443354178879 0.39918358455689
0.763081905244682 0.401544638699283
0.760541676069528 0.405949408023956
0.759177751830382 0.408314093559303
0.756638898146901 0.412715231491022
0.755273048009818 0.41508259508771
0.752735023601326 0.419481054958087
0.751367795908776 0.421850146966472
0.748830055097469 0.426246878425153
0.747461997689259 0.428616752940288
0.744923995378517 0.433012701892219
0.743555652548735 0.435382411619133
0.741016841817552 0.439778525359285
0.739648761800663 0.442147125277983
0.737108596019636 0.446544348826351
0.735741324073451 0.448910891541172
0.733199253660763 0.453310172293417
0.731833338034764 0.455673708101029
0.729288810489364 0.460075995760483
0.727924802089439 0.462435572194649
0.725377261717727 0.466841819227549
0.724015712883395 0.469196478012594
0.721464599586987 0.473607642694615
0.720106067674464 0.475956420805288
0.717550817547726 0.480373466161681
0.716195861650691 0.482715392238183
0.713635904337381 0.487139289628747
0.712285090334233 0.489473384555427
0.709719848775063 0.493905113095813
0.708373747810611 0.496230387512841
0.705802637901482 0.500670936562879
0.704461828173969 0.502986390881183
0.701884257618352 0.507436760029945
0.700549323202082 0.50974138041914
0.69796469142157 0.51420258349701
0.696636225834606 0.516495343897839
0.694043921135869 0.520968406964076
0.692722525859926 0.523248263630244
0.690121925629488 0.527734230431142
0.688808214221671 0.530000123930261
0.686198684329689 0.534500053898208
0.684893278992438 0.536750904139019
0.682274171439401 0.541265877365274
0.680977708541278 0.543500584111126
0.67834836111495 0.54803170083234
0.677061489803516 0.550249141217902
0.67442122341278 0.554797524299406
0.673144607429376 0.556996548872752
0.670492727198198 0.561563347766472
0.6692270455305 0.563742779556234
0.666562836138456 0.568329171233538
0.665308787597572 0.570487804673375
0.662631513681289 0.575094994700604
0.661389814290994 0.577231590727008
0.658698718085425 0.58186081816767
0.65747010512564 0.583974102235852
0.654764404011228 0.588626641634736
0.653549636815533 0.590715298867417
0.650828522148093 0.595392465101802
0.649628386033875 0.597455140218497
0.646891018172732 0.602158288568867
0.645706325684931 0.604193579357906
0.642951834157867 0.608924112035933
0.641783426466551 0.610930565532832
0.639010906985522 0.615689935502999
0.637859656879888 0.61766604418567
0.635068164046631 0.622455758970065
0.633934982062125 0.624399954932251
0.6311235311204 0.629221582437131
0.630009363991257 0.631132231916528
0.627176921865268 0.635987405904197
0.626082760759505 0.637862802552102
0.623228244174969 0.642753229371263
0.622155126780704 0.644591587881415
0.619277396270824 0.649519052838329
0.618226411414855 0.651318500193422
0.615324265089883 0.656284876305395
0.614296558912031 0.65804344292641
0.611368724795428 0.663050699772461
0.610365507891504 0.664766309765843
0.607410637485682 0.669816523239527
0.606433189555668 0.671486981550773
0.603449848271215 0.676582346706593
0.602499528399761 0.678205327503113
0.599486184505927 0.683348170173659
0.598564439305177 0.684921200193116
0.595519451673163 0.690113993640725
0.59462782710138 0.691634434780575
0.59154943090716 0.69687981710779
0.590689584637964 0.698344845675546
0.587575875456428 0.703645640574856
0.586749591056777 0.705052223545567
0.583598502732949 0.710411464041922
0.582807708975254 0.711756330437054
0.579616991379938 0.717177287508988
0.578863782015845 0.71845689549615
0.575630971508555 0.723943110976054
0.574917630877467 0.725153608164265
0.571640011455837 0.73070893444312
0.570969046019262 0.731846105505989
0.567643611747025 0.737474757910186
0.56701778716953 0.738533971358528
0.563641182360612 0.744240581377252
0.563063570754932 0.745216714558455
0.559632022604253 0.751006404844318
0.559106061396695 0.75189375421269
0.555615290330457 0.757772228311384
0.555144857680424 0.758564395051111
0.551589967752327 0.76453805177845
0.551179478101335 0.765227803082964
0.547554796799553 0.771303875245516
0.54720932994777 0.771882951701544
0.543508206041657 0.778069698712582
0.543233679235497 0.778528569608873
0.539448197320294 0.784835522179647
0.539251600279929 0.785163053472209
0.535372171389781 0.791601345646713
0.535261901625408 0.791784339629822
0.531276661375656 0.798367169113779
0.531263014210383 0.798389710387384
0.530760971157075 0.799214191916092
0.526771110760827 0.804141152324191
0.525929013500655 0.805132992580845
0.522120436931025 0.809617595895674
0.520058154994346 0.811898816047911
0.517352495578668 0.814890926160014
0.513630927833629 0.818664639514977
0.51242473086434 0.819887434241186
0.509517358046208 0.822477562226319
0.506876813505347 0.823809806433349
0.501390364365278 0.825430462982043
0.50020251785917 0.825781234203566
0.49979748214083 0.825781234203566
0.498609635634723 0.825430462982043
0.493123186494653 0.823809806433349
0.490482641953792 0.822477562226319
0.48757526913566 0.819887434241186
0.486369072166371 0.818664639514977
0.482647504421332 0.814890926160014
0.479941845005654 0.811898816047911
0.477879563068975 0.809617595895674
0.474070986499345 0.805132992580845
0.473228889239173 0.804141152324191
0.469239028842925 0.799214191916092
0.468736985789616 0.798389710387384
0.468723338624344 0.798367169113779
0.464738098374592 0.791784339629822
0.464627828610219 0.791601345646713
0.460748399720071 0.785163053472209
0.460551802679706 0.784835522179647
0.456766320764503 0.778528569608873
0.456491793958343 0.778069698712582
0.45279067005223 0.771882951701544
0.452445203200447 0.771303875245516
0.448820521898665 0.765227803082964
0.448410032247673 0.76453805177845
0.444855142319576 0.758564395051111
0.444384709669543 0.757772228311384
0.440893938603305 0.75189375421269
0.440367977395747 0.751006404844318
0.436936429245068 0.745216714558455
0.436358817639388 0.744240581377252
0.43298221283047 0.738533971358528
0.432356388252975 0.737474757910186
0.429030953980738 0.731846105505989
0.428359988544163 0.73070893444312
0.425082369122533 0.725153608164265
0.424369028491445 0.723943110976054
0.421136217984155 0.71845689549615
0.420383008620062 0.717177287508988
0.417192291024746 0.711756330437054
0.416401497267051 0.710411464041922
0.413250408943223 0.705052223545567
0.412424124543572 0.703645640574856
0.409310415362036 0.698344845675546
0.40845056909284 0.69687981710779
0.40537217289862 0.691634434780575
0.404480548326837 0.690113993640725
0.401435560694823 0.684921200193116
0.400513815494073 0.683348170173659
0.397500471600239 0.678205327503113
0.396550151728785 0.676582346706593
0.393566810444332 0.671486981550773
0.392589362514318 0.669816523239527
0.389634492108496 0.664766309765843
0.388631275204572 0.663050699772461
0.385703441087969 0.65804344292641
0.384675734910116 0.656284876305395
0.381773588585145 0.651318500193422
0.380722603729176 0.649519052838329
0.377844873219296 0.644591587881415
0.376771755825031 0.642753229371263
0.373917239240495 0.637862802552102
0.372823078134732 0.635987405904197
0.369990636008743 0.631132231916528
0.3688764688796 0.629221582437131
0.366065017937875 0.624399954932251
0.364931835953369 0.622455758970065
0.362140343120112 0.61766604418567
0.360989093014478 0.615689935502999
0.358216573533449 0.610930565532832
0.357048165842133 0.608924112035933
0.354293674315069 0.604193579357906
0.353108981827268 0.602158288568867
0.350371613966125 0.597455140218497
0.349171477851907 0.595392465101802
0.346450363184467 0.590715298867417
0.345235595988772 0.588626641634736
0.342529894874361 0.583974102235852
0.341301281914575 0.58186081816767
0.338610185709006 0.577231590727008
0.337368486318711 0.575094994700604
0.334691212402428 0.570487804673375
0.333437163861544 0.568329171233538
0.3307729544695 0.563742779556234
0.329507272801802 0.561563347766472
0.326855392570624 0.556996548872752
0.32557877658722 0.554797524299406
0.322938510196484 0.550249141217902
0.32165163888505 0.54803170083234
0.319022291458722 0.543500584111126
0.317725828560599 0.541265877365274
0.315106721007562 0.536750904139019
0.313801315670311 0.534500053898208
0.311191785778329 0.530000123930261
0.309878074370512 0.527734230431142
0.307277474140074 0.523248263630244
0.305956078864131 0.520968406964076
0.303363774165394 0.516495343897839
0.30203530857843 0.51420258349701
0.299450676797918 0.50974138041914
0.298115742381648 0.507436760029945
0.295538171826031 0.502986390881183
0.294197362098518 0.500670936562879
0.291626252189389 0.496230387512841
0.290280151224937 0.493905113095813
0.287714909665767 0.489473384555427
0.286364095662619 0.487139289628747
0.283804138349309 0.482715392238183
0.282449182452274 0.480373466161681
0.279893932325536 0.475956420805288
0.278535400413013 0.473607642694615
0.275984287116605 0.469196478012594
0.274622738282273 0.466841819227549
0.272075197910561 0.462435572194649
0.270711189510636 0.460075995760483
0.268166661965236 0.455673708101029
0.266800746339237 0.453310172293417
0.264258675926549 0.448910891541172
0.262891403980364 0.446544348826351
0.260351238199337 0.442147125277983
0.258983158182448 0.439778525359285
0.256444347451265 0.435382411619133
0.255076004621483 0.433012701892219
0.252538002310741 0.428616752940288
0.251169944902531 0.426246878425153
0.248632204091224 0.421850146966472
0.247264976398674 0.419481054958087
0.244726951990182 0.41508259508771
0.243361101853099 0.412715231491022
0.240822248169618 0.408314093559303
0.239458323930472 0.405949408023956
0.236918094755318 0.401544638699283
0.235556645821121 0.39918358455689
0.233014494141137 0.39477422636137
0.23165607423321 0.392417761089824
0.229111450206506 0.388002849826191
0.227756614651072 0.385651937622758
0.225208966226137 0.381230503421783
0.223858276698618 0.378886114155692
0.22130704783131 0.37445717739448
0.219961069331534 0.372120290688626
0.217405700612469 0.367682862061348
0.216065004378778 0.36535446722156
0.213504931049259 0.360907546199313
0.212170093652061 0.358588643754494
0.209604745908297 0.354131218088254
0.208276353031228 0.351822820287428
0.205705154289215 0.347353861967141
0.204383798330789 0.345056996820362
0.201806164432065 0.340575463563788
0.200492448280149 0.338291173353296
0.197907787185256 0.333796004088201
0.196602321556658 0.33152534988623
0.194010032835155 0.327015465723865
0.192713442015125 0.324759526419165
0.1901129142803 0.320233826129863
0.188825832917445 0.317993702952099
0.186216444442525 0.313451062924917
0.184939520392968 0.311227879485033
0.18232063829361 0.306667150177145
0.181054535141248 0.304462056017967
0.178425511400901 0.299882060923113
0.177170908939 0.297696232550901
0.174531081930772 0.293095763697738
0.173288674804857 0.290930409083835
0.170637368159356 0.28630822684583
0.169407871418012 0.284164585616769
0.166744390957288 0.279519414218387
0.165528539748721 0.277398762149703
0.162852172994386 0.272729286550133
0.161650726368933 0.270632938682637
0.158960738925953 0.265937801136831
0.15777447793225 0.263867115215571
0.155070115913634 0.259144910933133
0.153899848630139 0.257101291748505
0.151180332921066 0.252350565772546
0.150026897066899 0.250335468281439
0.147291421507239 0.245554710993297
0.146155686240224 0.243569644814373
0.143403417976684 0.238757283714093
0.14228628587575 0.236803821347307
0.1395163594398 0.231958219657839
0.138418772017486 0.230037997880241
0.135630289067366 0.225157444050551
0.13455322848099 0.223272174413176
0.131745252912516 0.218354877125862
0.130689746438593 0.21650635094611
0.127861301864588 0.211550430740852
0.12682842717029 0.209740527479044
0.123978492455058 0.204744006980132
0.122969382175938 0.202974704011978
0.120096887602286 0.197935496865908
0.119112734216993 0.196208880544912
0.116216556257159 0.191124780971737
0.115258620888663 0.189443057077846
0.112337575864392 0.184311725159441
0.111407193200478 0.18267723361078
0.108460032747036 0.177496179913109
0.107558621389645 0.175911410143714
0.104584024163419 0.170677976776376
0.10371309579724 0.169145586676648
0.10070965954642 0.163856926205933
0.0998708307240719 0.162379763209582
0.0968370622717862 0.15703281450872
0.0960320678864452 0.155613939742516
0.0929663736335257 0.150205396956334
0.0921970820494929 0.14884811627545
0.0890977539607023 0.143374395850693
0.0883661852748294 0.142082292808384
0.0852313892457224 0.136539489043498
0.0845397382450658 0.135316469341319
0.0813674942720815 0.129700304518822
0.0807181579614755 0.128550645874253
0.0775063187624278 0.122856409744351
0.076901924939665 0.121784822407187
0.0736481588196942 0.116007291854761
0.0730916084901351 0.115018998940121
0.0697933636978733 0.109152345924392
0.069287877430907 0.108253175473055
0.0659423541734663 0.102290843146964
0.0654915331292233 0.101487352005989
0.0620956411238362 0.0954218986569301
0.0617035437973295 0.094721528538923
0.0582538516002236 0.0885444263696812
0.0579250901044608 0.087955705071857
0.0544177719791715 0.081657064241091
0.054157641529006 0.0811898816047911
0.0505884013398532 0.0747580818152711
0.0504030494401428 0.0744240581377252
0.0467670393051096 0.0678452280794298
0.0466636967491846 0.0676582346706593
0.042955419312172 0.0609155006322113
0.042942721579233 0.0608924112035933
0.0424797211570752 0.060045388401281
0.040207778478345 0.0541265877365274
0.0397698682496724 0.0529013899884338
0.0377903761379504 0.0473607642694615
0.0368459254897923 0.0444341604728375
0.0356075100860848 0.0405949408023956
0.0342001620513739 0.0354851102388543
0.0337442926797071 0.0338291173353296
0.0329548617076872 0.0300162009658567
0.0331213685776769 0.0270632938682637
0.0344610678173613 0.0215015612620447
0.03475121428166 0.0202974704011978
0.03495373214083 0.0199466991796753
0.0358514321826387 0.0190933795403509
0.0399981842888384 0.015152299662244
0.0424722234153745 0.0135316469341319
0.0461690213398535 0.0123088560256988
0.0478310879486261 0.0118756540306071
0.0529600035421823 0.0105395352992963
0.11453857652869 0.00894357689646041
0.111879696377668 0.00919338555047719
0.107128443400125 0.00964049676106871
0.103600207036022 0.0100022348168013
0.0997528634811436 0.0103972645402404
0.0952679531060178 0.0109024750310021
0.0924176609612148 0.0112239680260484
0.0868701717767264 0.0119162120300561
0.0851303208486819 0.0121335716332387
0.0783886671699356 0.0130749619995156
0.0779007118724649 0.0131431685017066
0.0754459501964755 0.0135316469341319
0.0710483318829036 0.01480614514115
0.0692209537423432 0.015422260511205
0.0645093334727324 0.0170119145982532
0.0592731424427453 0.0191207281720846
0.0581708160434954 0.0195649273002857
0.0567030707679803 0.0202974704011978
0.0526510791918314 0.0235361095629252
0.0494278290444865 0.0270632938682637
0.0481514145222432 0.0292741086723077
0.0467084083836628 0.0338291173353296
0.0459296603839901 0.0389575645570589
0.0460291330845683 0.0405949408023956
0.0461956075572547 0.0417716830315088
0.0469874169454649 0.0473607642694615
0.0479665462576568 0.0522359741594542
0.0483466637658072 0.0541265877365274
0.0494417250982377 0.0585722860157374
0.0503326737449298 0.0608924112035933
0.0505175828300644 0.0613490961382096
0.0530731459698023 0.0676582346706593
0.0537548305916603 0.0692736654725688
0.0559290719224296 0.0744240581377252
0.0570757968939822 0.0770532300408549
0.0588807298536952 0.0811898816047911
0.0604622944148014 0.0847192912092219
0.0619131390895039 0.087955705071857
0.0639015566258736 0.0922939612532251
0.065014656711737 0.094721528538923
0.0673842799370827 0.0997933544636384
0.0681760526447718 0.101487352005989
0.0709034974287339 0.107229537899345
0.0713899011213182 0.108253175473055
0.0744538385304301 0.114611813661139
0.0746501211061251 0.115018998940121
0.0770054835072153 0.119845762961772
0.0780975151063299 0.121784822407187
0.0781110970200589 0.121808903074821
0.0819137833328736 0.128550645874253
0.0819718716998831 0.128653492106922
0.0857353989541545 0.135316469341319
0.0858354041160495 0.135493304599565
0.0895618817163736 0.142082292808384
0.0897014397379811 0.14232878141264
0.0933928152728281 0.14884811627545
0.09356975907367 0.149160302717457
0.097227838286559 0.155613939742516
0.097440172249023 0.155988197385594
0.101066638826942 0.162379763209582
0.101312515872629 0.162812748419275
0.104908941867094 0.169145586676648
0.105186646201922 0.169634204787928
0.108754506214492 0.175911410143714
0.109062437689934 0.17645278394528
0.112603117437539 0.18267723361078
0.112939778941134 0.18326867883405
0.116454585064339 0.189443057077846
0.116818571140419 0.190082060607018
0.120308738988748 0.196208880544912
0.120698726413807 0.196893081466386
0.124165428070403 0.202974704011978
0.124580166433694 0.203701877079542
0.128024515238114 0.209740527479044
0.128462820905764 0.210508569199814
0.131885877075712 0.21650635094611
0.132346626035578 0.217313268322411
0.135749402345416 0.223272174413176
0.136231524616695 0.224116073531797
0.139614990029387 0.230037997880241
0.140117464954437 0.230917074365779
0.14348254882448 0.236803821347307
0.144004400258455 0.237716351867618
0.147351994522238 0.243569644814373
0.147892287019095 0.244513981398246
0.151223251995994 0.250335468281439
0.151781087391534 0.251310028506822
0.155096250472045 0.257101291748505
0.155670764668547 0.25810455677212
0.158970927739103 0.263867115215571
0.159561287153469 0.264897621094378
0.162847225455255 0.270632938682637
0.163452625349331 0.271689272563844
0.166725088773965 0.277398762149703
0.167344751364076 0.278479559490978
0.170604470910706 0.284164585616769
0.171237640736743 0.285268524243404
0.174485325949167 0.290930409083835
0.175131270464116 0.292056206663867
0.1783676129194 0.297696232550901
0.179025619540505 0.298842643135283
0.182251293273646 0.304462056017967
0.182920668961681 0.305627866573946
0.186136333075676 0.311227879485033
0.186816400624924 0.312411908334686
0.190022701466922 0.317993702952099
0.190712799026564 0.319194795270648
0.193910367748199 0.324759526419165
0.194609848797384 0.325976554002094
0.197799305659359 0.33152534988623
0.198507536684415 0.332757207483843
0.201689491676479 0.338291173353296
0.202405850050979 0.339536777603261
0.205580902732226 0.345056996820362
0.206304778082378 0.346315283091956
0.209473519362488 0.351822820287428
0.210204310060581 0.353092742514099
0.213367323625515 0.358588643754494
0.214104437481 0.359869170600074
0.21726229918237 0.36535446722156
0.218005151374489 0.366644582884893
0.221158430809878 0.372120290688626
0.221906444644365 0.373418991660372
0.225055706303129 0.378886114155692
0.225808310744284 0.380192408265115
0.228954113833657 0.385651937622758
0.229710743819885 0.386964842839168
0.232853644314979 0.392417761089824
0.233613738567942 0.39373630456799
0.236754289042884 0.39918358455689
0.237517291384193 0.400506799694347
0.240656042008514 0.405949408023956
0.241421398520006 0.407276334711058
0.244558896898406 0.412715231491022
0.245326057252216 0.414044914334786
0.248462850128936 0.419481054958087
0.249231265388789 0.420812542362241
0.252367899167497 0.426246878425153
0.253137021095742 0.427579221969978
0.256274042191484 0.433012701892219
0.257043324583749 0.4343449527931
0.260181280777579 0.439778525359285
0.260950175064468 0.441109736197051
0.264089614504432 0.446544348826351
0.264857573449203 0.447873570603409
0.267999047040013 0.453310172293417
0.268765521004257 0.454636453818873
0.271909582768386 0.460075995760483
0.272674019521442 0.461398382739932
0.275821227135884 0.466841819227549
0.27658307215749 0.468159351898969
0.27973398763977 0.473607642694615
0.280492681916829 0.474919356092158
0.283647871488568 0.480373466161681
0.284402853151564 0.481678387781434
0.287562889288731 0.487139289628747
0.288313590404939 0.488436439097668
0.291479052748978 0.493905113095813
0.292224899591185 0.495193499797111
0.295396374962 0.500670936562879
0.296136786812757 0.50194955931
0.299314870817862 0.507436760029945
0.300049260029155 0.508704603850078
0.303234556164756 0.51420258349701
0.303962326366113 0.515458621075212
0.307155450101958 0.520968406964076
0.307875995838239 0.52221159363959
0.311077573368831 0.527734230431142
0.311790277829679 0.528963505289396
0.315000947594769 0.534500053898208
0.3157051838741 0.535714336047733
0.318925598053128 0.541265877365274
0.319620725733461 0.542464065542289
0.322851551249849 0.54803170083234
0.323536916537838 0.549212671031105
0.326778837923363 0.554797524299406
0.327453771636823 0.55596012592791
0.33070748908101 0.561563347766472
0.3313713064597 0.562706403508399
0.334637540928231 0.568329171233538
0.335289537974584 0.569451474382934
0.338569031473487 0.575094994700604
0.339208485455353 0.57619530516818
0.342502002728151 0.58186081816767
0.343128169386983 0.582937860383117
0.346436500698662 0.588626641634736
0.347048612727628 0.589679100263057
0.350372574306938 0.595392465101802
0.350969838869552 0.596418984291409
0.354310279337094 0.602158288568867
0.354891875236023 0.603157464969681
0.358249674783067 0.608924112035933
0.358814750997997 0.609894491772293
0.362190824038191 0.615689935502999
0.362738497261119 0.616630010822688
0.366133800516909 0.622455758970065
0.36666314941224 0.623363960829044
0.370078679908874 0.629221582437131
0.370588745014694 0.630096276729758
0.37402554923339 0.635987405904197
0.374515326172708 0.636826885598166
0.377974502071157 0.642753229371263
0.378442938537856 0.643555708363426
0.381925641811528 0.649519052838329
0.382371632619057 0.650282657541522
0.385879082867389 0.656284876305395
0.386301464035201 0.657007636797711
0.389834952827614 0.663050699772461
0.390232494494374 0.663730539250455
0.393793392280838 0.669816523239527
0.394164792532169 0.670451246192622
0.397754557882268 0.676582346706593
0.39809843371877 0.677169626732817
0.401718625379867 0.683348170173659
0.402033503107246 0.683885533554799
0.405685792403843 0.690113993640725
0.405970095933547 0.690598801705067
0.409656281745257 0.69687981710779
0.409908319413471 0.697309245480409
0.413630344498046 0.703645640574856
0.41384829414328 0.704016656001975
0.41760826814734 0.710411464041922
0.417790157636414 0.710720795089497
0.42159038030808 0.717177287508988
0.421734066270373 0.717421391889202
0.425577058232099 0.723943110976054
0.425680199477077 0.724118135615888
0.429568743399766 0.73070893444312
0.429628766666437 0.730810663560949
0.433565944902181 0.737474757910186
0.433580007979237 0.737498559788346
0.434713241643185 0.739413774314831
0.437715685553063 0.743867003040889
0.43797017706086 0.744240581377252
0.441944950560659 0.75007334810319
0.442588243067894 0.751006404844318
0.446197404270267 0.756239529155447
0.447268567313834 0.757772228311384
0.450476077488587 0.762360296686464
0.452021863251747 0.76453805177845
0.454784694544752 0.76842919996896
0.456862085927956 0.771303875245516
0.459127863481144 0.774438257639407
0.461807843787964 0.778069698712582
0.463511410961215 0.780377377620665
0.466884661183321 0.784835522179647
0.467942822984901 0.786233593780501
0.472128915660129 0.791601345646713
0.472431961872465 0.791989824079139
0.473995774901762 0.793921470834569
0.477298331882904 0.797092670906761
0.478745592515314 0.798367169113779
0.482478083472732 0.801652724916724
0.486922465114509 0.805132992580845
0.487858315544705 0.805865536545687
0.48922658961601 0.806770368826182
0.494057329191831 0.808660176886184
0.498723579824154 0.80968799145154
0.501276420175846 0.80968799145154
0.505942670808169 0.808660176886184
0.51077341038399 0.806770368826182
0.512141684455295 0.805865536545687
0.513077534885491 0.805132992580845
0.517521916527268 0.801652724916724
0.521254407484686 0.798367169113779
0.522701668117096 0.797092670906761
0.526004225098238 0.793921470834569
0.527568038127535 0.791989824079139
0.527871084339871 0.791601345646713
0.532057177015099 0.786233593780501
0.533115338816679 0.784835522179647
0.536488589038785 0.780377377620665
0.538192156212036 0.778069698712582
0.540872136518856 0.774438257639407
0.543137914072044 0.771303875245516
0.545215305455248 0.76842919996896
0.547978136748253 0.76453805177845
0.549523922511413 0.762360296686464
0.552731432686166 0.757772228311384
0.553802595729733 0.756239529155447
0.557411756932106 0.751006404844318
0.558055049439341 0.75007334810319
0.56202982293914 0.744240581377252
0.562284314446937 0.743867003040889
0.565286758356815 0.739413774314831
0.566419992020763 0.737498559788346
0.566434055097819 0.737474757910186
0.570371233333563 0.730810663560949
0.570431256600234 0.73070893444312
0.574319800522923 0.724118135615888
0.574422941767901 0.723943110976054
0.578265933729627 0.717421391889202
0.57840961969192 0.717177287508988
0.582209842363586 0.710720795089497
0.58239173185266 0.710411464041922
0.58615170585672 0.704016656001975
0.586369655501954 0.703645640574856
0.590091680586529 0.697309245480409
0.590343718254743 0.69687981710779
0.594029904066453 0.690598801705067
0.594314207596157 0.690113993640725
0.597966496892754 0.683885533554799
0.598281374620133 0.683348170173659
0.60190156628123 0.677169626732817
0.602245442117732 0.676582346706593
0.605835207467831 0.670451246192622
0.606206607719162 0.669816523239527
0.609767505505626 0.663730539250455
0.610165047172386 0.663050699772461
0.613698535964799 0.657007636797711
0.614120917132611 0.656284876305395
0.617628367380943 0.650282657541522
0.618074358188472 0.649519052838329
0.621557061462144 0.643555708363426
0.622025497928843 0.642753229371263
0.625484673827292 0.636826885598166
0.62597445076661 0.635987405904197
0.629411254985306 0.630096276729758
0.629921320091126 0.629221582437131
0.63333685058776 0.623363960829044
0.633866199483091 0.622455758970065
0.637261502738881 0.616630010822688
0.637809175961809 0.615689935502999
0.641185249002003 0.609894491772293
0.641750325216933 0.608924112035933
0.645108124763977 0.603157464969681
0.645689720662906 0.602158288568867
0.649030161130448 0.596418984291409
0.649627425693062 0.595392465101802
0.652951387272372 0.589679100263057
0.653563499301338 0.588626641634736
0.656871830613017 0.582937860383117
0.657497997271849 0.58186081816767
0.660791514544647 0.57619530516818
0.661430968526513 0.575094994700604
0.664710462025416 0.569451474382934
0.665362459071769 0.568329171233538
0.6686286935403 0.562706403508399
0.66929251091899 0.561563347766472
0.672546228363177 0.55596012592791
0.673221162076637 0.554797524299406
0.676463083462162 0.549212671031105
0.677148448750151 0.54803170083234
0.680379274266539 0.542464065542289
0.681074401946872 0.541265877365274
0.6842948161259 0.535714336047733
0.684999052405231 0.534500053898208
0.688209722170321 0.528963505289396
0.688922426631169 0.527734230431142
0.692124004161761 0.52221159363959
0.692844549898042 0.520968406964076
0.696037673633887 0.515458621075212
0.696765443835244 0.51420258349701
0.699950739970845 0.508704603850078
0.700685129182138 0.507436760029945
0.703863213187243 0.50194955931
0.704603625038 0.500670936562879
0.707775100408815 0.495193499797111
0.708520947251022 0.493905113095813
0.711686409595061 0.488436439097668
0.712437110711269 0.487139289628747
0.715597146848436 0.481678387781434
0.716352128511432 0.480373466161681
0.719507318083171 0.474919356092158
0.72026601236023 0.473607642694615
0.72341692784251 0.468159351898969
0.724178772864115 0.466841819227549
0.727325980478558 0.461398382739932
0.728090417231614 0.460075995760483
0.731234478995743 0.454636453818873
0.732000952959987 0.453310172293417
0.735142426550797 0.447873570603409
0.735910385495568 0.446544348826351
0.739049824935532 0.441109736197051
0.739818719222421 0.439778525359285
0.742956675416251 0.4343449527931
0.743725957808515 0.433012701892219
0.746862978904258 0.427579221969978
0.747632100832503 0.426246878425153
0.750768734611211 0.420812542362241
0.751537149871064 0.419481054958087
0.754673942747784 0.414044914334786
0.755441103101594 0.412715231491022
0.758578601479994 0.407276334711058
0.759343957991486 0.405949408023956
0.762482708615807 0.400506799694347
0.763245710957116 0.39918358455689
0.766386261432058 0.39373630456799
0.767146355685021 0.392417761089824
0.770289256180115 0.386964842839168
0.771045886166343 0.385651937622758
0.774191689255716 0.380192408265115
0.774944293696871 0.378886114155692
0.778093555355635 0.373418991660372
0.778841569190122 0.372120290688626
0.781994848625511 0.366644582884893
0.78273770081763 0.36535446722156
0.785895562519 0.359869170600074
0.786632676374485 0.358588643754494
0.789795689939419 0.353092742514099
0.790526480637512 0.351822820287428
0.793695221917622 0.346315283091956
0.794419097267774 0.345056996820362
0.797594149949021 0.339536777603261
0.798310508323521 0.338291173353296
0.801492463315585 0.332757207483843
0.802200694340641 0.33152534988623
0.805390151202616 0.325976554002094
0.806089632251801 0.324759526419165
0.809287200973436 0.319194795270648
0.809977298533078 0.317993702952099
0.813183599375076 0.312411908334686
0.813863666924324 0.311227879485033
0.817079331038319 0.305627866573946
0.817748706726354 0.304462056017967
0.820974380459495 0.298842643135283
0.8216323870806 0.297696232550901
0.824868729535884 0.292056206663867
0.825514674050833 0.290930409083835
0.828762359263257 0.285268524243404
0.829395529089294 0.284164585616769
0.832655248635924 0.278479559490978
0.833274911226035 0.277398762149703
0.836547374650669 0.271689272563844
0.837152774544745 0.270632938682637
0.840438712846531 0.264897621094378
0.841029072260897 0.263867115215571
0.844329235331453 0.25810455677212
0.844903749527955 0.257101291748505
0.848218912608466 0.251310028506822
0.848776748004006 0.250335468281439
0.852107712980905 0.244513981398246
0.852648005477762 0.243569644814373
0.855995599741545 0.237716351867618
0.85651745117552 0.236803821347307
0.859882535045563 0.230917074365779
0.860385009970613 0.230037997880241
0.863768475383305 0.224116073531797
0.864250597654584 0.223272174413176
0.867653373964422 0.217313268322411
0.868114122924288 0.21650635094611
0.871537179094236 0.210508569199814
0.871975484761886 0.209740527479044
0.875419833566306 0.203701877079542
0.875834571929597 0.202974704011978
0.879301273586193 0.196893081466386
0.879691261011252 0.196208880544912
0.883181428859581 0.190082060607018
0.883545414935661 0.189443057077846
0.887060221058866 0.18326867883405
0.887396882562461 0.18267723361078
0.890937562310066 0.17645278394528
0.891245493785508 0.175911410143714
0.894813353798078 0.169634204787928
0.895091058132906 0.169145586676648
0.898687484127371 0.162812748419275
0.898933361173058 0.162379763209582
0.902559827750977 0.155988197385594
0.902772161713441 0.155613939742516
0.90643024092633 0.149160302717457
0.906607184727172 0.14884811627545
0.910298560262019 0.14232878141264
0.910438118283626 0.142082292808384
0.914164595883951 0.135493304599565
0.914264601045846 0.135316469341319
0.918028128300117 0.128653492106922
0.918086216667126 0.128550645874253
0.921888902979941 0.121808903074821
0.92190248489367 0.121784822407187
0.922994516492785 0.119845762961772
0.925349878893875 0.115018998940121
0.92554616146957 0.114611813661139
0.928610098878682 0.108253175473055
0.929096502571266 0.107229537899345
0.931823947355228 0.101487352005989
0.932615720062917 0.0997933544636384
0.934985343288263 0.094721528538923
0.936098443374126 0.0922939612532251
0.938086860910496 0.087955705071857
0.939537705585199 0.0847192912092219
0.941119270146305 0.0811898816047911
0.942924203106018 0.0770532300408549
0.94407092807757 0.0744240581377252
0.94624516940834 0.0692736654725688
0.946926854030198 0.0676582346706593
0.949482417169936 0.0613490961382096
0.94966732625507 0.0608924112035933
0.950558274901762 0.0585722860157374
0.951653336234193 0.0541265877365274
0.952033453742343 0.0522359741594542
0.953012583054535 0.0473607642694615
0.953804392442745 0.0417716830315088
0.953970866915432 0.0405949408023956
0.95407033961601 0.0389575645570589
0.953291591616337 0.0338291173353296
0.951848585477757 0.0292741086723077
0.950572170955513 0.0270632938682637
0.947348920808169 0.0235361095629252
0.94329692923202 0.0202974704011978
0.941829183956505 0.0195649273002857
0.940726857557255 0.0191207281720846
0.935490666527268 0.0170119145982532
0.930779046257657 0.015422260511205
0.928951668117096 0.01480614514115
0.924554049803525 0.0135316469341319
0.922099288127535 0.0131431685017066
0.921611332830064 0.0130749619995156
0.914869679151318 0.0121335716332387
0.913129828223274 0.0119162120300561
0.907582339038785 0.0112239680260484
0.904732046893982 0.0109024750310021
0.900247136518856 0.0103972645402404
0.896399792963978 0.0100022348168013
0.892871556599875 0.00964049676106871
0.888120303622332 0.00919338555047719
0.885461423471311 0.00894357689646041
0.879884279937083 0.00845982100941647
0.878021349288111 0.00829851645971146
0.871684744471642 0.00778945591894276
0.870555051763045 0.00769887618341939
0.86351633853043 0.00717300874604754
0.863065564595794 0.00713940154560266
0.857707782985569 0.00676582346706593
0.855482492446835 0.00674202085092732
0.855454847020059 0.00674174279943126
0.847714983754723 0.0066640936197664
0.84759687127417 0.0066629764970393
0.839944800522923 0.00659079882723229
0.839741654093466 0.00658898816970451
0.832172183760483 0.00652171903340832
0.831888940122579 0.00651933552895344
0.824397342810764 0.00645649164495527
0.824038508662009 0.00645363631204092
0.81662045585672 0.00639480803994717
0.816190172296747 0.00639156590664915
0.808841680532242 0.00633639518847431
0.808343765872629 0.00633283825737297
0.801061154066453 0.00628101540272377
0.800499146201922 0.00627720535578605
0.793278996892754 0.00622846008592536
0.792656187689934 0.00622444966549995
0.78549531628123 0.00617854344084148
0.784814778941134 0.00617437824379584
0.77771020746783 0.00613110051397039
0.776974821140419 0.00612681993789347
0.769923755505626 0.00608598398907134
0.769136226326744 0.0060816223947936
0.762136036056185 0.00604306281646301
0.761298916433694 0.00603865039950157
0.754347117380943 0.00600221876387266
0.753462820905764 0.00599778174629522
0.746557061085111 0.00596334512794341
0.745627876414414 0.00595890674692738
0.738765923452585 0.00592634442210895
0.737794024993094 0.00592192500038615
0.730973754985306 0.00589112917443955
0.729961214954437 0.00588674698152874
0.72318060058776 0.00585762160808731
0.722129400142502 0.00585329274591937
0.715386502857771 0.00582574794145315
0.714298537019095 0.00582148688319298
0.707591499002003 0.00579544373070678
0.706468587267746 0.00579126302727672
0.699795624525673 0.0057666474790088
0.698639514907048 0.00576255885654662
0.691998910897322 0.00573930468124558
0.69081128751759 0.00573531821893541
0.684201387633712 0.00571336421288662
0.682983875121014 0.00570948919040222
0.676403080476778 0.00568878148759226
0.675157251364076 0.00568502612579139
0.668604014186304 0.00566551362015811
0.667331390955929 0.00566188522007188
0.660804212167394 0.00564352007175777
0.659506270464116 0.00564002588703417
0.6530036935403 0.00562276772513917
0.651681869685964 0.00561941313462549
0.645202478216089 0.00560322209332657
0.643858168961681 0.00560001291108694
0.637400583108858 0.00558485388024143
0.63603515097895 0.0055817952306023
0.629598024266539 0.00556763529005158
0.628212799026564 0.00556473114851664
0.6217948161259 0.00555154131754086
0.620391098797384 0.00554879588413628
0.613990972170321 0.00553654860881273
0.612570036528208 0.00553396559889492
0.606186504319082 0.00552263651906444
0.604749600050979 0.00552021921710122
0.598381423633887 0.00550978588886432
0.596929778082378 0.00550753719547251
0.590575739970845 0.00549797964693215
0.589110560408931 0.00549590184375385
0.582769463187243 0.00548720071994433
0.581291937318687 0.00548529634035207
0.57496260057189 0.00547743648331266
0.573473901374489 0.00547570780373292
0.567155159595061 0.00546867399814439
0.565656444808952 0.00546712278039159
0.55934714702889 0.00546090153475747
0.557839560563901 0.0054595290452106
0.551538567917115 0.00545411035713999
0.550023243653527 0.00545291796251531
0.54372942766443 0.0054482911040906
0.542207488913026 0.00544728058660174
0.535919730478558 0.00544343648761642
0.534392291384193 0.00544260832960859
0.528109478995743 0.00543954194161049
0.526577648520007 0.00543889677996344
0.520298676550797 0.00543660169000826
0.518763557252216 0.00543614062330188
0.512487324935532 0.00543461262930015
0.510950015220142 0.00543433577080676
0.504675425584972 0.00543357227395354
0.503137021095742 0.00543347992224096
0.496862978904258 0.00543347992224096
0.495324574415028 0.00543357227395354
0.489049984779858 0.00543433577080676
0.487512675064468 0.00543461262930015
0.481236442747784 0.00543614062330188
0.479701323449203 0.00543660169000826
0.473422351479994 0.00543889677996344
0.471890521004257 0.00543954194161049
0.465607708615807 0.00544260832960859
0.464080269521442 0.00544343648761642
0.457792511086974 0.00544728058660174
0.45627057233557 0.0054482911040906
0.449976756346473 0.00545291796251531
0.448461432082885 0.00545411035713999
0.442160439436099 0.0054595290452106
0.44065285297111 0.00546090153475747
0.434343555191048 0.00546712278039159
0.432844840404939 0.00546867399814439
0.426526098625511 0.00547570780373292
0.42503739942811 0.00547743648331266
0.418708062681313 0.00548529634035207
0.417230536812757 0.00548720071994433
0.410889439591069 0.00549590184375385
0.409424260029155 0.00549797964693215
0.403070221917622 0.00550753719547251
0.401618576366113 0.00550978588886432
0.395250399949021 0.00552021921710122
0.393813495680918 0.00552263651906444
0.387429963471792 0.00553396559889492
0.386009027829679 0.00553654860881273
0.379608901202616 0.00554879588413628
0.3782051838741 0.00555154131754086
0.371787200973436 0.00556473114851664
0.370401975733461 0.00556763529005158
0.36396484902105 0.0055817952306023
0.362599416891142 0.00558485388024143
0.356141831038319 0.00560001291108694
0.354797521783911 0.00560322209332657
0.348318130314036 0.00561941313462549
0.3469963064597 0.00562276772513917
0.340493729535884 0.00564002588703417
0.339195787832606 0.00564352007175777
0.332668609044071 0.00566188522007188
0.331395985813696 0.00566551362015811
0.324842748635924 0.00568502612579139
0.323596919523222 0.00568878148759226
0.317016124878986 0.00570948919040222
0.315798612366288 0.00571336421288662
0.309188712482409 0.00573531821893541
0.308001089102678 0.00573930468124558
0.301360485092952 0.00576255885654662
0.300204375474327 0.0057666474790088
0.293531412732254 0.00579126302727672
0.292408500997997 0.00579544373070678
0.285701462980905 0.00582148688319298
0.284613497142229 0.00582574794145315
0.277870599857498 0.00585329274591937
0.27681939941224 0.00585762160808731
0.270038785045563 0.00588674698152874
0.269026245014694 0.00589112917443955
0.262205975006906 0.00592192500038615
0.261234076547415 0.00592634442210895
0.254372123585586 0.00595890674692738
0.253442938914889 0.00596334512794341
0.246537179094236 0.00599778174629522
0.245652882619057 0.00600221876387266
0.238701083566306 0.00603865039950157
0.237863963943815 0.00604306281646301
0.230863773673256 0.0060816223947936
0.230076244494374 0.00608598398907134
0.223025178859581 0.00612681993789347
0.222289792532169 0.00613110051397039
0.215185221058866 0.00617437824379584
0.21450468371877 0.00617854344084148
0.207343812310066 0.00622444966549995
0.206721003107246 0.00622846008592536
0.199500853798078 0.00627720535578605
0.198938845933547 0.00628101540272377
0.191656234127371 0.00633283825737297
0.191158319467757 0.00633639518847431
0.183809827703253 0.00639156590664915
0.183379544143279 0.00639480803994717
0.175961491337991 0.00645363631204092
0.175602657189235 0.00645649164495527
0.168111059877421 0.00651933552895344
0.167827816239517 0.00652171903340832
0.160258345906534 0.00658898816970451
0.160055199477077 0.00659079882723229
0.15240312872583 0.0066629764970393
0.152285016245277 0.0066640936197664
0.144545152979941 0.00674174279943126
0.144517507553165 0.00674202085092732
0.142292217014431 0.00676582346706593
0.136934435404207 0.00713940154560266
0.13648366146957 0.00717300874604754
0.129444948236955 0.00769887618341939
0.128315255528358 0.00778945591894276
0.121978650711889 0.00829851645971146
0.120115720062917 0.00845982100941647
};
\addplot [draw=none, fill=color2, fill opacity=0.7, colormap/viridis]
table{%
x                      y
0.120115720062917 0.00845982100941647
0.121978650711889 0.00829851645971146
0.128315255528358 0.00778945591894276
0.129444948236955 0.00769887618341939
0.13648366146957 0.00717300874604754
0.136934435404207 0.00713940154560266
0.142292217014431 0.00676582346706593
0.144517507553165 0.00674202085092732
0.144545152979941 0.00674174279943126
0.152285016245277 0.0066640936197664
0.15240312872583 0.0066629764970393
0.160055199477077 0.00659079882723229
0.160258345906534 0.00658898816970451
0.167827816239517 0.00652171903340832
0.168111059877421 0.00651933552895344
0.175602657189235 0.00645649164495527
0.175961491337991 0.00645363631204092
0.18337954414328 0.00639480803994717
0.183809827703253 0.00639156590664915
0.191158319467757 0.00633639518847431
0.191656234127371 0.00633283825737297
0.198938845933547 0.00628101540272377
0.199500853798078 0.00627720535578605
0.206721003107246 0.00622846008592536
0.207343812310066 0.00622444966549995
0.21450468371877 0.00617854344084148
0.215185221058866 0.00617437824379584
0.222289792532169 0.00613110051397039
0.223025178859581 0.00612681993789347
0.230076244494374 0.00608598398907134
0.230863773673256 0.0060816223947936
0.237863963943815 0.00604306281646301
0.238701083566306 0.00603865039950157
0.245652882619057 0.00600221876387266
0.246537179094236 0.00599778174629522
0.253442938914889 0.00596334512794341
0.254372123585586 0.00595890674692738
0.261234076547415 0.00592634442210895
0.262205975006906 0.00592192500038615
0.269026245014694 0.00589112917443955
0.270038785045563 0.00588674698152874
0.27681939941224 0.00585762160808731
0.277870599857498 0.00585329274591937
0.284613497142229 0.00582574794145315
0.285701462980905 0.00582148688319298
0.292408500997997 0.00579544373070678
0.293531412732254 0.00579126302727672
0.300204375474327 0.0057666474790088
0.301360485092952 0.00576255885654662
0.308001089102678 0.00573930468124558
0.309188712482409 0.00573531821893541
0.315798612366288 0.00571336421288662
0.317016124878986 0.00570948919040222
0.323596919523222 0.00568878148759226
0.324842748635924 0.00568502612579139
0.331395985813696 0.00566551362015811
0.332668609044071 0.00566188522007188
0.339195787832606 0.00564352007175777
0.340493729535884 0.00564002588703417
0.3469963064597 0.00562276772513917
0.348318130314036 0.00561941313462549
0.354797521783911 0.00560322209332657
0.356141831038319 0.00560001291108694
0.362599416891142 0.00558485388024143
0.36396484902105 0.0055817952306023
0.370401975733461 0.00556763529005158
0.371787200973436 0.00556473114851664
0.3782051838741 0.00555154131754086
0.379608901202616 0.00554879588413628
0.386009027829679 0.00553654860881273
0.387429963471792 0.00553396559889492
0.393813495680918 0.00552263651906444
0.395250399949021 0.00552021921710122
0.401618576366113 0.00550978588886432
0.403070221917622 0.00550753719547251
0.409424260029155 0.00549797964693215
0.410889439591069 0.00549590184375385
0.417230536812757 0.00548720071994433
0.418708062681313 0.00548529634035207
0.42503739942811 0.00547743648331266
0.426526098625511 0.00547570780373292
0.432844840404939 0.00546867399814439
0.434343555191048 0.00546712278039159
0.44065285297111 0.00546090153475747
0.442160439436099 0.0054595290452106
0.448461432082885 0.00545411035713999
0.449976756346473 0.00545291796251531
0.45627057233557 0.0054482911040906
0.457792511086974 0.00544728058660174
0.464080269521442 0.00544343648761642
0.465607708615807 0.00544260832960859
0.471890521004257 0.00543954194161049
0.473422351479994 0.00543889677996344
0.479701323449203 0.00543660169000826
0.481236442747784 0.00543614062330188
0.487512675064468 0.00543461262930015
0.489049984779858 0.00543433577080676
0.495324574415028 0.00543357227395354
0.496862978904258 0.00543347992224096
0.503137021095742 0.00543347992224096
0.504675425584972 0.00543357227395354
0.510950015220142 0.00543433577080676
0.512487324935532 0.00543461262930015
0.518763557252216 0.00543614062330188
0.520298676550797 0.00543660169000826
0.526577648520007 0.00543889677996344
0.528109478995743 0.00543954194161049
0.534392291384193 0.00544260832960859
0.535919730478558 0.00544343648761642
0.542207488913026 0.00544728058660174
0.54372942766443 0.0054482911040906
0.550023243653527 0.00545291796251531
0.551538567917115 0.00545411035713999
0.557839560563901 0.0054595290452106
0.55934714702889 0.00546090153475747
0.565656444808952 0.00546712278039159
0.567155159595061 0.00546867399814439
0.573473901374489 0.00547570780373292
0.57496260057189 0.00547743648331266
0.581291937318687 0.00548529634035207
0.582769463187243 0.00548720071994433
0.589110560408931 0.00549590184375385
0.590575739970845 0.00549797964693215
0.596929778082378 0.00550753719547251
0.598381423633887 0.00550978588886432
0.604749600050979 0.00552021921710122
0.606186504319082 0.00552263651906444
0.612570036528208 0.00553396559889492
0.613990972170321 0.00553654860881273
0.620391098797384 0.00554879588413628
0.6217948161259 0.00555154131754086
0.628212799026564 0.00556473114851664
0.629598024266539 0.00556763529005158
0.63603515097895 0.0055817952306023
0.637400583108858 0.00558485388024143
0.643858168961681 0.00560001291108694
0.645202478216089 0.00560322209332657
0.651681869685964 0.00561941313462549
0.6530036935403 0.00562276772513917
0.659506270464116 0.00564002588703417
0.660804212167394 0.00564352007175777
0.667331390955929 0.00566188522007188
0.668604014186304 0.00566551362015811
0.675157251364076 0.00568502612579139
0.676403080476778 0.00568878148759226
0.682983875121014 0.00570948919040222
0.684201387633712 0.00571336421288662
0.69081128751759 0.00573531821893541
0.691998910897322 0.00573930468124558
0.698639514907048 0.00576255885654662
0.699795624525673 0.0057666474790088
0.706468587267746 0.00579126302727672
0.707591499002003 0.00579544373070678
0.714298537019095 0.00582148688319298
0.715386502857771 0.00582574794145315
0.722129400142502 0.00585329274591937
0.72318060058776 0.00585762160808731
0.729961214954437 0.00588674698152874
0.730973754985306 0.00589112917443955
0.737794024993094 0.00592192500038615
0.738765923452585 0.00592634442210895
0.745627876414414 0.00595890674692738
0.746557061085111 0.00596334512794341
0.753462820905764 0.00599778174629522
0.754347117380943 0.00600221876387266
0.761298916433694 0.00603865039950157
0.762136036056185 0.00604306281646301
0.769136226326744 0.0060816223947936
0.769923755505626 0.00608598398907134
0.776974821140419 0.00612681993789347
0.77771020746783 0.00613110051397039
0.784814778941134 0.00617437824379584
0.78549531628123 0.00617854344084148
0.792656187689934 0.00622444966549995
0.793278996892754 0.00622846008592536
0.800499146201922 0.00627720535578605
0.801061154066453 0.00628101540272377
0.808343765872629 0.00633283825737297
0.808841680532243 0.00633639518847431
0.816190172296747 0.00639156590664915
0.81662045585672 0.00639480803994717
0.824038508662009 0.00645363631204092
0.824397342810765 0.00645649164495527
0.831888940122579 0.00651933552895344
0.832172183760483 0.00652171903340832
0.839741654093466 0.00658898816970451
0.839944800522923 0.00659079882723229
0.84759687127417 0.0066629764970393
0.847714983754723 0.0066640936197664
0.855454847020059 0.00674174279943126
0.855482492446835 0.00674202085092732
0.857707782985569 0.00676582346706593
0.863065564595794 0.00713940154560266
0.86351633853043 0.00717300874604754
0.870555051763045 0.00769887618341939
0.871684744471642 0.00778945591894276
0.878021349288111 0.00829851645971146
0.879884279937083 0.00845982100941647
0.885461423471311 0.00894357689646041
0.888120303622332 0.00919338555047719
0.892871556599875 0.00964049676106871
0.896399792963978 0.0100022348168013
0.900247136518856 0.0103972645402404
0.904732046893982 0.0109024750310021
0.907582339038785 0.0112239680260484
0.913129828223274 0.0119162120300561
0.914869679151318 0.0121335716332387
0.921611332830064 0.0130749619995156
0.922099288127535 0.0131431685017066
0.924554049803525 0.0135316469341319
0.928951668117096 0.01480614514115
0.930779046257657 0.015422260511205
0.935490666527268 0.0170119145982532
0.940726857557255 0.0191207281720846
0.941829183956505 0.0195649273002857
0.94329692923202 0.0202974704011978
0.947348920808169 0.0235361095629252
0.950572170955513 0.0270632938682637
0.951848585477757 0.0292741086723077
0.953291591616337 0.0338291173353296
0.95407033961601 0.0389575645570589
0.953970866915432 0.0405949408023956
0.953804392442745 0.0417716830315087
0.953012583054535 0.0473607642694615
0.952033453742343 0.0522359741594543
0.951653336234193 0.0541265877365274
0.950558274901762 0.0585722860157374
0.94966732625507 0.0608924112035933
0.949482417169935 0.0613490961382096
0.946926854030198 0.0676582346706593
0.94624516940834 0.0692736654725688
0.94407092807757 0.0744240581377252
0.942924203106018 0.077053230040855
0.941119270146305 0.0811898816047911
0.939537705585199 0.0847192912092219
0.938086860910496 0.087955705071857
0.936098443374126 0.0922939612532251
0.934985343288263 0.094721528538923
0.932615720062917 0.0997933544636384
0.931823947355228 0.101487352005989
0.929096502571266 0.107229537899345
0.928610098878682 0.108253175473055
0.92554616146957 0.114611813661139
0.925349878893875 0.115018998940121
0.922994516492785 0.119845762961772
0.92190248489367 0.121784822407187
0.921888902979941 0.121808903074821
0.918086216667126 0.128550645874253
0.918028128300117 0.128653492106922
0.914264601045846 0.135316469341319
0.914164595883951 0.135493304599565
0.910438118283626 0.142082292808384
0.910298560262019 0.14232878141264
0.906607184727172 0.14884811627545
0.90643024092633 0.149160302717457
0.902772161713441 0.155613939742516
0.902559827750977 0.155988197385594
0.898933361173058 0.162379763209582
0.898687484127371 0.162812748419275
0.895091058132907 0.169145586676648
0.894813353798078 0.169634204787928
0.891245493785508 0.175911410143714
0.890937562310066 0.17645278394528
0.887396882562461 0.18267723361078
0.887060221058866 0.18326867883405
0.883545414935661 0.189443057077846
0.883181428859581 0.190082060607018
0.879691261011252 0.196208880544912
0.879301273586193 0.196893081466386
0.875834571929597 0.202974704011978
0.875419833566306 0.203701877079542
0.871975484761886 0.209740527479044
0.871537179094236 0.210508569199814
0.868114122924288 0.21650635094611
0.867653373964422 0.217313268322411
0.864250597654584 0.223272174413176
0.863768475383305 0.224116073531797
0.860385009970613 0.230037997880241
0.859882535045563 0.230917074365779
0.85651745117552 0.236803821347307
0.855995599741545 0.237716351867618
0.852648005477762 0.243569644814373
0.852107712980905 0.244513981398246
0.848776748004006 0.250335468281439
0.848218912608466 0.251310028506822
0.844903749527955 0.257101291748505
0.844329235331453 0.25810455677212
0.841029072260897 0.263867115215571
0.840438712846531 0.264897621094378
0.837152774544745 0.270632938682637
0.836547374650669 0.271689272563844
0.833274911226035 0.277398762149703
0.832655248635924 0.278479559490978
0.829395529089294 0.284164585616769
0.828762359263257 0.285268524243404
0.825514674050833 0.290930409083835
0.824868729535884 0.292056206663867
0.8216323870806 0.297696232550901
0.820974380459495 0.298842643135283
0.817748706726354 0.304462056017967
0.817079331038319 0.305627866573946
0.813863666924324 0.311227879485033
0.813183599375076 0.312411908334686
0.809977298533078 0.317993702952099
0.809287200973436 0.319194795270648
0.806089632251801 0.324759526419165
0.805390151202616 0.325976554002094
0.802200694340641 0.33152534988623
0.801492463315585 0.332757207483843
0.798310508323521 0.338291173353296
0.797594149949021 0.339536777603261
0.794419097267774 0.345056996820362
0.793695221917622 0.346315283091956
0.790526480637512 0.351822820287428
0.789795689939419 0.353092742514099
0.786632676374485 0.358588643754494
0.785895562519 0.359869170600074
0.78273770081763 0.36535446722156
0.781994848625511 0.366644582884893
0.778841569190122 0.372120290688626
0.778093555355635 0.373418991660372
0.774944293696871 0.378886114155692
0.774191689255716 0.380192408265115
0.771045886166343 0.385651937622758
0.770289256180115 0.386964842839168
0.767146355685021 0.392417761089824
0.766386261432058 0.39373630456799
0.763245710957116 0.39918358455689
0.762482708615807 0.400506799694347
0.759343957991486 0.405949408023956
0.758578601479994 0.407276334711058
0.755441103101594 0.412715231491021
0.754673942747784 0.414044914334786
0.751537149871064 0.419481054958087
0.750768734611211 0.420812542362241
0.747632100832503 0.426246878425153
0.746862978904258 0.427579221969978
0.743725957808515 0.433012701892219
0.742956675416251 0.4343449527931
0.739818719222421 0.439778525359285
0.739049824935532 0.441109736197051
0.735910385495568 0.446544348826351
0.735142426550797 0.447873570603409
0.732000952959987 0.453310172293417
0.731234478995743 0.454636453818873
0.728090417231614 0.460075995760483
0.727325980478558 0.461398382739932
0.724178772864116 0.466841819227549
0.72341692784251 0.468159351898969
0.72026601236023 0.473607642694615
0.719507318083171 0.474919356092158
0.716352128511432 0.480373466161681
0.715597146848436 0.481678387781434
0.712437110711269 0.487139289628747
0.711686409595061 0.488436439097668
0.708520947251022 0.493905113095813
0.707775100408815 0.495193499797111
0.704603625038 0.500670936562879
0.703863213187243 0.50194955931
0.700685129182138 0.507436760029945
0.699950739970845 0.508704603850078
0.696765443835244 0.51420258349701
0.696037673633887 0.515458621075212
0.692844549898042 0.520968406964076
0.692124004161761 0.52221159363959
0.688922426631169 0.527734230431142
0.688209722170321 0.528963505289396
0.684999052405231 0.534500053898208
0.6842948161259 0.535714336047733
0.681074401946872 0.541265877365274
0.680379274266539 0.542464065542289
0.677148448750151 0.54803170083234
0.676463083462162 0.549212671031105
0.673221162076637 0.554797524299406
0.672546228363177 0.55596012592791
0.66929251091899 0.561563347766472
0.6686286935403 0.562706403508399
0.665362459071769 0.568329171233538
0.664710462025416 0.569451474382934
0.661430968526513 0.575094994700604
0.660791514544647 0.57619530516818
0.657497997271849 0.58186081816767
0.656871830613017 0.582937860383117
0.653563499301338 0.588626641634736
0.652951387272372 0.589679100263057
0.649627425693062 0.595392465101802
0.649030161130448 0.596418984291409
0.645689720662906 0.602158288568867
0.645108124763977 0.60315746496968
0.641750325216933 0.608924112035933
0.641185249002003 0.609894491772293
0.637809175961809 0.615689935502999
0.637261502738881 0.616630010822688
0.633866199483091 0.622455758970065
0.63333685058776 0.623363960829044
0.629921320091126 0.629221582437131
0.629411254985306 0.630096276729758
0.62597445076661 0.635987405904197
0.625484673827292 0.636826885598166
0.622025497928843 0.642753229371263
0.621557061462144 0.643555708363426
0.618074358188472 0.649519052838329
0.617628367380943 0.650282657541522
0.614120917132612 0.656284876305395
0.613698535964799 0.657007636797711
0.610165047172386 0.663050699772461
0.609767505505626 0.663730539250455
0.606206607719162 0.669816523239527
0.605835207467831 0.670451246192622
0.602245442117732 0.676582346706593
0.60190156628123 0.677169626732817
0.598281374620133 0.683348170173659
0.597966496892754 0.683885533554799
0.594314207596157 0.690113993640725
0.594029904066453 0.690598801705067
0.590343718254743 0.69687981710779
0.590091680586529 0.697309245480409
0.586369655501954 0.703645640574856
0.58615170585672 0.704016656001975
0.58239173185266 0.710411464041922
0.582209842363586 0.710720795089497
0.57840961969192 0.717177287508988
0.578265933729627 0.717421391889202
0.574422941767901 0.723943110976054
0.574319800522923 0.724118135615888
0.570431256600234 0.73070893444312
0.570371233333563 0.730810663560949
0.566434055097819 0.737474757910186
0.566419992020763 0.737498559788346
0.565286758356815 0.739413774314831
0.562284314446937 0.743867003040889
0.56202982293914 0.744240581377252
0.558055049439341 0.75007334810319
0.557411756932106 0.751006404844318
0.553802595729733 0.756239529155447
0.552731432686166 0.757772228311384
0.549523922511413 0.762360296686464
0.547978136748253 0.76453805177845
0.545215305455248 0.76842919996896
0.543137914072044 0.771303875245516
0.540872136518856 0.774438257639407
0.538192156212036 0.778069698712582
0.536488589038785 0.780377377620665
0.533115338816679 0.784835522179647
0.532057177015099 0.786233593780501
0.527871084339871 0.791601345646713
0.527568038127535 0.791989824079139
0.526004225098238 0.793921470834569
0.522701668117096 0.797092670906761
0.521254407484686 0.798367169113779
0.517521916527268 0.801652724916724
0.513077534885491 0.805132992580845
0.512141684455295 0.805865536545687
0.51077341038399 0.806770368826182
0.505942670808169 0.808660176886184
0.501276420175846 0.80968799145154
0.498723579824154 0.80968799145154
0.494057329191831 0.808660176886184
0.48922658961601 0.806770368826182
0.487858315544705 0.805865536545687
0.486922465114509 0.805132992580845
0.482478083472732 0.801652724916724
0.478745592515314 0.798367169113779
0.477298331882904 0.797092670906761
0.473995774901762 0.793921470834569
0.472431961872465 0.791989824079139
0.472128915660129 0.791601345646713
0.467942822984901 0.786233593780501
0.466884661183321 0.784835522179647
0.463511410961215 0.780377377620665
0.461807843787965 0.778069698712582
0.459127863481144 0.774438257639407
0.456862085927956 0.771303875245516
0.454784694544752 0.76842919996896
0.452021863251747 0.76453805177845
0.450476077488587 0.762360296686464
0.447268567313834 0.757772228311384
0.446197404270267 0.756239529155447
0.442588243067894 0.751006404844318
0.441944950560659 0.75007334810319
0.43797017706086 0.744240581377252
0.437715685553063 0.743867003040889
0.434713241643185 0.739413774314831
0.433580007979237 0.737498559788346
0.433565944902181 0.737474757910186
0.429628766666437 0.730810663560949
0.429568743399766 0.73070893444312
0.425680199477077 0.724118135615888
0.425577058232099 0.723943110976054
0.421734066270373 0.717421391889202
0.42159038030808 0.717177287508988
0.417790157636414 0.710720795089497
0.41760826814734 0.710411464041922
0.41384829414328 0.704016656001975
0.413630344498046 0.703645640574856
0.409908319413471 0.697309245480409
0.409656281745257 0.69687981710779
0.405970095933547 0.690598801705067
0.405685792403843 0.690113993640725
0.402033503107246 0.683885533554799
0.401718625379867 0.683348170173659
0.39809843371877 0.677169626732817
0.397754557882268 0.676582346706593
0.394164792532169 0.670451246192622
0.393793392280838 0.669816523239527
0.390232494494374 0.663730539250455
0.389834952827614 0.663050699772461
0.386301464035201 0.657007636797711
0.385879082867389 0.656284876305395
0.382371632619057 0.650282657541522
0.381925641811528 0.649519052838329
0.378442938537856 0.643555708363426
0.377974502071157 0.642753229371263
0.374515326172708 0.636826885598166
0.37402554923339 0.635987405904197
0.370588745014694 0.630096276729758
0.370078679908874 0.629221582437131
0.36666314941224 0.623363960829044
0.366133800516909 0.622455758970065
0.362738497261119 0.616630010822688
0.362190824038191 0.615689935502999
0.358814750997997 0.609894491772293
0.358249674783067 0.608924112035933
0.354891875236023 0.60315746496968
0.354310279337094 0.602158288568867
0.350969838869552 0.596418984291409
0.350372574306938 0.595392465101802
0.347048612727628 0.589679100263057
0.346436500698662 0.588626641634736
0.343128169386983 0.582937860383117
0.342502002728151 0.58186081816767
0.339208485455353 0.57619530516818
0.338569031473487 0.575094994700604
0.335289537974584 0.569451474382934
0.334637540928231 0.568329171233538
0.3313713064597 0.562706403508399
0.33070748908101 0.561563347766472
0.327453771636823 0.55596012592791
0.326778837923363 0.554797524299406
0.323536916537838 0.549212671031105
0.322851551249849 0.54803170083234
0.319620725733461 0.542464065542289
0.318925598053128 0.541265877365274
0.3157051838741 0.535714336047733
0.315000947594769 0.534500053898208
0.311790277829679 0.528963505289396
0.311077573368831 0.527734230431142
0.307875995838239 0.52221159363959
0.307155450101958 0.520968406964076
0.303962326366113 0.515458621075212
0.303234556164756 0.51420258349701
0.300049260029155 0.508704603850078
0.299314870817862 0.507436760029945
0.296136786812757 0.50194955931
0.295396374962 0.500670936562879
0.292224899591185 0.495193499797111
0.291479052748978 0.493905113095813
0.288313590404939 0.488436439097668
0.287562889288731 0.487139289628747
0.284402853151564 0.481678387781434
0.283647871488568 0.480373466161681
0.280492681916829 0.474919356092158
0.27973398763977 0.473607642694615
0.27658307215749 0.468159351898969
0.275821227135884 0.466841819227549
0.272674019521442 0.461398382739932
0.271909582768386 0.460075995760483
0.268765521004257 0.454636453818873
0.267999047040013 0.453310172293417
0.264857573449203 0.447873570603409
0.264089614504432 0.446544348826351
0.260950175064468 0.441109736197051
0.260181280777579 0.439778525359285
0.257043324583749 0.4343449527931
0.256274042191484 0.433012701892219
0.253137021095742 0.427579221969978
0.252367899167497 0.426246878425153
0.249231265388789 0.420812542362241
0.248462850128936 0.419481054958087
0.245326057252216 0.414044914334786
0.244558896898406 0.412715231491021
0.241421398520006 0.407276334711058
0.240656042008514 0.405949408023956
0.237517291384193 0.400506799694347
0.236754289042884 0.39918358455689
0.233613738567942 0.39373630456799
0.232853644314979 0.392417761089824
0.229710743819885 0.386964842839168
0.228954113833657 0.385651937622758
0.225808310744284 0.380192408265115
0.225055706303129 0.378886114155692
0.221906444644365 0.373418991660372
0.221158430809878 0.372120290688626
0.218005151374489 0.366644582884893
0.21726229918237 0.36535446722156
0.214104437481 0.359869170600074
0.213367323625515 0.358588643754494
0.210204310060581 0.353092742514099
0.209473519362488 0.351822820287428
0.206304778082378 0.346315283091956
0.205580902732226 0.345056996820362
0.202405850050979 0.339536777603261
0.201689491676479 0.338291173353296
0.198507536684415 0.332757207483843
0.197799305659359 0.33152534988623
0.194609848797384 0.325976554002094
0.193910367748199 0.324759526419165
0.190712799026564 0.319194795270648
0.190022701466922 0.317993702952099
0.186816400624924 0.312411908334686
0.186136333075676 0.311227879485033
0.182920668961681 0.305627866573946
0.182251293273646 0.304462056017967
0.179025619540505 0.298842643135283
0.1783676129194 0.297696232550901
0.175131270464116 0.292056206663867
0.174485325949167 0.290930409083835
0.171237640736743 0.285268524243404
0.170604470910706 0.284164585616769
0.167344751364076 0.278479559490978
0.166725088773965 0.277398762149703
0.163452625349331 0.271689272563844
0.162847225455255 0.270632938682637
0.159561287153469 0.264897621094378
0.158970927739103 0.263867115215571
0.155670764668547 0.25810455677212
0.155096250472045 0.257101291748505
0.151781087391534 0.251310028506822
0.151223251995994 0.250335468281439
0.147892287019095 0.244513981398246
0.147351994522238 0.243569644814373
0.144004400258455 0.237716351867618
0.14348254882448 0.236803821347307
0.140117464954437 0.230917074365779
0.139614990029387 0.230037997880241
0.136231524616695 0.224116073531797
0.135749402345416 0.223272174413176
0.132346626035578 0.217313268322411
0.131885877075712 0.21650635094611
0.128462820905764 0.210508569199814
0.128024515238114 0.209740527479044
0.124580166433694 0.203701877079542
0.124165428070403 0.202974704011978
0.120698726413807 0.196893081466386
0.120308738988748 0.196208880544912
0.116818571140419 0.190082060607018
0.116454585064339 0.189443057077846
0.112939778941134 0.18326867883405
0.112603117437539 0.18267723361078
0.109062437689934 0.17645278394528
0.108754506214492 0.175911410143714
0.105186646201922 0.169634204787928
0.104908941867094 0.169145586676648
0.101312515872629 0.162812748419275
0.101066638826942 0.162379763209582
0.097440172249023 0.155988197385594
0.097227838286559 0.155613939742516
0.09356975907367 0.149160302717457
0.0933928152728281 0.14884811627545
0.0897014397379811 0.14232878141264
0.0895618817163736 0.142082292808384
0.0858354041160495 0.135493304599565
0.0857353989541545 0.135316469341319
0.0819718716998831 0.128653492106922
0.0819137833328736 0.128550645874253
0.0781110970200589 0.121808903074821
0.0780975151063299 0.121784822407187
0.0770054835072153 0.119845762961772
0.0746501211061251 0.115018998940121
0.0744538385304301 0.114611813661139
0.0713899011213182 0.108253175473055
0.0709034974287339 0.107229537899345
0.0681760526447718 0.101487352005989
0.0673842799370827 0.0997933544636384
0.065014656711737 0.094721528538923
0.0639015566258736 0.0922939612532251
0.0619131390895039 0.087955705071857
0.0604622944148014 0.0847192912092219
0.0588807298536952 0.0811898816047911
0.0570757968939822 0.077053230040855
0.0559290719224296 0.0744240581377252
0.0537548305916603 0.0692736654725688
0.0530731459698023 0.0676582346706593
0.0505175828300644 0.0613490961382096
0.0503326737449298 0.0608924112035933
0.0494417250982378 0.0585722860157374
0.0483466637658072 0.0541265877365274
0.0479665462576568 0.0522359741594543
0.0469874169454649 0.0473607642694615
0.0461956075572547 0.0417716830315087
0.0460291330845683 0.0405949408023956
0.0459296603839901 0.0389575645570589
0.0467084083836628 0.0338291173353296
0.0481514145222432 0.0292741086723077
0.0494278290444865 0.0270632938682637
0.0526510791918314 0.0235361095629252
0.0567030707679803 0.0202974704011978
0.0581708160434954 0.0195649273002857
0.0592731424427453 0.0191207281720846
0.0645093334727324 0.0170119145982532
0.0692209537423432 0.015422260511205
0.0710483318829036 0.01480614514115
0.0754459501964755 0.0135316469341319
0.0779007118724649 0.0131431685017066
0.0783886671699356 0.0130749619995156
0.0851303208486819 0.0121335716332387
0.0868701717767264 0.0119162120300561
0.0924176609612148 0.0112239680260484
0.0952679531060178 0.0109024750310021
0.0997528634811436 0.0103972645402404
0.103600207036022 0.0100022348168013
0.107128443400125 0.00964049676106871
0.111879696377668 0.00919338555047719
0.11453857652869 0.00894357689646041
0.104913990768109 0.0193365992255953
0.100158704174606 0.0202974704011978
0.0980255431744416 0.020937104942219
0.0971095542951158 0.0212443751383369
0.0914815660419846 0.0231342509993665
0.0872836535641094 0.0247316875004363
0.085076657338521 0.0255722706412593
0.0816787638732508 0.0270632938682637
0.0790531008457488 0.0286708116876484
0.0758396942515688 0.0310215595353758
0.0735608032949867 0.0326895202135741
0.0723050528513009 0.0338291173353296
0.0688939286997079 0.0381379032361306
0.0674753573994158 0.0405949408023956
0.0654494014256504 0.0457034539235382
0.0650903565899735 0.0473607642694615
0.0647853057484312 0.0501683220694153
0.0643562016914977 0.0541265877365274
0.0642768819366254 0.057204237529814
0.064684564677042 0.0608924112035933
0.0650600964358906 0.0632240175714207
0.0657756320839693 0.0676582346706593
0.0669529457048842 0.0734771534005861
0.0671448363488832 0.0744240581377252
0.0676574770873029 0.0765912470247402
0.0692029828469796 0.0811898816047911
0.06962637410104 0.0823782865221787
0.0716149895534946 0.087955705071857
0.0726382271028507 0.0906932510322457
0.0741450726098161 0.094721528538923
0.0757470729334407 0.0988402190348969
0.0767774876537042 0.101487352005989
0.0789348350393542 0.106850500039144
0.0794994974474649 0.108253175473055
0.0821881414937073 0.114747254901744
0.0823007326140869 0.115018998940121
0.0830491438141888 0.116782042743006
0.0854913842122339 0.121784822407187
0.0856969724205897 0.122201428395347
0.0888314742969039 0.128550645874253
0.089300495385174 0.129491590468577
0.0922051454919038 0.135316469341319
0.0929244026528996 0.136746445893091
0.0956093699170638 0.142082292808384
0.0965665380300572 0.143969729305941
0.0990415255112509 0.14884811627545
0.100225083279216 0.151164589986741
0.102499356663562 0.155613939742516
0.103898511403454 0.158333672771739
0.105980893287344 0.162379763209582
0.10758551145597 0.165479248287405
0.109484416506071 0.169145586676648
0.111284963247988 0.17260325675761
0.113008406647539 0.175911410143714
0.114995889806757 0.179707390348797
0.116551517297446 0.18267723361078
0.118717440379718 0.186793122607624
0.120112552531979 0.189443057077846
0.12244886941699 0.193861744864362
0.123690450813576 0.196208880544912
0.12618952503589 0.200914386212941
0.127284256824551 0.202974704011978
0.129938824182263 0.20795205653278
0.130893114758708 0.209740527479044
0.133696249386847 0.214975652106932
0.134516248639662 0.21650635094611
0.137461340170379 0.221985970508878
0.138152961489817 0.223272174413176
0.141233683781971 0.228983726644125
0.141802619326147 0.230037997880242
0.145012908959483 0.235969563557562
0.145464652013415 0.236803821347307
0.148798679085249 0.24294406428809
0.149138528999462 0.243569644814373
0.152590696310765 0.249907744724453
0.152823783541754 0.250335468281439
0.156388679793518 0.256861091300149
0.156519968072022 0.257101291748505
0.160192387509987 0.263804523212214
0.160226697310461 0.263867115215571
0.161609886562017 0.266384887596724
0.164043724541577 0.270632938682637
0.164053077704276 0.270649258577555
0.167921637799209 0.277398762149703
0.167945111770864 0.277439704763568
0.1718010704034 0.284164585616769
0.171837913314131 0.284228821640978
0.175681977093478 0.290930409083835
0.17573145899746 0.291016649629995
0.179564316899799 0.297696232550901
0.179625727680109 0.297803225347454
0.183448051406045 0.304462056017967
0.183520699629753 0.304588582970747
0.187333145758384 0.311227879485033
0.187416356807324 0.311372753744455
0.191219570016399 0.317993702952099
0.191312683772828 0.318155764411432
0.195107293481273 0.324759526419165
0.195209664759613 0.324937642280323
0.19899628976206 0.33152534988623
0.199107286183575 0.331718410879485
0.202886535072809 0.338291173353296
0.203005535669893 0.338498091642734
0.206778007133663 0.345056996820362
0.206904401875541 0.34527670421677
0.210670685693749 0.351822820287428
0.210803874212866 0.352054266939945
0.214564553598968 0.358588643754494
0.214703943912741 0.358830795000834
0.218459593985961 0.36535446722156
0.218604602136509 0.365606303708438
0.222355792288222 0.372120290688626
0.222505841457421 0.372380805926265
0.226253135907639 0.378886114155692
0.226407655262431 0.379154313108447
0.230151613016242 0.385651937622758
0.230310037433264 0.385926835852144
0.234051214396749 0.392417761089824
0.234212982994748 0.392698382774611
0.237951932264647 0.39918358455689
0.238116488013069 0.399468960689411
0.241853760086557 0.405949408023956
0.242020548870395 0.406238575862813
0.245756691943713 0.412715231491022
0.24592516251425 0.413007233581861
0.249660723859197 0.419481054958087
0.249830326686354 0.41977493775801
0.253565853432464 0.426246878425153
0.253736039880743 0.426541690999669
0.257472079761486 0.433012701892219
0.257642301716232 0.433307493967067
0.261379403372709 0.439778525359285
0.261549111929598 0.440072347116119
0.2652878250285 0.446544348826351
0.265456470971857 0.446836249665646
0.269197347740789 0.453310172293417
0.269364380043278 0.453599199536716
0.273107976026137 0.460075995760483
0.273272841132323 0.460361193285216
0.277019715989496 0.466841819227549
0.277181857198375 0.467122225785344
0.280932574866528 0.473607642694615
0.281091431508121 0.473882291379029
0.284846560524861 0.480373466161681
0.285001567953819 0.480641383324684
0.288761682914842 0.487139289628747
0.288912271144111 0.48739949363991
0.292677954273019 0.493905113095813
0.292823546992981 0.494156612081382
0.296595387825482 0.500670936562879
0.296735401799484 0.500912727738817
0.300513999254076 0.507436760029945
0.300647843260393 0.507667827281017
0.304433803751082 0.51420258349701
0.304560878566832 0.514421898252585
0.308354821339786 0.520968406964076
0.308474517536404 0.521174923648935
0.312277072367149 0.527734230431142
0.31238876988103 0.52792688664853
0.316200579519226 0.534500053898208
0.316303646740637 0.534677767956448
0.320125367545657 0.541265877365274
0.3202191600082 0.54142754697345
0.324051463614648 0.54803170083234
0.324135322879192 0.548176200844309
0.327978899259506 0.554797524299406
0.328052150703022 0.554923702983067
0.331907705360218 0.561563347766472
0.3319696584499 0.561670027460563
0.335837917994919 0.568329171233538
0.335887863546739 0.568415144092494
0.339769576628262 0.575094994700604
0.3398067852017 0.575159019609351
0.343702723541728 0.58186081816767
0.343726443899605 0.581901618530382
0.347637405408551 0.588626641634736
0.347646862270789 0.588642901658697
0.350108863437983 0.592874692720648
0.351597723655231 0.595331455941314
0.351634775019974 0.595392465101802
0.355603734036011 0.601924489360285
0.355746109587036 0.602158288568867
0.359615016770877 0.608508390794106
0.35986889262153 0.608924112035933
0.363631764499731 0.615082826580676
0.364003608170499 0.615689935502999
0.367654201006707 0.621647409114504
0.368150818607719 0.622455758970065
0.371682560070889 0.628201733478344
0.372311117563941 0.629221582437131
0.375717105744909 0.634745342319616
0.376485180340758 0.635987405904197
0.379758124319831 0.641277739767652
0.380673748773695 0.642753229371263
0.383805932379354 0.647798377483404
0.384877649850186 0.649519052838329
0.387860879202594 0.654306650497693
0.38909780007178 0.656284876305395
0.391923350406788 0.660801890901876
0.393335240790951 0.663050699772461
0.395993777277569 0.667283351687322
0.397591130759435 0.669816523239527
0.400072633648723 0.673750212149839
0.401866779613514 0.676582346706593
0.404160453323769 0.680201547714611
0.406163676495975 0.683348170173659
0.408257833253036 0.68663632443334
0.410483522911939 0.690113993640725
0.412365446643672 0.69305337627704
0.414828272806909 0.69687981710779
0.416484053331781 0.699451387170974
0.419200166558431 0.703645640574856
0.420614512755625 0.705828868524406
0.423601826060114 0.710411464041922
0.424757810665396 0.712184112967921
0.428036306524504 0.717177287508988
0.428915072745952 0.718515170758151
0.432507240770348 0.723943110976054
0.433087612148452 0.724819767450569
0.437018942112624 0.73070893444312
0.437276940988872 0.73109528398348
0.440388360734956 0.73571172198665
0.441540991227331 0.737241379258575
0.441720032555115 0.737474757910186
0.445999747910839 0.743050233078284
0.446932170078708 0.744240581377252
0.450498112614506 0.748790483794689
0.452275384589918 0.751006404844318
0.455041285085202 0.754453125182027
0.457776449670674 0.757772228311384
0.459635619776747 0.760027151003427
0.46347149820208 0.76453805177845
0.464288990768109 0.765498922954052
0.467498757901373 0.769136660358124
0.469119299076688 0.770664230481503
0.469843408008439 0.771303875245516
0.474294069825823 0.775232911560612
0.477776469916747 0.778069698712582
0.479607914955194 0.779560708747121
0.482598098288395 0.781757838135092
0.485303107261339 0.783227993248134
0.488945628693203 0.784835522179647
0.491529553294987 0.785975119301403
0.49314434857435 0.786492832525571
0.498581428699708 0.787292559745912
0.501418571300292 0.787292559745912
0.50685565142565 0.786492832525571
0.508470446705013 0.785975119301403
0.511054371306797 0.784835522179647
0.514696892738661 0.783227993248134
0.517401901711605 0.781757838135092
0.520392085044806 0.779560708747121
0.522223530083253 0.778069698712582
0.525705930174177 0.775232911560612
0.530156591991561 0.771303875245516
0.530880700923312 0.770664230481503
0.532501242098627 0.769136660358124
0.535711009231891 0.765498922954052
0.53652850179792 0.76453805177845
0.540364380223253 0.760027151003427
0.542223550329326 0.757772228311384
0.544958714914798 0.754453125182027
0.547724615410082 0.751006404844318
0.549501887385494 0.748790483794689
0.553067829921292 0.744240581377252
0.554000252089161 0.743050233078284
0.558279967444885 0.737474757910186
0.558459008772669 0.737241379258575
0.559611639265044 0.73571172198665
0.562723059011128 0.73109528398348
0.562981057887376 0.73070893444312
0.566912387851548 0.724819767450569
0.567492759229652 0.723943110976054
0.571084927254048 0.718515170758151
0.571963693475496 0.717177287508988
0.575242189334604 0.712184112967921
0.576398173939886 0.710411464041922
0.579385487244375 0.705828868524406
0.580799833441569 0.703645640574856
0.583515946668219 0.699451387170974
0.585171727193091 0.69687981710779
0.587634553356328 0.69305337627704
0.589516477088061 0.690113993640725
0.591742166746964 0.68663632443334
0.593836323504025 0.683348170173659
0.595839546676231 0.680201547714611
0.598133220386486 0.676582346706593
0.599927366351277 0.673750212149839
0.602408869240565 0.669816523239527
0.604006222722431 0.667283351687322
0.606664759209049 0.663050699772461
0.608076649593212 0.660801890901876
0.61090219992822 0.656284876305395
0.612139120797406 0.654306650497693
0.615122350149814 0.649519052838329
0.616194067620646 0.647798377483404
0.619326251226305 0.642753229371263
0.620241875680169 0.641277739767652
0.623514819659242 0.635987405904197
0.624282894255091 0.634745342319616
0.627688882436059 0.629221582437131
0.628317439929111 0.628201733478344
0.631849181392281 0.622455758970065
0.632345798993292 0.621647409114504
0.635996391829501 0.615689935502999
0.636368235500269 0.615082826580676
0.64013110737847 0.608924112035933
0.640384983229123 0.608508390794106
0.644253890412964 0.602158288568867
0.644396265963989 0.601924489360285
0.648365224980026 0.595392465101802
0.648402276344769 0.595331455941314
0.649891136562017 0.592874692720648
0.652353137729211 0.588642901658697
0.652362594591449 0.588626641634736
0.656273556100395 0.581901618530382
0.656297276458272 0.58186081816767
0.6601932147983 0.575159019609351
0.660230423371738 0.575094994700604
0.664112136453261 0.568415144092494
0.664162082005081 0.568329171233538
0.668030341550101 0.561670027460563
0.668092294639782 0.561563347766472
0.671947849296978 0.554923702983067
0.672021100740494 0.554797524299406
0.675864677120808 0.548176200844309
0.675948536385352 0.54803170083234
0.6797808399918 0.54142754697345
0.679874632454343 0.541265877365274
0.683696353259363 0.534677767956448
0.683799420480773 0.534500053898208
0.68761123011897 0.52792688664853
0.68772292763285 0.527734230431142
0.691525482463596 0.521174923648935
0.691645178660214 0.520968406964076
0.695439121433168 0.514421898252585
0.695566196248918 0.51420258349701
0.699352156739607 0.507667827281017
0.699486000745924 0.507436760029945
0.703264598200516 0.500912727738817
0.703404612174518 0.500670936562879
0.707176453007019 0.494156612081382
0.707322045726982 0.493905113095813
0.711087728855889 0.48739949363991
0.711238317085158 0.487139289628747
0.714998432046181 0.480641383324684
0.715153439475139 0.480373466161681
0.718908568491879 0.473882291379029
0.719067425133472 0.473607642694615
0.722818142801625 0.467122225785344
0.722980284010504 0.466841819227549
0.726727158867677 0.460361193285216
0.726892023973863 0.460075995760483
0.730635619956722 0.453599199536716
0.730802652259211 0.453310172293417
0.734543529028143 0.446836249665646
0.7347121749715 0.446544348826351
0.738450888070401 0.440072347116119
0.738620596627291 0.439778525359285
0.742357698283768 0.433307493967067
0.742527920238514 0.433012701892219
0.746263960119257 0.426541690999669
0.746434146567536 0.426246878425153
0.750169673313646 0.41977493775801
0.750339276140803 0.419481054958087
0.75407483748575 0.413007233581861
0.754243308056287 0.412715231491022
0.757979451129605 0.406238575862813
0.758146239913443 0.405949408023956
0.761883511986931 0.399468960689411
0.762048067735353 0.39918358455689
0.765787017005252 0.392698382774611
0.765948785603251 0.392417761089824
0.769689962566736 0.385926835852144
0.769848386983758 0.385651937622758
0.773592344737569 0.379154313108447
0.773746864092361 0.378886114155692
0.777494158542579 0.372380805926265
0.777644207711778 0.372120290688626
0.781395397863491 0.365606303708438
0.781540406014039 0.36535446722156
0.785296056087259 0.358830795000834
0.785435446401032 0.358588643754494
0.789196125787134 0.352054266939945
0.789329314306251 0.351822820287428
0.793095598124459 0.34527670421677
0.793221992866337 0.345056996820362
0.796994464330107 0.338498091642734
0.797113464927191 0.338291173353296
0.800892713816425 0.331718410879485
0.80100371023794 0.33152534988623
0.804790335240387 0.324937642280323
0.804892706518727 0.324759526419165
0.808687316227172 0.318155764411432
0.808780429983601 0.317993702952099
0.812583643192676 0.311372753744455
0.812666854241616 0.311227879485033
0.816479300370247 0.304588582970747
0.816551948593955 0.304462056017967
0.820374272319891 0.297803225347454
0.820435683100201 0.297696232550901
0.824268541002541 0.291016649629995
0.824318022906522 0.290930409083835
0.828162086685869 0.284228821640978
0.8281989295966 0.284164585616769
0.832054888229136 0.277439704763568
0.832078362200791 0.277398762149703
0.835946922295724 0.270649258577555
0.835956275458423 0.270632938682637
0.838390113437983 0.266384887596724
0.839773302689539 0.263867115215571
0.839807612490013 0.263804523212214
0.843480031927978 0.257101291748505
0.843611320206482 0.256861091300149
0.847176216458246 0.250335468281439
0.847409303689235 0.249907744724453
0.850861471000538 0.243569644814373
0.85120132091475 0.24294406428809
0.854535347986585 0.236803821347307
0.854987091040517 0.235969563557562
0.858197380673853 0.230037997880242
0.858766316218029 0.228983726644125
0.861847038510183 0.223272174413176
0.862538659829621 0.221985970508878
0.865483751360338 0.21650635094611
0.866303750613153 0.214975652106932
0.869106885241292 0.209740527479044
0.870061175817737 0.20795205653278
0.872715743175449 0.202974704011978
0.87381047496411 0.200914386212941
0.876309549186424 0.196208880544912
0.87755113058301 0.193861744864362
0.879887447468021 0.189443057077846
0.881282559620283 0.186793122607624
0.883448482702554 0.18267723361078
0.885004110193243 0.179707390348797
0.886991593352461 0.175911410143714
0.888715036752012 0.17260325675761
0.890515583493929 0.169145586676648
0.89241448854403 0.165479248287405
0.894019106712656 0.162379763209582
0.896101488596546 0.158333672771739
0.897500643336438 0.155613939742516
0.899774916720784 0.151164589986741
0.900958474488749 0.14884811627545
0.903433461969943 0.143969729305941
0.904390630082936 0.142082292808384
0.9070755973471 0.136746445893091
0.907794854508096 0.135316469341319
0.910699504614826 0.129491590468577
0.911168525703096 0.128550645874253
0.91430302757941 0.122201428395347
0.914508615787766 0.121784822407187
0.916950856185811 0.116782042743006
0.917699267385913 0.115018998940121
0.917811858506293 0.114747254901744
0.920500502552535 0.108253175473055
0.921065164960646 0.106850500039144
0.923222512346296 0.101487352005989
0.924252927066559 0.0988402190348969
0.925854927390184 0.094721528538923
0.927361772897149 0.0906932510322457
0.928385010446505 0.087955705071857
0.93037362589896 0.0823782865221787
0.93079701715302 0.0811898816047911
0.932342522912697 0.0765912470247402
0.932855163651117 0.0744240581377252
0.933047054295116 0.0734771534005861
0.934224367916031 0.0676582346706593
0.934939903564109 0.0632240175714207
0.935315435322958 0.0608924112035933
0.935723118063375 0.057204237529814
0.935643798308502 0.0541265877365274
0.935214694251569 0.0501683220694153
0.934909643410027 0.0473607642694615
0.93455059857435 0.0457034539235382
0.932524642600584 0.0405949408023956
0.931106071300292 0.0381379032361306
0.927694947148699 0.0338291173353296
0.926439196705013 0.0326895202135741
0.924160305748431 0.0310215595353758
0.920946899154251 0.0286708116876484
0.918321236126749 0.0270632938682637
0.914923342661479 0.0255722706412593
0.912716346435891 0.0247316875004363
0.908518433958015 0.0231342509993665
0.902890445704884 0.0212443751383369
0.901974456825558 0.020937104942219
0.899841295825394 0.0202974704011978
0.895086009231891 0.0193365992255953
0.89384512309852 0.0191090637473941
0.888020631761727 0.018042545044439
0.885138227102851 0.0175599244408092
0.880896213695092 0.016850752176081
0.876528319574497 0.0161787740873631
0.873720634279317 0.0157475733638164
0.867997335039354 0.0149343223680428
0.866500251276268 0.0147219966410733
0.859531886328192 0.0138033820255729
0.859240263155404 0.013765017994624
0.857339264006579 0.0135316469341319
0.851785557893883 0.0131452993288971
0.851321972241554 0.0131150406358736
0.844256138200991 0.0126549898543641
0.843206745385174 0.012590702339807
0.836709925090012 0.0121937674331899
0.835111905536005 0.0121016753760445
0.829148439334604 0.0117589980081329
0.827035287228683 0.011644209048555
0.821572988115132 0.0113484174763869
0.818975083279216 0.0112151732228412
0.813984696668219 0.0109600768709483
0.810929761403454 0.010811913904909
0.806384553356328 0.0105922642978164
0.80289801145597 0.0104321618563086
0.798773416746964 0.0102434926744501
0.794878713247988 0.0100739768531695
0.791152046676231 0.00991244592611371
0.786870889806757 0.00973566672904916
0.783521116351277 0.00959795802381954
0.778873690379718 0.0094157579372879
0.775881222722431 0.00929899501927071
0.770886370395476 0.00911296084240238
0.768232899593212 0.00901463233765064
0.76290827503589 0.00882614126610283
0.760576621587724 0.00874404790589514
0.754938824182263 0.00855429441332961
0.752912816933066 0.00848650001291477
0.746977502192267 0.00829652716537347
0.745241872975935 0.00824131775454738
0.73902384297137 0.00805203222282142
0.737564142046784 0.00800789087654715
0.731077433781971 0.00782009470318218
0.729879939929111 0.00778567242585318
0.723137909303859 0.00760008185328877
0.722189548993293 0.00757417332262679
0.715204929085249 0.00739140399334919
0.714493235500269 0.00737293238938924
0.707278196310765 0.00719354702405244
0.706791233229123 0.00718154470889366
0.69935743247707 0.00700602856347073
0.69908376334939 0.00699962720426593
0.691442390263442 0.00682842023954593
0.691371023660311 0.0068268372771716
0.688498919700092 0.00676582346706593
0.683603138156084 0.00674956270373836
0.683584327277907 0.00674950283365479
0.675804806095234 0.00672502311329219
0.675757611770864 0.00672488085320118
0.668005714374412 0.0067017992925139
0.667931663731251 0.00670158816532903
0.660205886464137 0.0066798505892722
0.660106458997459 0.00667958292090598
0.652405341550101 0.00665914377297492
0.652281977693684 0.00665883069402638
0.644604099281014 0.00663964481105488
0.644458199629753 0.00663929651428607
0.636802176701936 0.00662132418060567
0.636635107227257 0.00662094993498977
0.6289995899918 0.0066041538588896
0.628812683772828 0.00660376200773212
0.621196353259363 0.00658810940882633
0.620990914759613 0.00658770760590751
0.61339248011897 0.00657316724967792
0.613169786159093 0.00657276243140892
0.605587982489729 0.00655930673694145
0.605349285669893 0.00655890517762813
0.597782871433168 0.00654650871149126
0.597529401875541 0.00654611607065778
0.589977156739607 0.00653475621599396
0.589710124627038 0.00653437753191549
0.582170848200516 0.00652403229112703
0.581891443882047 0.00652367216756276
0.574363953038852 0.0065143244263602
0.574073352136509 0.00651398698018799
0.566556478855889 0.00650561945590307
0.566255841490437 0.00650530828661137
0.558748432423542 0.00649790565045295
0.558438904884726 0.00649762386010701
0.55093981845711 0.00649117484287375
0.550622537398432 0.00649092517734805
0.543130642426591 0.00648541755884959
0.542806733405584 0.00648520249386736
0.535320908867677 0.00648062594233308
0.534991488013069 0.00648044733454459
0.527510619956722 0.00647679622376727
0.527176798870395 0.00647665562820837
0.519699779028143 0.00647392262777155
0.51936266251425 0.00647382137622656
0.511888388070402 0.0064720017102325
0.511549076649131 0.00647194060267041
0.504076448321102 0.00647103132755515
0.503736039880743 0.00647101089255079
0.496263960119257 0.00647101089255079
0.495923551678898 0.00647103132755515
0.488450923350869 0.00647194060267041
0.488111611929598 0.0064720017102325
0.48063733748575 0.00647382137622656
0.480300220971857 0.00647392262777155
0.472823201129605 0.00647665562820837
0.472489380043278 0.00647679622376727
0.465008511986931 0.00648044733454459
0.464679091132323 0.00648062594233308
0.457193266594416 0.00648520249386736
0.456869357573409 0.00648541755884959
0.449377462601568 0.00649092517734805
0.44906018154289 0.00649117484287375
0.441561095115274 0.00649762386010701
0.441251567576458 0.00649790565045295
0.433744158509563 0.00650530828661137
0.433443521144111 0.00650561945590307
0.425926647863491 0.00651398698018799
0.425636046961148 0.0065143244263602
0.418108556117953 0.00652367216756276
0.417829151799484 0.00652403229112703
0.410289875372962 0.00653437753191549
0.410022843260393 0.00653475621599396
0.402470598124459 0.00654611607065778
0.402217128566832 0.00654650871149126
0.394650714330107 0.00655890517762813
0.39441201751027 0.00655930673694145
0.386830213840907 0.00657276243140892
0.38660751988103 0.00657316724967792
0.379009085240387 0.00658770760590751
0.378803646740637 0.00658810940882633
0.371187316227172 0.00660376200773212
0.3710004100082 0.0066041538588896
0.363364892772743 0.00662094993498977
0.363197823298064 0.00662132418060567
0.355541800370247 0.00663929651428607
0.355395900718986 0.00663964481105488
0.347718022306316 0.00665883069402638
0.347594658449899 0.00665914377297492
0.339893541002541 0.00667958292090598
0.339794113535863 0.0066798505892722
0.332068336268749 0.00670158816532903
0.331994285625588 0.0067017992925139
0.324242388229136 0.00672488085320118
0.324195193904766 0.00672502311329219
0.316415672722093 0.00674950283365479
0.316396861843916 0.00674956270373836
0.311501080299908 0.00676582346706593
0.308628976339689 0.0068268372771716
0.308557609736558 0.00682842023954593
0.30091623665061 0.00699962720426593
0.30064256752293 0.00700602856347073
0.293208766770877 0.00718154470889366
0.292721803689235 0.00719354702405244
0.285506764499731 0.00737293238938924
0.284795070914751 0.00739140399334919
0.277810451006707 0.00757417332262679
0.276862090696141 0.00760008185328877
0.270120060070889 0.00778567242585318
0.268922566218029 0.00782009470318218
0.262435857953216 0.00800789087654715
0.260976157028631 0.00805203222282142
0.254758127024065 0.00824131775454738
0.253022497807733 0.00829652716537347
0.247087183066934 0.00848650001291477
0.245061175817737 0.00855429441332961
0.239423378412276 0.00874404790589514
0.23709172496411 0.00882614126610283
0.231767100406788 0.00901463233765064
0.229113629604524 0.00911296084240238
0.224118777277569 0.00929899501927071
0.221126309620282 0.0094157579372879
0.216478883648723 0.00959795802381954
0.213129110193243 0.00973566672904916
0.208847953323769 0.00991244592611371
0.205121286752012 0.0100739768531695
0.201226583253036 0.0102434926744501
0.19710198854403 0.0104321618563086
0.193615446643672 0.0105922642978164
0.189070238596546 0.010811913904909
0.186015303331781 0.0109600768709483
0.181024916720784 0.0112151732228412
0.178427011884868 0.0113484174763869
0.172964712771316 0.011644209048555
0.170851560665396 0.0117589980081329
0.164888094463995 0.0121016753760445
0.163290074909988 0.0121937674331899
0.156793254614826 0.012590702339807
0.155743861799009 0.0126549898543641
0.148678027758446 0.0131150406358736
0.148214442106117 0.0131452993288971
0.142660735993421 0.0135316469341319
0.140759736844596 0.013765017994624
0.140468113671808 0.0138033820255729
0.133499748723732 0.0147219966410733
0.132002664960646 0.0149343223680428
0.126279365720683 0.0157475733638164
0.123471680425503 0.0161787740873631
0.119103786304908 0.016850752176081
0.114861772897149 0.0175599244408092
0.111979368238273 0.018042545044439
0.10615487690148 0.0191090637473941
};
\addplot [draw=none, fill=color3, fill opacity=0.7, colormap/viridis]
table{%
x                      y
0.10615487690148 0.0191090637473941
0.111979368238273 0.018042545044439
0.114861772897149 0.0175599244408092
0.119103786304908 0.016850752176081
0.123471680425503 0.0161787740873631
0.126279365720683 0.0157475733638164
0.132002664960646 0.0149343223680428
0.133499748723732 0.0147219966410733
0.140468113671808 0.0138033820255729
0.140759736844596 0.013765017994624
0.142660735993421 0.0135316469341319
0.148214442106117 0.0131452993288971
0.148678027758446 0.0131150406358736
0.155743861799009 0.0126549898543641
0.156793254614826 0.012590702339807
0.163290074909988 0.0121937674331899
0.164888094463995 0.0121016753760445
0.170851560665396 0.0117589980081329
0.172964712771316 0.011644209048555
0.178427011884868 0.0113484174763869
0.181024916720784 0.0112151732228412
0.186015303331781 0.0109600768709483
0.189070238596546 0.010811913904909
0.193615446643672 0.0105922642978164
0.19710198854403 0.0104321618563086
0.201226583253036 0.0102434926744501
0.205121286752012 0.0100739768531695
0.208847953323769 0.00991244592611371
0.213129110193243 0.00973566672904916
0.216478883648723 0.00959795802381954
0.221126309620282 0.0094157579372879
0.224118777277569 0.00929899501927071
0.229113629604524 0.00911296084240238
0.231767100406788 0.00901463233765064
0.23709172496411 0.00882614126610283
0.239423378412276 0.00874404790589514
0.245061175817737 0.00855429441332961
0.247087183066934 0.00848650001291477
0.253022497807733 0.00829652716537347
0.254758127024065 0.00824131775454738
0.260976157028631 0.00805203222282142
0.262435857953216 0.00800789087654715
0.268922566218029 0.00782009470318218
0.270120060070889 0.00778567242585319
0.276862090696141 0.00760008185328877
0.277810451006707 0.00757417332262679
0.284795070914751 0.00739140399334919
0.285506764499731 0.00737293238938924
0.292721803689235 0.00719354702405244
0.293208766770877 0.00718154470889366
0.30064256752293 0.00700602856347073
0.30091623665061 0.00699962720426593
0.308557609736558 0.00682842023954593
0.308628976339689 0.0068268372771716
0.311501080299908 0.00676582346706593
0.316396861843916 0.00674956270373836
0.316415672722093 0.00674950283365479
0.324195193904766 0.00672502311329219
0.324242388229136 0.00672488085320118
0.331994285625588 0.0067017992925139
0.332068336268749 0.00670158816532903
0.339794113535863 0.0066798505892722
0.33989354100254 0.00667958292090598
0.347594658449899 0.00665914377297492
0.347718022306316 0.00665883069402638
0.355395900718986 0.00663964481105488
0.355541800370247 0.00663929651428607
0.363197823298064 0.00662132418060567
0.363364892772743 0.00662094993498977
0.3710004100082 0.0066041538588896
0.371187316227172 0.00660376200773212
0.378803646740637 0.00658810940882633
0.379009085240387 0.00658770760590751
0.38660751988103 0.00657316724967792
0.386830213840907 0.00657276243140892
0.39441201751027 0.00655930673694145
0.394650714330107 0.00655890517762813
0.402217128566832 0.00654650871149126
0.402470598124459 0.00654611607065778
0.410022843260393 0.00653475621599396
0.410289875372962 0.00653437753191549
0.417829151799484 0.00652403229112703
0.418108556117953 0.00652367216756276
0.425636046961148 0.0065143244263602
0.425926647863491 0.00651398698018799
0.433443521144111 0.00650561945590307
0.433744158509563 0.00650530828661137
0.441251567576458 0.00649790565045295
0.441561095115274 0.00649762386010701
0.44906018154289 0.00649117484287376
0.449377462601568 0.00649092517734805
0.456869357573409 0.00648541755884959
0.457193266594416 0.00648520249386736
0.464679091132323 0.00648062594233308
0.465008511986931 0.00648044733454459
0.472489380043278 0.00647679622376727
0.472823201129605 0.00647665562820837
0.480300220971857 0.00647392262777155
0.48063733748575 0.00647382137622656
0.488111611929598 0.0064720017102325
0.488450923350869 0.00647194060267041
0.495923551678898 0.00647103132755515
0.496263960119257 0.00647101089255079
0.503736039880743 0.00647101089255079
0.504076448321102 0.00647103132755515
0.511549076649131 0.00647194060267041
0.511888388070401 0.0064720017102325
0.51936266251425 0.00647382137622656
0.519699779028143 0.00647392262777155
0.527176798870395 0.00647665562820837
0.527510619956722 0.00647679622376727
0.534991488013069 0.00648044733454459
0.535320908867677 0.00648062594233308
0.542806733405583 0.00648520249386736
0.543130642426591 0.00648541755884959
0.550622537398432 0.00649092517734805
0.55093981845711 0.00649117484287376
0.558438904884726 0.00649762386010701
0.558748432423542 0.00649790565045295
0.566255841490437 0.00650530828661137
0.566556478855889 0.00650561945590307
0.574073352136509 0.00651398698018799
0.574363953038852 0.0065143244263602
0.581891443882047 0.00652367216756276
0.582170848200516 0.00652403229112703
0.589710124627038 0.00653437753191549
0.589977156739607 0.00653475621599396
0.597529401875541 0.00654611607065778
0.597782871433168 0.00654650871149126
0.605349285669893 0.00655890517762813
0.605587982489729 0.00655930673694145
0.613169786159093 0.00657276243140892
0.61339248011897 0.00657316724967792
0.620990914759613 0.00658770760590751
0.621196353259364 0.00658810940882633
0.628812683772828 0.00660376200773212
0.6289995899918 0.0066041538588896
0.636635107227257 0.00662094993498977
0.636802176701936 0.00662132418060567
0.644458199629753 0.00663929651428607
0.644604099281014 0.00663964481105488
0.652281977693684 0.00665883069402638
0.652405341550101 0.00665914377297492
0.66010645899746 0.00667958292090598
0.660205886464137 0.0066798505892722
0.667931663731251 0.00670158816532903
0.668005714374412 0.0067017992925139
0.675757611770864 0.00672488085320118
0.675804806095234 0.00672502311329219
0.683584327277907 0.00674950283365479
0.683603138156084 0.00674956270373836
0.688498919700092 0.00676582346706593
0.691371023660311 0.0068268372771716
0.691442390263442 0.00682842023954593
0.69908376334939 0.00699962720426593
0.69935743247707 0.00700602856347073
0.706791233229123 0.00718154470889366
0.707278196310765 0.00719354702405244
0.714493235500269 0.00737293238938924
0.715204929085249 0.00739140399334919
0.722189548993293 0.00757417332262679
0.723137909303859 0.00760008185328877
0.729879939929111 0.00778567242585319
0.731077433781971 0.00782009470318218
0.737564142046784 0.00800789087654715
0.739023842971369 0.00805203222282142
0.745241872975935 0.00824131775454738
0.746977502192267 0.00829652716537347
0.752912816933066 0.00848650001291477
0.754938824182263 0.00855429441332961
0.760576621587724 0.00874404790589514
0.76290827503589 0.00882614126610283
0.768232899593212 0.00901463233765064
0.770886370395476 0.00911296084240238
0.775881222722431 0.00929899501927071
0.778873690379718 0.0094157579372879
0.783521116351277 0.00959795802381954
0.786870889806757 0.00973566672904916
0.791152046676231 0.00991244592611371
0.794878713247988 0.0100739768531695
0.798773416746964 0.0102434926744501
0.80289801145597 0.0104321618563086
0.806384553356328 0.0105922642978164
0.810929761403454 0.010811913904909
0.813984696668219 0.0109600768709483
0.818975083279216 0.0112151732228412
0.821572988115132 0.0113484174763869
0.827035287228683 0.011644209048555
0.829148439334604 0.0117589980081329
0.835111905536005 0.0121016753760445
0.836709925090012 0.0121937674331899
0.843206745385174 0.012590702339807
0.844256138200991 0.0126549898543641
0.851321972241555 0.0131150406358736
0.851785557893883 0.0131452993288971
0.857339264006579 0.0135316469341319
0.859240263155404 0.013765017994624
0.859531886328192 0.0138033820255729
0.866500251276268 0.0147219966410733
0.867997335039354 0.0149343223680428
0.873720634279317 0.0157475733638164
0.876528319574497 0.0161787740873631
0.880896213695092 0.016850752176081
0.885138227102851 0.0175599244408092
0.888020631761727 0.018042545044439
0.89384512309852 0.0191090637473941
0.895086009231891 0.0193365992255953
0.899841295825394 0.0202974704011978
0.901974456825558 0.020937104942219
0.902890445704884 0.0212443751383369
0.908518433958015 0.0231342509993665
0.912716346435891 0.0247316875004363
0.914923342661479 0.0255722706412593
0.918321236126749 0.0270632938682637
0.920946899154251 0.0286708116876484
0.924160305748431 0.0310215595353758
0.926439196705013 0.0326895202135741
0.927694947148699 0.0338291173353296
0.931106071300292 0.0381379032361306
0.932524642600584 0.0405949408023956
0.93455059857435 0.0457034539235382
0.934909643410027 0.0473607642694615
0.935214694251569 0.0501683220694153
0.935643798308502 0.0541265877365274
0.935723118063375 0.057204237529814
0.935315435322958 0.0608924112035933
0.934939903564109 0.0632240175714207
0.934224367916031 0.0676582346706593
0.933047054295116 0.0734771534005861
0.932855163651117 0.0744240581377252
0.932342522912697 0.0765912470247402
0.93079701715302 0.0811898816047911
0.93037362589896 0.0823782865221787
0.928385010446505 0.087955705071857
0.927361772897149 0.0906932510322457
0.925854927390184 0.094721528538923
0.924252927066559 0.0988402190348969
0.923222512346296 0.101487352005989
0.921065164960646 0.106850500039144
0.920500502552535 0.108253175473055
0.917811858506293 0.114747254901744
0.917699267385913 0.115018998940121
0.916950856185811 0.116782042743006
0.914508615787766 0.121784822407187
0.91430302757941 0.122201428395347
0.911168525703096 0.128550645874253
0.910699504614826 0.129491590468577
0.907794854508096 0.135316469341319
0.9070755973471 0.136746445893091
0.904390630082936 0.142082292808384
0.903433461969943 0.143969729305941
0.900958474488749 0.14884811627545
0.899774916720784 0.151164589986741
0.897500643336438 0.155613939742516
0.896101488596546 0.158333672771739
0.894019106712656 0.162379763209582
0.89241448854403 0.165479248287405
0.890515583493929 0.169145586676648
0.888715036752012 0.17260325675761
0.886991593352461 0.175911410143714
0.885004110193243 0.179707390348797
0.883448482702554 0.18267723361078
0.881282559620282 0.186793122607624
0.879887447468021 0.189443057077846
0.87755113058301 0.193861744864362
0.876309549186424 0.196208880544912
0.87381047496411 0.200914386212941
0.872715743175449 0.202974704011978
0.870061175817737 0.20795205653278
0.869106885241292 0.209740527479044
0.866303750613153 0.214975652106932
0.865483751360338 0.21650635094611
0.862538659829621 0.221985970508878
0.861847038510183 0.223272174413176
0.858766316218029 0.228983726644125
0.858197380673853 0.230037997880241
0.854987091040517 0.235969563557562
0.854535347986585 0.236803821347307
0.851201320914751 0.24294406428809
0.850861471000538 0.243569644814373
0.847409303689235 0.249907744724453
0.847176216458246 0.250335468281439
0.843611320206482 0.256861091300149
0.843480031927978 0.257101291748505
0.839807612490013 0.263804523212214
0.839773302689539 0.263867115215571
0.838390113437983 0.266384887596724
0.835956275458423 0.270632938682637
0.835946922295724 0.270649258577555
0.832078362200791 0.277398762149703
0.832054888229136 0.277439704763568
0.8281989295966 0.284164585616769
0.828162086685869 0.284228821640978
0.824318022906522 0.290930409083835
0.824268541002541 0.291016649629995
0.820435683100201 0.297696232550901
0.820374272319891 0.297803225347454
0.816551948593955 0.304462056017967
0.816479300370247 0.304588582970747
0.812666854241616 0.311227879485033
0.812583643192676 0.311372753744455
0.808780429983601 0.317993702952099
0.808687316227172 0.318155764411432
0.804892706518727 0.324759526419165
0.804790335240387 0.324937642280323
0.80100371023794 0.33152534988623
0.800892713816425 0.331718410879485
0.797113464927191 0.338291173353296
0.796994464330107 0.338498091642734
0.793221992866337 0.345056996820362
0.793095598124459 0.34527670421677
0.789329314306251 0.351822820287428
0.789196125787134 0.352054266939945
0.785435446401032 0.358588643754494
0.785296056087259 0.358830795000834
0.781540406014039 0.36535446722156
0.781395397863491 0.365606303708438
0.777644207711778 0.372120290688626
0.777494158542579 0.372380805926265
0.773746864092361 0.378886114155692
0.773592344737569 0.379154313108447
0.769848386983758 0.385651937622758
0.769689962566736 0.385926835852144
0.765948785603251 0.392417761089824
0.765787017005252 0.392698382774611
0.762048067735353 0.39918358455689
0.761883511986931 0.399468960689411
0.758146239913443 0.405949408023956
0.757979451129605 0.406238575862813
0.754243308056287 0.412715231491022
0.75407483748575 0.413007233581861
0.750339276140803 0.419481054958087
0.750169673313646 0.41977493775801
0.746434146567536 0.426246878425153
0.746263960119257 0.426541690999669
0.742527920238514 0.433012701892219
0.742357698283768 0.433307493967067
0.738620596627291 0.439778525359285
0.738450888070401 0.440072347116119
0.7347121749715 0.446544348826351
0.734543529028143 0.446836249665646
0.730802652259211 0.453310172293417
0.730635619956722 0.453599199536716
0.726892023973863 0.460075995760483
0.726727158867677 0.460361193285216
0.722980284010504 0.466841819227549
0.722818142801625 0.467122225785344
0.719067425133472 0.473607642694615
0.718908568491879 0.473882291379029
0.715153439475139 0.480373466161681
0.714998432046181 0.480641383324684
0.711238317085158 0.487139289628747
0.711087728855889 0.48739949363991
0.707322045726982 0.493905113095813
0.707176453007019 0.494156612081382
0.703404612174518 0.500670936562879
0.703264598200516 0.500912727738817
0.699486000745924 0.507436760029945
0.699352156739607 0.507667827281017
0.695566196248918 0.51420258349701
0.695439121433168 0.514421898252585
0.691645178660214 0.520968406964076
0.691525482463596 0.521174923648935
0.68772292763285 0.527734230431142
0.68761123011897 0.52792688664853
0.683799420480773 0.534500053898208
0.683696353259363 0.534677767956448
0.679874632454343 0.541265877365274
0.6797808399918 0.54142754697345
0.675948536385352 0.54803170083234
0.675864677120808 0.548176200844309
0.672021100740494 0.554797524299406
0.671947849296978 0.554923702983067
0.668092294639782 0.561563347766472
0.668030341550101 0.561670027460563
0.664162082005081 0.568329171233538
0.664112136453261 0.568415144092494
0.660230423371738 0.575094994700604
0.6601932147983 0.575159019609351
0.656297276458272 0.58186081816767
0.656273556100395 0.581901618530382
0.652362594591449 0.588626641634736
0.652353137729211 0.588642901658697
0.649891136562017 0.592874692720648
0.648402276344769 0.595331455941314
0.648365224980026 0.595392465101802
0.644396265963989 0.601924489360285
0.644253890412964 0.602158288568867
0.640384983229123 0.608508390794106
0.64013110737847 0.608924112035933
0.636368235500269 0.615082826580676
0.635996391829501 0.615689935502999
0.632345798993292 0.621647409114504
0.631849181392281 0.622455758970065
0.628317439929111 0.628201733478344
0.627688882436059 0.629221582437131
0.624282894255091 0.634745342319616
0.623514819659242 0.635987405904197
0.620241875680169 0.641277739767653
0.619326251226305 0.642753229371263
0.616194067620646 0.647798377483404
0.615122350149814 0.649519052838329
0.612139120797406 0.654306650497693
0.61090219992822 0.656284876305395
0.608076649593212 0.660801890901876
0.606664759209049 0.663050699772461
0.604006222722431 0.667283351687322
0.602408869240565 0.669816523239527
0.599927366351277 0.673750212149839
0.598133220386486 0.676582346706593
0.595839546676231 0.680201547714611
0.593836323504025 0.683348170173659
0.591742166746964 0.68663632443334
0.589516477088061 0.690113993640725
0.587634553356328 0.69305337627704
0.585171727193091 0.69687981710779
0.583515946668219 0.699451387170974
0.580799833441569 0.703645640574856
0.579385487244375 0.705828868524406
0.576398173939886 0.710411464041922
0.575242189334604 0.712184112967921
0.571963693475496 0.717177287508988
0.571084927254048 0.718515170758151
0.567492759229652 0.723943110976054
0.566912387851548 0.724819767450569
0.562981057887376 0.73070893444312
0.562723059011128 0.73109528398348
0.559611639265044 0.73571172198665
0.558459008772669 0.737241379258575
0.558279967444885 0.737474757910186
0.554000252089161 0.743050233078284
0.553067829921292 0.744240581377252
0.549501887385494 0.748790483794689
0.547724615410082 0.751006404844318
0.544958714914798 0.754453125182027
0.542223550329326 0.757772228311384
0.540364380223253 0.760027151003427
0.53652850179792 0.76453805177845
0.535711009231891 0.765498922954052
0.532501242098627 0.769136660358124
0.530880700923312 0.770664230481503
0.530156591991561 0.771303875245516
0.525705930174177 0.775232911560612
0.522223530083253 0.778069698712582
0.520392085044806 0.779560708747121
0.517401901711605 0.781757838135092
0.514696892738661 0.783227993248134
0.511054371306797 0.784835522179647
0.508470446705013 0.785975119301403
0.50685565142565 0.786492832525571
0.501418571300292 0.787292559745912
0.498581428699708 0.787292559745912
0.49314434857435 0.786492832525571
0.491529553294987 0.785975119301403
0.488945628693203 0.784835522179647
0.485303107261339 0.783227993248134
0.482598098288395 0.781757838135092
0.479607914955194 0.779560708747121
0.477776469916747 0.778069698712582
0.474294069825823 0.775232911560612
0.469843408008439 0.771303875245516
0.469119299076688 0.770664230481503
0.467498757901373 0.769136660358124
0.464288990768109 0.765498922954052
0.46347149820208 0.76453805177845
0.459635619776747 0.760027151003427
0.457776449670674 0.757772228311384
0.455041285085202 0.754453125182027
0.452275384589918 0.751006404844318
0.450498112614506 0.748790483794689
0.446932170078708 0.744240581377252
0.445999747910839 0.743050233078284
0.441720032555115 0.737474757910186
0.441540991227331 0.737241379258575
0.440388360734956 0.73571172198665
0.437276940988872 0.73109528398348
0.437018942112624 0.73070893444312
0.433087612148452 0.724819767450569
0.432507240770348 0.723943110976054
0.428915072745952 0.718515170758151
0.428036306524504 0.717177287508988
0.424757810665396 0.712184112967921
0.423601826060114 0.710411464041922
0.420614512755625 0.705828868524406
0.419200166558431 0.703645640574856
0.416484053331781 0.699451387170974
0.414828272806909 0.69687981710779
0.412365446643672 0.69305337627704
0.410483522911939 0.690113993640725
0.408257833253036 0.68663632443334
0.406163676495975 0.683348170173659
0.404160453323769 0.680201547714611
0.401866779613514 0.676582346706593
0.400072633648723 0.673750212149839
0.397591130759435 0.669816523239527
0.395993777277569 0.667283351687322
0.393335240790951 0.663050699772461
0.391923350406788 0.660801890901876
0.38909780007178 0.656284876305395
0.387860879202594 0.654306650497693
0.384877649850186 0.649519052838329
0.383805932379354 0.647798377483404
0.380673748773695 0.642753229371263
0.379758124319831 0.641277739767653
0.376485180340758 0.635987405904197
0.375717105744909 0.634745342319616
0.372311117563941 0.629221582437131
0.371682560070889 0.628201733478344
0.368150818607719 0.622455758970065
0.367654201006707 0.621647409114504
0.364003608170499 0.615689935502999
0.363631764499731 0.615082826580676
0.35986889262153 0.608924112035933
0.359615016770877 0.608508390794106
0.355746109587036 0.602158288568867
0.355603734036011 0.601924489360285
0.351634775019974 0.595392465101802
0.351597723655231 0.595331455941314
0.350108863437983 0.592874692720648
0.347646862270789 0.588642901658697
0.347637405408551 0.588626641634736
0.343726443899605 0.581901618530382
0.343702723541728 0.58186081816767
0.3398067852017 0.575159019609351
0.339769576628262 0.575094994700604
0.335887863546739 0.568415144092494
0.335837917994919 0.568329171233538
0.3319696584499 0.561670027460563
0.331907705360218 0.561563347766472
0.328052150703022 0.554923702983067
0.327978899259506 0.554797524299406
0.324135322879192 0.548176200844309
0.324051463614648 0.54803170083234
0.3202191600082 0.54142754697345
0.320125367545657 0.541265877365274
0.316303646740637 0.534677767956448
0.316200579519227 0.534500053898208
0.31238876988103 0.52792688664853
0.31227707236715 0.527734230431142
0.308474517536404 0.521174923648935
0.308354821339786 0.520968406964076
0.304560878566832 0.514421898252585
0.304433803751082 0.51420258349701
0.300647843260393 0.507667827281017
0.300513999254076 0.507436760029945
0.296735401799484 0.500912727738817
0.296595387825482 0.500670936562879
0.292823546992981 0.494156612081382
0.292677954273019 0.493905113095813
0.288912271144111 0.48739949363991
0.288761682914842 0.487139289628747
0.285001567953819 0.480641383324684
0.284846560524861 0.480373466161681
0.281091431508121 0.473882291379029
0.280932574866528 0.473607642694615
0.277181857198375 0.467122225785344
0.277019715989496 0.466841819227549
0.273272841132323 0.460361193285216
0.273107976026137 0.460075995760483
0.269364380043278 0.453599199536716
0.269197347740789 0.453310172293417
0.265456470971857 0.446836249665646
0.2652878250285 0.446544348826351
0.261549111929598 0.440072347116119
0.261379403372709 0.439778525359285
0.257642301716232 0.433307493967067
0.257472079761486 0.433012701892219
0.253736039880743 0.426541690999669
0.253565853432464 0.426246878425153
0.249830326686354 0.41977493775801
0.249660723859197 0.419481054958087
0.24592516251425 0.413007233581861
0.245756691943713 0.412715231491022
0.242020548870395 0.406238575862813
0.241853760086557 0.405949408023956
0.238116488013069 0.399468960689411
0.237951932264647 0.39918358455689
0.234212982994748 0.392698382774611
0.234051214396749 0.392417761089824
0.230310037433264 0.385926835852144
0.230151613016242 0.385651937622758
0.226407655262431 0.379154313108447
0.226253135907639 0.378886114155692
0.222505841457421 0.372380805926265
0.222355792288222 0.372120290688626
0.218604602136509 0.365606303708438
0.218459593985961 0.36535446722156
0.214703943912741 0.358830795000834
0.214564553598968 0.358588643754494
0.210803874212866 0.352054266939945
0.210670685693749 0.351822820287428
0.206904401875541 0.34527670421677
0.206778007133663 0.345056996820362
0.203005535669893 0.338498091642734
0.202886535072809 0.338291173353296
0.199107286183575 0.331718410879485
0.19899628976206 0.33152534988623
0.195209664759613 0.324937642280323
0.195107293481273 0.324759526419165
0.191312683772828 0.318155764411432
0.191219570016399 0.317993702952099
0.187416356807324 0.311372753744455
0.187333145758384 0.311227879485033
0.183520699629753 0.304588582970747
0.183448051406045 0.304462056017967
0.179625727680109 0.297803225347454
0.179564316899799 0.297696232550901
0.175731458997459 0.291016649629995
0.175681977093478 0.290930409083835
0.171837913314131 0.284228821640978
0.1718010704034 0.284164585616769
0.167945111770864 0.277439704763568
0.167921637799209 0.277398762149703
0.164053077704276 0.270649258577555
0.164043724541577 0.270632938682637
0.161609886562017 0.266384887596724
0.160226697310461 0.263867115215571
0.160192387509987 0.263804523212214
0.156519968072022 0.257101291748505
0.156388679793518 0.256861091300149
0.152823783541754 0.250335468281439
0.152590696310765 0.249907744724453
0.149138528999462 0.243569644814373
0.148798679085249 0.24294406428809
0.145464652013415 0.236803821347307
0.145012908959483 0.235969563557562
0.141802619326147 0.230037997880241
0.141233683781971 0.228983726644125
0.138152961489817 0.223272174413176
0.137461340170379 0.221985970508878
0.134516248639662 0.21650635094611
0.133696249386847 0.214975652106932
0.130893114758708 0.209740527479044
0.129938824182263 0.20795205653278
0.127284256824551 0.202974704011978
0.12618952503589 0.200914386212941
0.123690450813576 0.196208880544912
0.12244886941699 0.193861744864362
0.120112552531979 0.189443057077846
0.118717440379718 0.186793122607624
0.116551517297446 0.18267723361078
0.114995889806757 0.179707390348797
0.113008406647539 0.175911410143714
0.111284963247988 0.17260325675761
0.109484416506071 0.169145586676648
0.10758551145597 0.165479248287405
0.105980893287344 0.162379763209582
0.103898511403454 0.158333672771739
0.102499356663562 0.155613939742516
0.100225083279216 0.151164589986741
0.0990415255112509 0.14884811627545
0.0965665380300572 0.143969729305941
0.0956093699170638 0.142082292808384
0.0929244026528996 0.136746445893091
0.0922051454919038 0.135316469341319
0.089300495385174 0.129491590468577
0.0888314742969039 0.128550645874253
0.0856969724205897 0.122201428395347
0.0854913842122339 0.121784822407187
0.0830491438141888 0.116782042743006
0.0823007326140869 0.115018998940121
0.0821881414937073 0.114747254901744
0.0794994974474648 0.108253175473055
0.0789348350393542 0.106850500039144
0.0767774876537042 0.101487352005989
0.0757470729334407 0.0988402190348969
0.0741450726098161 0.094721528538923
0.0726382271028507 0.0906932510322457
0.0716149895534946 0.087955705071857
0.06962637410104 0.0823782865221787
0.0692029828469796 0.0811898816047911
0.0676574770873029 0.0765912470247402
0.0671448363488832 0.0744240581377252
0.0669529457048842 0.0734771534005861
0.0657756320839693 0.0676582346706593
0.0650600964358906 0.0632240175714207
0.064684564677042 0.0608924112035933
0.0642768819366254 0.057204237529814
0.0643562016914977 0.0541265877365274
0.0647853057484312 0.0501683220694153
0.0650903565899735 0.0473607642694615
0.0654494014256504 0.0457034539235382
0.0674753573994158 0.0405949408023956
0.0688939286997079 0.0381379032361306
0.0723050528513009 0.0338291173353296
0.0735608032949867 0.0326895202135741
0.0758396942515688 0.0310215595353758
0.0790531008457488 0.0286708116876484
0.0816787638732508 0.0270632938682637
0.085076657338521 0.0255722706412593
0.0872836535641094 0.0247316875004363
0.0914815660419846 0.0231342509993665
0.0971095542951158 0.0212443751383369
0.0980255431744416 0.020937104942219
0.100158704174606 0.0202974704011978
0.104913990768109 0.0193365992255953
0.228852696682333 0.0174983839472577
0.224085837027644 0.0178213530354768
0.221334790017101 0.018008634570647
0.215942758272686 0.0183939322349668
0.213832202948372 0.0185454195135315
0.207779208109045 0.0190019689543989
0.206345963227455 0.0191105188933941
0.199593364355619 0.0196486193040212
0.198877211439325 0.0197059082613656
0.191858824456485 0.0202974704011978
0.191435963464324 0.0203489356310763
0.191371769815154 0.0203571918332058
0.184165140152773 0.0212871471767451
0.182924494605237 0.021456654748166
0.176925203975696 0.0222788568086239
0.174427601950662 0.0226420575982171
0.169718859778642 0.0233287494566281
0.165874316463949 0.0239251356987137
0.162549262713913 0.0244422900048531
0.157256237222653 0.0253204398741618
0.155420069212889 0.0256258115782211
0.148562831116092 0.026846214007423
0.148335572100233 0.0268867495671578
0.147414063440598 0.0270632938682637
0.141499468274061 0.028577917348545
0.13941757600633 0.0291546135715777
0.134765289909373 0.0304456252078048
0.130035615429601 0.0318729990309495
0.128112505826637 0.0324543120988527
0.123957026029559 0.0338291173353296
0.121657513690836 0.0348055846913207
0.120109358325109 0.0355341337307881
0.115515315478653 0.0376986322517918
0.110025224615789 0.0405949408023956
0.109555119370283 0.0409069167031538
0.108913909498785 0.0413935729773869
0.104124048952053 0.0450316737334259
0.101493467451777 0.0473607642694615
0.0991595173343624 0.0499644996699358
0.0960953429768723 0.0541265877365274
0.0949226714884362 0.0561577143350863
0.0928502846687248 0.0608924112035933
0.0917623587258883 0.0642155389966769
0.0910605979041056 0.0676582346706593
0.0903048405012148 0.0736254259627338
0.0902039887405669 0.0744240581377252
0.0901688623078947 0.0749871691731648
0.0904056309573054 0.0811898816047911
0.0908281416748907 0.0862506886763986
0.0909712773816726 0.087955705071857
0.0912753880147794 0.090435374851502
0.0921625116532735 0.094721528538923
0.0926206345703994 0.0966776468433031
0.0937493298187451 0.101487352005989
0.0949574239936699 0.106161855769741
0.0954989365481227 0.108253175473055
0.0971445317202991 0.114132676880517
0.0974523942004652 0.115018998940121
0.097530918883908 0.115236078800961
0.0999026487246829 0.121784822407187
0.100556270705052 0.1235276626701
0.102442280496202 0.128550645874253
0.103656933536051 0.131688804043803
0.105062719557283 0.135316469341319
0.106822398049338 0.139737705611365
0.107756657951392 0.142082292808384
0.110044255394763 0.147688931928482
0.110517780305546 0.14884811627545
0.113315730184846 0.155554218310508
0.113340676928649 0.155613939742516
0.113507534336651 0.156005875710554
0.116504414423283 0.162379763209582
0.1168128810503 0.163028622263941
0.119723176454909 0.169145586676648
0.120345791890955 0.170441088123447
0.122976905896744 0.175911410143714
0.123900991727314 0.177814948309945
0.126263330034201 0.18267723361078
0.127476661136164 0.185153354156878
0.129580389525835 0.189443057077846
0.131071209307923 0.19245906102727
0.132926284215311 0.196208880544912
0.1346832542779 0.199734462554178
0.136299371651535 0.202974704011978
0.13831158239642 0.206981660840502
0.139698200315606 0.209740527479044
0.141955129601754 0.214202498895221
0.143121448510201 0.21650635094611
0.145612949065495 0.221398616673239
0.146567928257793 0.223272174413176
0.14928419333124 0.228571482012103
0.150036551121815 0.230037997880241
0.152968125946659 0.23572237048467
0.153526354534528 0.236803821347307
0.156664067545062 0.242852458788561
0.157036442911302 0.243569644814373
0.160371412037037 0.249962796701431
0.160565994267473 0.250335468281439
0.164089620873098 0.257054317018353
0.164114279279145 0.257101291748505
0.16465780338763 0.258132387461799
0.167801293840913 0.263867115215571
0.167882942688808 0.264015737838217
0.171520196079009 0.270632938682637
0.171693428002402 0.270947430607708
0.175248981248979 0.277398762149703
0.175509201611149 0.27786996378131
0.178987345918604 0.284164585616769
0.179330078819293 0.284783657261454
0.182735008067218 0.290930409083835
0.183155889311892 0.291688806042275
0.186491717484156 0.297696232550901
0.186986481215868 0.298585673175659
0.190257235201429 0.304462056017967
0.19082171105832 0.305474507163958
0.19403134852158 0.311227879485033
0.194661451896681 0.312355527878153
0.197813872566941 0.317993702952099
0.198505589775294 0.319228932695226
0.20160460837276 0.324759526419165
0.202354007835663 0.326094924020034
0.205403414912903 0.33152534988623
0.20620661924198 0.332953652256605
0.209210128041638 0.338291173353296
0.210063326224646 0.339805286746854
0.213024624891464 0.345056996820362
0.21392405295487 0.346649958830098
0.216846776414917 0.351822820287428
0.217788722829272 0.353487801187285
0.220676483843845 0.358588643754494
0.221657272813952 0.360318922996332
0.224513644383573 0.36535446722156
0.225529640586515 0.367143432202792
0.228358175746151 0.372120290688626
0.229405774203469 0.373961418775434
0.232210002669544 0.378886114155692
0.233285625101438 0.380772966828491
0.236069055596665 0.385651937622758
0.237169149611799 0.387578151998239
0.239935293219707 0.392417761089824
0.241056317978712 0.394377025823303
0.243808665869291 0.39918358455689
0.244947095822683 0.401169647850714
0.247689141369971 0.405949408023956
0.248841457805166 0.40795606196812
0.251576697116747 0.412715231491022
0.252739384421678 0.414736301958278
0.255471310266504 0.419481054958087
0.256640856246137 0.421510401468149
0.259372980814497 0.426246878425153
0.260545865407248 0.428278374131214
0.263281712492274 0.433012701892219
0.264454405133252 0.435040231676506
0.267197518843357 0.439778525359285
0.268366473558374 0.441795977335642
0.271120415610333 0.446544348826351
0.272282070684986 0.44854561110451
0.275050441645366 0.453310172293417
0.276201207934646 0.455289113200396
0.278987635957424 0.460075995760483
0.280123896609853 0.462026464046792
0.282932049223598 0.466841819227549
0.284050152798332 0.468757635778947
0.286883750202876 0.473607642694615
0.287980001334772 0.475482585381916
0.290842798406937 0.480373466161681
0.291913462873075 0.482201277082088
0.29480928117303 0.487139289628747
0.295850572191786 0.488913650641259
0.298783295627904 0.493905113095813
0.299791366921923 0.495619640880595
0.302764945658544 0.500670936562879
0.303735888869938 0.502319175389194
0.306754357204094 0.507436760029945
0.307684187445732 0.509012168586599
0.310751652449292 0.51420258349701
0.311636314020819 0.515698531494737
0.31475698848396 0.520968406964076
0.315592332456452 0.522378153502674
0.318770515671326 0.527734230431142
0.31955230418638 0.529050928204033
0.322792429550589 0.534500053898208
0.32351631128347 0.535716713444441
0.326822903793361 0.541265877365274
0.32748442426079 0.542375387091682
0.330862172116641 0.54803170083234
0.331456742600715 0.549026776837227
0.334910462431736 0.554797524299406
0.335433358742078 0.555670722572318
0.338968028623784 0.561563347766472
0.339414379033609 0.562307040095556
0.343035157638586 0.568329171233538
0.343399922959302 0.56893552245459
0.347112153222298 0.575094994700604
0.34739011562449 0.575555952960628
0.351199356004804 0.58186081816767
0.351385098039505 0.58216808737661
0.355297135377615 0.588626641634736
0.355385021920457 0.588771662922525
0.35877969661237 0.594361369388508
0.359400889670449 0.595347622877193
0.359429241746197 0.595392465101802
0.363486122133737 0.601803439624181
0.363711573535328 0.602158288568867
0.367580720987104 0.608243033307667
0.368015635090123 0.608924112035933
0.371685052267264 0.614665769933468
0.372342500322802 0.615689935502999
0.375799528307737 0.621070935318976
0.376693396512372 0.622455758970065
0.379924590340776 0.62745776522751
0.381069648130989 0.629221582437131
0.3840607242551 0.633825418075123
0.385472759203507 0.635987405904197
0.388208475157803 0.640172949708635
0.389904414792841 0.642753229371263
0.392368438396546 0.646499328955644
0.39436651374806 0.649519052838329
0.396541267107656 0.652803424550853
0.398861168615847 0.656284876305395
0.400727696682333 0.659083962759335
0.403390825944712 0.663050699772461
0.404928540017101 0.665339535603012
0.407958240694237 0.669816523239527
0.409144706383907 0.671568568176672
0.41256658378191 0.676582346706593
0.413377213227455 0.677769298214396
0.417219521288762 0.683348170173659
0.417627211439325 0.683939732313491
0.421648712771758 0.689722052664305
0.421904713464324 0.690062528410846
0.421943960369692 0.690113993640725
0.426352640152773 0.695890140332243
0.427119760789525 0.69687981710779
0.430831449345299 0.701664262187514
0.432394785972196 0.703645640574856
0.435343863391199 0.70738017872936
0.437782632737078 0.710411464041922
0.439893016721457 0.713032460964063
0.443300031440255 0.717177287508988
0.444482571787613 0.718614765339478
0.448968087767816 0.723943110976054
0.449116822014963 0.724119655424851
0.449730468279701 0.724829433035658
0.453999468274061 0.729194310962839
0.455539844379842 0.73070893444312
0.458984035685541 0.734092433886536
0.462585015667725 0.737474757910186
0.464050004111075 0.738849566118103
0.467318361985221 0.741760911597607
0.469313763690836 0.743264114021261
0.470718792471698 0.744240581377252
0.474890323619554 0.747136875827401
0.480143646014047 0.750443308222905
0.48064886350885 0.75069443909586
0.481390910682621 0.751006404844318
0.486936554890827 0.753335485094094
0.490268868505801 0.754449061082429
0.493690783193381 0.755168465442283
0.498827326083235 0.755741097506836
0.501172673916765 0.755741097506836
0.506309216806619 0.755168465442283
0.509731131494199 0.754449061082429
0.513063445109173 0.753335485094094
0.518609089317379 0.751006404844318
0.51935113649115 0.75069443909586
0.519856353985953 0.750443308222905
0.525109676380446 0.747136875827401
0.529281207528302 0.744240581377252
0.530686236309164 0.743264114021261
0.532681638014779 0.741760911597607
0.535949995888925 0.738849566118103
0.537414984332275 0.737474757910186
0.541015964314459 0.734092433886536
0.544460155620158 0.73070893444312
0.546000531725939 0.729194310962839
0.550269531720299 0.724829433035658
0.550883177985037 0.724119655424851
0.551031912232184 0.723943110976054
0.555517428212387 0.718614765339478
0.556699968559745 0.717177287508988
0.560106983278543 0.713032460964063
0.562217367262922 0.710411464041922
0.564656136608801 0.70738017872936
0.567605214027804 0.703645640574856
0.569168550654701 0.701664262187514
0.572880239210475 0.69687981710779
0.573647359847227 0.695890140332243
0.578056039630308 0.690113993640725
0.578095286535676 0.690062528410846
0.578351287228242 0.689722052664305
0.582372788560675 0.683939732313491
0.582780478711238 0.683348170173659
0.586622786772545 0.677769298214396
0.58743341621809 0.676582346706593
0.590855293616093 0.671568568176672
0.592041759305763 0.669816523239527
0.595071459982899 0.665339535603012
0.596609174055288 0.663050699772461
0.599272303317667 0.659083962759335
0.601138831384153 0.656284876305395
0.603458732892344 0.652803424550853
0.60563348625194 0.649519052838329
0.607631561603454 0.646499328955644
0.610095585207159 0.642753229371263
0.611791524842197 0.640172949708635
0.614527240796493 0.635987405904197
0.6159392757449 0.633825418075123
0.618930351869011 0.629221582437131
0.620075409659224 0.62745776522751
0.623306603487628 0.622455758970065
0.624200471692263 0.621070935318976
0.627657499677198 0.615689935502999
0.628314947732736 0.614665769933468
0.631984364909877 0.608924112035933
0.632419279012896 0.608243033307667
0.636288426464672 0.602158288568867
0.636513877866263 0.601803439624181
0.640570758253803 0.595392465101802
0.640599110329551 0.595347622877193
0.64122030338763 0.594361369388508
0.644614978079543 0.588771662922525
0.644702864622385 0.588626641634736
0.648614901960495 0.58216808737661
0.648800643995196 0.58186081816767
0.65260988437551 0.575555952960628
0.652887846777702 0.575094994700604
0.656600077040698 0.56893552245459
0.656964842361414 0.568329171233538
0.660585620966391 0.562307040095556
0.661031971376216 0.561563347766472
0.664566641257922 0.555670722572318
0.665089537568264 0.554797524299406
0.668543257399285 0.549026776837227
0.669137827883359 0.54803170083234
0.67251557573921 0.542375387091682
0.673177096206639 0.541265877365274
0.67648368871653 0.535716713444441
0.677207570449411 0.534500053898208
0.68044769581362 0.529050928204033
0.681229484328674 0.527734230431142
0.684407667543548 0.522378153502674
0.68524301151604 0.520968406964076
0.688363685979181 0.515698531494737
0.689248347550708 0.51420258349701
0.692315812554268 0.509012168586599
0.693245642795906 0.507436760029945
0.696264111130062 0.502319175389194
0.697235054341456 0.500670936562879
0.700208633078077 0.495619640880595
0.701216704372096 0.493905113095813
0.704149427808214 0.488913650641259
0.70519071882697 0.487139289628747
0.708086537126925 0.482201277082088
0.709157201593063 0.480373466161681
0.712019998665228 0.475482585381916
0.713116249797124 0.473607642694615
0.715949847201668 0.468757635778947
0.717067950776402 0.466841819227549
0.719876103390147 0.462026464046792
0.721012364042576 0.460075995760483
0.723798792065354 0.455289113200396
0.724949558354634 0.453310172293417
0.727717929315014 0.44854561110451
0.728879584389667 0.446544348826351
0.731633526441626 0.441795977335642
0.732802481156643 0.439778525359285
0.735545594866748 0.435040231676506
0.736718287507726 0.433012701892219
0.739454134592752 0.428278374131214
0.740627019185503 0.426246878425153
0.743359143753863 0.421510401468149
0.744528689733496 0.419481054958087
0.747260615578322 0.414736301958278
0.748423302883253 0.412715231491022
0.751158542194833 0.40795606196812
0.752310858630029 0.405949408023956
0.755052904177317 0.401169647850714
0.756191334130709 0.39918358455689
0.758943682021288 0.394377025823303
0.760064706780293 0.392417761089824
0.762830850388201 0.387578151998239
0.763930944403335 0.385651937622758
0.766714374898562 0.380772966828491
0.767789997330456 0.378886114155692
0.770594225796531 0.373961418775434
0.771641824253849 0.372120290688626
0.774470359413485 0.367143432202792
0.775486355616427 0.36535446722156
0.778342727186048 0.360318922996332
0.779323516156155 0.358588643754494
0.782211277170728 0.353487801187285
0.783153223585083 0.351822820287428
0.78607594704513 0.346649958830098
0.786975375108536 0.345056996820362
0.789936673775354 0.339805286746854
0.790789871958362 0.338291173353296
0.79379338075802 0.332953652256605
0.794596585087097 0.33152534988623
0.797645992164337 0.326094924020034
0.79839539162724 0.324759526419165
0.801494410224706 0.319228932695226
0.802186127433059 0.317993702952099
0.805338548103319 0.312355527878153
0.80596865147842 0.311227879485033
0.80917828894168 0.305474507163958
0.809742764798571 0.304462056017967
0.813013518784132 0.298585673175659
0.813508282515844 0.297696232550901
0.816844110688108 0.291688806042275
0.817264991932782 0.290930409083835
0.820669921180707 0.284783657261454
0.821012654081396 0.284164585616769
0.824490798388851 0.27786996378131
0.824751018751021 0.277398762149703
0.828306571997598 0.270947430607708
0.828479803920991 0.270632938682637
0.832117057311192 0.264015737838217
0.832198706159087 0.263867115215571
0.83534219661237 0.258132387461799
0.835885720720855 0.257101291748505
0.835910379126901 0.257054317018353
0.839434005732527 0.250335468281439
0.839628587962963 0.249962796701431
0.842963557088698 0.243569644814373
0.843335932454938 0.242852458788561
0.846473645465472 0.236803821347307
0.847031874053341 0.23572237048467
0.849963448878185 0.230037997880241
0.85071580666876 0.228571482012103
0.853432071742207 0.223272174413176
0.854387050934505 0.221398616673239
0.856878551489799 0.21650635094611
0.858044870398246 0.214202498895221
0.860301799684394 0.209740527479044
0.86168841760358 0.206981660840502
0.863700628348465 0.202974704011978
0.8653167457221 0.199734462554178
0.867073715784689 0.196208880544912
0.868928790692077 0.19245906102727
0.870419610474165 0.189443057077846
0.872523338863836 0.185153354156878
0.873736669965799 0.18267723361078
0.876099008272686 0.177814948309945
0.877023094103256 0.175911410143714
0.879654208109045 0.170441088123447
0.880276823545091 0.169145586676648
0.8831871189497 0.163028622263941
0.883495585576717 0.162379763209582
0.886492465663349 0.156005875710554
0.886659323071351 0.155613939742516
0.886684269815154 0.155554218310508
0.889482219694454 0.14884811627545
0.889955744605238 0.147688931928482
0.892243342048608 0.142082292808384
0.893177601950662 0.139737705611365
0.894937280442717 0.135316469341319
0.896343066463949 0.131688804043803
0.897557719503798 0.128550645874253
0.899443729294948 0.1235276626701
0.900097351275317 0.121784822407187
0.902469081116092 0.115236078800961
0.902547605799535 0.115018998940121
0.902855468279701 0.114132676880517
0.904501063451877 0.108253175473055
0.90504257600633 0.106161855769741
0.906250670181255 0.101487352005989
0.907379365429601 0.0966776468433031
0.907837488346727 0.094721528538923
0.908724611985221 0.090435374851502
0.909028722618327 0.087955705071857
0.909171858325109 0.0862506886763986
0.909594369042695 0.0811898816047911
0.909831137692105 0.0749871691731648
0.909796011259433 0.0744240581377252
0.909695159498785 0.0736254259627338
0.908939402095894 0.0676582346706593
0.908237641274112 0.0642155389966769
0.907149715331275 0.0608924112035933
0.905077328511564 0.0561577143350863
0.903904657023128 0.0541265877365274
0.900840482665638 0.0499644996699358
0.898506532548223 0.0473607642694615
0.895875951047947 0.0450316737334259
0.891086090501215 0.0413935729773869
0.890444880629717 0.0409069167031538
0.889974775384211 0.0405949408023956
0.884484684521347 0.0376986322517918
0.879890641674891 0.0355341337307881
0.878342486309164 0.0348055846913207
0.876042973970441 0.0338291173353296
0.871887494173363 0.0324543120988527
0.869964384570399 0.0318729990309495
0.865234710090627 0.0304456252078048
0.86058242399367 0.0291546135715777
0.858500531725939 0.028577917348545
0.852585936559402 0.0270632938682637
0.851664427899767 0.0268867495671578
0.851437168883908 0.026846214007423
0.844579930787111 0.0256258115782211
0.842743762777347 0.0253204398741618
0.837450737286087 0.0244422900048531
0.834125683536051 0.0239251356987137
0.830281140221358 0.0233287494566281
0.825572398049338 0.0226420575982171
0.823074796024304 0.0222788568086239
0.817075505394762 0.021456654748166
0.815834859847227 0.0212871471767451
0.808628230184846 0.0203571918332058
0.808564036535676 0.0203489356310763
0.808141175543515 0.0202974704011978
0.801122788560675 0.0197059082613656
0.800406635644381 0.0196486193040212
0.793654036772545 0.0191105188933941
0.792220791890955 0.0190019689543989
0.786167797051628 0.0185454195135315
0.784057241727314 0.0183939322349668
0.778665209982899 0.018008634570647
0.775914162972356 0.0178213530354768
0.771147303317667 0.0174983839472577
0.767789959307923 0.0172814664517741
0.763614982892344 0.0170130986886741
0.7596832542779 0.0167718883919317
0.756069064174232 0.0165513663640973
0.751592835337687 0.0162905186670962
0.74851027196872 0.0161119315737676
0.743517632867312 0.0158355046411329
0.740939272582992 0.0156936402397896
0.735456699065495 0.0154052046740683
0.733356659659224 0.0152954641437535
0.727409198256186 0.0149981713325257
0.725762970740386 0.0149164722339208
0.719374375946659 0.0146130977967689
0.718158697732736 0.0145558125036634
0.711351567545061 0.0142488329599438
0.710544279012896 0.0142127256623986
0.703340161767664 0.0139043180475721
0.702920127866263 0.0138864958788186
0.695339620873099 0.013578621664284
0.695286610329551 0.0135764891587405
0.694121893224739 0.0135316469341319
0.68758372802148 0.013386625746911
0.687414192627825 0.0133830242058603
0.679864902083552 0.013224377512052
0.679505928002402 0.0132171550090604
0.67214113437551 0.0130706886741075
0.671602951804103 0.0130604456367304
0.664412576797733 0.0129252961339079
0.663705078819293 0.0129125752894463
0.656679370966391 0.012787954605048
0.655812139311892 0.0127732499756913
0.648941641257922 0.0126584486612193
0.647923981215868 0.0126422063093738
0.641199507399285 0.0125365709292453
0.640040461471447 0.0125191965036958
0.633453073025017 0.0124221419088439
0.632161454195482 0.0124040025226526
0.625702440943318 0.0123149835309892
0.624286837522084 0.0122964132883296
0.617947693626299 0.0122149529497919
0.616416510046435 0.0121962531624327
0.610188917543549 0.0121219003955342
0.60855036924198 0.0121033445637574
0.602426185979181 0.0120356989364057
0.600688326224646 0.0120175335405743
0.594659562554268 0.0119562383774773
0.592830303602047 0.0119386860453396
0.586889111130062 0.0118834081078159
0.584976222829272 0.0118666660342747
0.579114883078077 0.0118171191493493
0.577126022813952 0.0118013676922943
0.571336927808214 0.0117572859216193
0.569279640586515 0.0117426819529003
0.563555287126925 0.011703836013725
0.56143702345728 0.0116905175548865
0.555770001388511 0.0116566995299665
0.553598123125151 0.0116447908383028
0.547981095248772 0.0116158337652474
0.545762902350897 0.0116054373029079
0.54018860260447 0.0115811800086534
0.537931317978712 0.0115723822006529
0.532392540136361 0.0115527093682685
0.530103347755739 0.0115455869884588
0.524592927394233 0.0115303879828641
0.522278959728944 0.0115249963220475
0.516789776441626 0.0115141949577755
0.514458134421678 0.0115105764668754
0.508983094866748 0.0115041171498451
0.506640856246137 0.0115023004240702
0.501172884592752 0.0115001512280714
0.498827115407248 0.0115001512280714
0.493359143753863 0.0115023004240702
0.491016905133252 0.0115041171498451
0.485541865578322 0.0115105764668754
0.483210223558374 0.0115141949577755
0.477721040271056 0.0115249963220475
0.475407072605767 0.0115303879828641
0.469896652244261 0.0115455869884588
0.467607459863639 0.0115527093682685
0.462068682021288 0.0115723822006529
0.45981139739553 0.0115811800086534
0.454237097649103 0.0116054373029079
0.452018904751228 0.0116158337652474
0.446401876874849 0.0116447908383028
0.444229998611489 0.0116566995299665
0.43856297654272 0.0116905175548865
0.436444712873075 0.011703836013725
0.430720359413485 0.0117426819529003
0.428663072191786 0.0117572859216193
0.422873977186048 0.0118013676922943
0.420885116921923 0.0118171191493493
0.415023777170728 0.0118666660342747
0.413110888869938 0.0118834081078159
0.407169696397953 0.0119386860453396
0.405340437445732 0.0119562383774773
0.399311673775354 0.0120175335405743
0.397573814020819 0.0120356989364057
0.39144963075802 0.0121033445637574
0.389811082456451 0.0121219003955342
0.383583489953565 0.0121962531624327
0.382052306373701 0.0122149529497919
0.375713162477916 0.0122964132883296
0.374297559056682 0.0123149835309892
0.367838545804518 0.0124040025226526
0.366546926974983 0.0124221419088439
0.359959538528553 0.0125191965036958
0.358800492600715 0.0125365709292453
0.352076018784132 0.0126422063093738
0.351058358742078 0.0126584486612193
0.344187860688108 0.0127732499756913
0.343320629033609 0.012787954605048
0.336294921180707 0.0129125752894463
0.335587423202267 0.0129252961339079
0.328397048195897 0.0130604456367304
0.32785886562449 0.0130706886741075
0.320494071997598 0.0132171550090604
0.320135097916448 0.013224377512052
0.312585807372175 0.0133830242058603
0.31241627197852 0.013386625746911
0.305878106775261 0.0135316469341319
0.304713389670449 0.0135764891587405
0.304660379126902 0.013578621664284
0.297079872133737 0.0138864958788186
0.296659838232336 0.0139043180475721
0.289455720987104 0.0142127256623986
0.288648432454938 0.0142488329599438
0.281841302267264 0.0145558125036634
0.280625624053341 0.0146130977967689
0.274237029259614 0.0149164722339208
0.272590801743814 0.0149981713325257
0.266643340340776 0.0152954641437535
0.264543300934505 0.0154052046740683
0.259060727417008 0.0156936402397896
0.256482367132688 0.0158355046411329
0.25148972803128 0.0161119315737676
0.248407164662313 0.0162905186670962
0.243930935825768 0.0165513663640973
0.2403167457221 0.0167718883919317
0.236385017107656 0.0170130986886741
0.232210040692077 0.0172814664517741
};
\addplot [draw=none, fill=color4, fill opacity=0.7, colormap/viridis]
table{%
x                      y
0.232210040692077 0.0172814664517741
0.236385017107656 0.0170130986886741
0.2403167457221 0.0167718883919317
0.243930935825768 0.0165513663640973
0.248407164662313 0.0162905186670962
0.25148972803128 0.0161119315737676
0.256482367132688 0.0158355046411329
0.259060727417008 0.0156936402397896
0.264543300934505 0.0154052046740683
0.266643340340776 0.0152954641437535
0.272590801743814 0.0149981713325257
0.274237029259614 0.0149164722339208
0.280625624053341 0.0146130977967689
0.281841302267264 0.0145558125036634
0.288648432454938 0.0142488329599438
0.289455720987104 0.0142127256623986
0.296659838232336 0.0139043180475721
0.297079872133737 0.0138864958788186
0.304660379126902 0.013578621664284
0.304713389670449 0.0135764891587405
0.305878106775261 0.0135316469341319
0.31241627197852 0.013386625746911
0.312585807372175 0.0133830242058603
0.320135097916448 0.013224377512052
0.320494071997598 0.0132171550090604
0.32785886562449 0.0130706886741075
0.328397048195897 0.0130604456367304
0.335587423202267 0.0129252961339079
0.336294921180707 0.0129125752894463
0.343320629033609 0.012787954605048
0.344187860688108 0.0127732499756913
0.351058358742078 0.0126584486612193
0.352076018784132 0.0126422063093738
0.358800492600715 0.0125365709292453
0.359959538528553 0.0125191965036958
0.366546926974983 0.0124221419088439
0.367838545804518 0.0124040025226526
0.374297559056682 0.0123149835309892
0.375713162477916 0.0122964132883296
0.382052306373701 0.0122149529497919
0.383583489953565 0.0121962531624327
0.389811082456451 0.0121219003955342
0.39144963075802 0.0121033445637574
0.397573814020819 0.0120356989364057
0.399311673775354 0.0120175335405743
0.405340437445732 0.0119562383774773
0.407169696397953 0.0119386860453396
0.413110888869938 0.0118834081078159
0.415023777170728 0.0118666660342747
0.420885116921923 0.0118171191493493
0.422873977186048 0.0118013676922943
0.428663072191786 0.0117572859216193
0.430720359413485 0.0117426819529003
0.436444712873075 0.011703836013725
0.43856297654272 0.0116905175548865
0.444229998611489 0.0116566995299665
0.446401876874849 0.0116447908383028
0.452018904751228 0.0116158337652474
0.454237097649103 0.0116054373029079
0.45981139739553 0.0115811800086534
0.462068682021288 0.0115723822006529
0.467607459863639 0.0115527093682685
0.469896652244261 0.0115455869884588
0.475407072605767 0.0115303879828641
0.477721040271056 0.0115249963220475
0.483210223558374 0.0115141949577755
0.485541865578322 0.0115105764668754
0.491016905133252 0.0115041171498451
0.493359143753863 0.0115023004240702
0.498827115407248 0.0115001512280714
0.501172884592752 0.0115001512280714
0.506640856246137 0.0115023004240702
0.508983094866748 0.0115041171498451
0.514458134421678 0.0115105764668754
0.516789776441626 0.0115141949577755
0.522278959728944 0.0115249963220475
0.524592927394233 0.0115303879828641
0.530103347755739 0.0115455869884588
0.532392540136361 0.0115527093682685
0.537931317978712 0.0115723822006529
0.54018860260447 0.0115811800086534
0.545762902350897 0.0116054373029079
0.547981095248772 0.0116158337652474
0.553598123125151 0.0116447908383028
0.555770001388511 0.0116566995299665
0.56143702345728 0.0116905175548865
0.563555287126925 0.011703836013725
0.569279640586515 0.0117426819529003
0.571336927808214 0.0117572859216193
0.577126022813952 0.0118013676922943
0.579114883078077 0.0118171191493493
0.584976222829272 0.0118666660342747
0.586889111130062 0.0118834081078159
0.592830303602047 0.0119386860453396
0.594659562554268 0.0119562383774773
0.600688326224646 0.0120175335405743
0.602426185979181 0.0120356989364057
0.60855036924198 0.0121033445637574
0.610188917543549 0.0121219003955342
0.616416510046435 0.0121962531624327
0.617947693626299 0.0122149529497919
0.624286837522084 0.0122964132883296
0.625702440943318 0.0123149835309892
0.632161454195482 0.0124040025226526
0.633453073025017 0.0124221419088439
0.640040461471447 0.0125191965036958
0.641199507399285 0.0125365709292453
0.647923981215868 0.0126422063093738
0.648941641257922 0.0126584486612193
0.655812139311892 0.0127732499756913
0.656679370966391 0.012787954605048
0.663705078819293 0.0129125752894463
0.664412576797733 0.0129252961339079
0.671602951804103 0.0130604456367304
0.67214113437551 0.0130706886741075
0.679505928002402 0.0132171550090604
0.679864902083552 0.013224377512052
0.687414192627825 0.0133830242058603
0.68758372802148 0.013386625746911
0.694121893224739 0.0135316469341319
0.695286610329551 0.0135764891587405
0.695339620873099 0.013578621664284
0.702920127866263 0.0138864958788186
0.703340161767664 0.0139043180475721
0.710544279012896 0.0142127256623986
0.711351567545061 0.0142488329599438
0.718158697732736 0.0145558125036634
0.719374375946659 0.0146130977967689
0.725762970740386 0.0149164722339208
0.727409198256186 0.0149981713325257
0.733356659659224 0.0152954641437535
0.735456699065495 0.0154052046740683
0.740939272582992 0.0156936402397896
0.743517632867312 0.0158355046411329
0.74851027196872 0.0161119315737676
0.751592835337687 0.0162905186670962
0.756069064174232 0.0165513663640973
0.7596832542779 0.0167718883919317
0.763614982892344 0.0170130986886741
0.767789959307923 0.0172814664517741
0.771147303317667 0.0174983839472577
0.775914162972356 0.0178213530354768
0.778665209982899 0.018008634570647
0.784057241727314 0.0183939322349668
0.786167797051628 0.0185454195135315
0.792220791890955 0.0190019689543989
0.793654036772545 0.0191105188933941
0.800406635644381 0.0196486193040212
0.801122788560675 0.0197059082613656
0.808141175543515 0.0202974704011978
0.808564036535676 0.0203489356310763
0.808628230184846 0.0203571918332058
0.815834859847227 0.0212871471767451
0.817075505394762 0.021456654748166
0.823074796024304 0.0222788568086239
0.825572398049338 0.0226420575982171
0.830281140221358 0.0233287494566281
0.834125683536051 0.0239251356987137
0.837450737286087 0.0244422900048531
0.842743762777347 0.0253204398741618
0.844579930787111 0.0256258115782211
0.851437168883908 0.026846214007423
0.851664427899767 0.0268867495671578
0.852585936559402 0.0270632938682637
0.858500531725939 0.028577917348545
0.86058242399367 0.0291546135715777
0.865234710090627 0.0304456252078048
0.869964384570399 0.0318729990309495
0.871887494173363 0.0324543120988527
0.876042973970441 0.0338291173353296
0.878342486309164 0.0348055846913207
0.879890641674891 0.0355341337307881
0.884484684521347 0.0376986322517918
0.889974775384211 0.0405949408023956
0.890444880629717 0.0409069167031538
0.891086090501215 0.0413935729773869
0.895875951047947 0.0450316737334259
0.898506532548223 0.0473607642694615
0.900840482665638 0.0499644996699358
0.903904657023128 0.0541265877365274
0.905077328511564 0.0561577143350863
0.907149715331275 0.0608924112035933
0.908237641274112 0.0642155389966769
0.908939402095894 0.0676582346706593
0.909695159498785 0.0736254259627338
0.909796011259433 0.0744240581377252
0.909831137692105 0.0749871691731648
0.909594369042695 0.0811898816047911
0.909171858325109 0.0862506886763985
0.909028722618327 0.087955705071857
0.908724611985221 0.090435374851502
0.907837488346727 0.094721528538923
0.907379365429601 0.0966776468433031
0.906250670181255 0.101487352005989
0.90504257600633 0.106161855769741
0.904501063451877 0.108253175473055
0.902855468279701 0.114132676880517
0.902547605799535 0.115018998940121
0.902469081116092 0.115236078800961
0.900097351275317 0.121784822407187
0.899443729294948 0.1235276626701
0.897557719503798 0.128550645874253
0.896343066463949 0.131688804043803
0.894937280442717 0.135316469341319
0.893177601950662 0.139737705611365
0.892243342048608 0.142082292808384
0.889955744605238 0.147688931928482
0.889482219694454 0.14884811627545
0.886684269815154 0.155554218310508
0.886659323071351 0.155613939742516
0.886492465663348 0.156005875710554
0.883495585576717 0.162379763209582
0.8831871189497 0.163028622263941
0.880276823545091 0.169145586676648
0.879654208109045 0.170441088123447
0.877023094103256 0.175911410143714
0.876099008272686 0.177814948309945
0.873736669965799 0.18267723361078
0.872523338863836 0.185153354156878
0.870419610474165 0.189443057077846
0.868928790692077 0.19245906102727
0.867073715784689 0.196208880544912
0.8653167457221 0.199734462554178
0.863700628348465 0.202974704011978
0.86168841760358 0.206981660840502
0.860301799684394 0.209740527479044
0.858044870398246 0.214202498895221
0.856878551489799 0.21650635094611
0.854387050934505 0.221398616673239
0.853432071742207 0.223272174413176
0.85071580666876 0.228571482012103
0.849963448878185 0.230037997880241
0.847031874053341 0.23572237048467
0.846473645465472 0.236803821347307
0.843335932454938 0.242852458788561
0.842963557088698 0.243569644814373
0.839628587962963 0.249962796701431
0.839434005732527 0.250335468281439
0.835910379126902 0.257054317018353
0.835885720720855 0.257101291748505
0.83534219661237 0.258132387461799
0.832198706159087 0.263867115215571
0.832117057311192 0.264015737838217
0.828479803920991 0.270632938682637
0.828306571997598 0.270947430607708
0.824751018751021 0.277398762149703
0.824490798388851 0.27786996378131
0.821012654081396 0.284164585616769
0.820669921180707 0.284783657261455
0.817264991932782 0.290930409083835
0.816844110688108 0.291688806042275
0.813508282515844 0.297696232550901
0.813013518784132 0.298585673175659
0.809742764798571 0.304462056017967
0.80917828894168 0.305474507163958
0.80596865147842 0.311227879485033
0.805338548103319 0.312355527878153
0.802186127433059 0.317993702952099
0.801494410224706 0.319228932695226
0.79839539162724 0.324759526419165
0.797645992164337 0.326094924020034
0.794596585087097 0.33152534988623
0.79379338075802 0.332953652256605
0.790789871958362 0.338291173353296
0.789936673775354 0.339805286746854
0.786975375108536 0.345056996820362
0.78607594704513 0.346649958830098
0.783153223585083 0.351822820287428
0.782211277170728 0.353487801187285
0.779323516156155 0.358588643754494
0.778342727186048 0.360318922996332
0.775486355616427 0.36535446722156
0.774470359413485 0.367143432202792
0.771641824253849 0.372120290688626
0.770594225796531 0.373961418775434
0.767789997330456 0.378886114155692
0.766714374898562 0.380772966828491
0.763930944403335 0.385651937622758
0.762830850388201 0.387578151998239
0.760064706780293 0.392417761089824
0.758943682021288 0.394377025823303
0.756191334130709 0.39918358455689
0.755052904177317 0.401169647850714
0.752310858630029 0.405949408023956
0.751158542194833 0.40795606196812
0.748423302883253 0.412715231491022
0.747260615578322 0.414736301958278
0.744528689733496 0.419481054958087
0.743359143753863 0.421510401468149
0.740627019185503 0.426246878425153
0.739454134592752 0.428278374131214
0.736718287507726 0.433012701892219
0.735545594866748 0.435040231676506
0.732802481156643 0.439778525359285
0.731633526441626 0.441795977335642
0.728879584389667 0.446544348826351
0.727717929315014 0.44854561110451
0.724949558354634 0.453310172293417
0.723798792065354 0.455289113200396
0.721012364042576 0.460075995760483
0.719876103390147 0.462026464046792
0.717067950776402 0.466841819227549
0.715949847201668 0.468757635778947
0.713116249797124 0.473607642694615
0.712019998665228 0.475482585381916
0.709157201593063 0.480373466161681
0.708086537126925 0.482201277082088
0.70519071882697 0.487139289628747
0.704149427808214 0.488913650641259
0.701216704372096 0.493905113095813
0.700208633078077 0.495619640880595
0.697235054341456 0.500670936562879
0.696264111130062 0.502319175389194
0.693245642795906 0.507436760029945
0.692315812554268 0.509012168586599
0.689248347550708 0.51420258349701
0.688363685979181 0.515698531494737
0.68524301151604 0.520968406964076
0.684407667543548 0.522378153502674
0.681229484328674 0.527734230431142
0.68044769581362 0.529050928204033
0.677207570449411 0.534500053898208
0.67648368871653 0.535716713444441
0.673177096206639 0.541265877365274
0.67251557573921 0.542375387091682
0.669137827883359 0.54803170083234
0.668543257399285 0.549026776837227
0.665089537568264 0.554797524299406
0.664566641257922 0.555670722572318
0.661031971376216 0.561563347766472
0.660585620966391 0.562307040095556
0.656964842361414 0.568329171233538
0.656600077040698 0.56893552245459
0.652887846777702 0.575094994700604
0.65260988437551 0.575555952960628
0.648800643995196 0.58186081816767
0.648614901960495 0.58216808737661
0.644702864622385 0.588626641634736
0.644614978079543 0.588771662922525
0.64122030338763 0.594361369388508
0.640599110329551 0.595347622877193
0.640570758253803 0.595392465101802
0.636513877866263 0.601803439624181
0.636288426464672 0.602158288568867
0.632419279012896 0.608243033307667
0.631984364909877 0.608924112035933
0.628314947732736 0.614665769933468
0.627657499677198 0.615689935502999
0.624200471692263 0.621070935318976
0.623306603487628 0.622455758970065
0.620075409659224 0.62745776522751
0.618930351869011 0.629221582437131
0.6159392757449 0.633825418075123
0.614527240796493 0.635987405904197
0.611791524842197 0.640172949708635
0.610095585207159 0.642753229371263
0.607631561603454 0.646499328955644
0.60563348625194 0.649519052838329
0.603458732892344 0.652803424550853
0.601138831384153 0.656284876305395
0.599272303317667 0.659083962759335
0.596609174055288 0.663050699772461
0.595071459982899 0.665339535603012
0.592041759305763 0.669816523239527
0.590855293616093 0.671568568176672
0.58743341621809 0.676582346706593
0.586622786772545 0.677769298214396
0.582780478711238 0.683348170173659
0.582372788560675 0.683939732313491
0.578351287228242 0.689722052664305
0.578095286535676 0.690062528410846
0.578056039630307 0.690113993640725
0.573647359847227 0.695890140332243
0.572880239210475 0.69687981710779
0.569168550654701 0.701664262187514
0.567605214027804 0.703645640574856
0.564656136608801 0.70738017872936
0.562217367262922 0.710411464041922
0.560106983278543 0.713032460964063
0.556699968559745 0.717177287508988
0.555517428212387 0.718614765339478
0.551031912232184 0.723943110976054
0.550883177985037 0.724119655424851
0.550269531720299 0.724829433035658
0.546000531725939 0.729194310962839
0.544460155620158 0.73070893444312
0.541015964314459 0.734092433886536
0.537414984332275 0.737474757910186
0.535949995888925 0.738849566118103
0.532681638014779 0.741760911597607
0.530686236309164 0.743264114021261
0.529281207528302 0.744240581377252
0.525109676380446 0.747136875827401
0.519856353985953 0.750443308222905
0.51935113649115 0.75069443909586
0.518609089317379 0.751006404844318
0.513063445109173 0.753335485094094
0.509731131494199 0.754449061082429
0.506309216806619 0.755168465442283
0.501172673916765 0.755741097506836
0.498827326083235 0.755741097506836
0.493690783193381 0.755168465442283
0.490268868505801 0.754449061082429
0.486936554890827 0.753335485094094
0.481390910682621 0.751006404844318
0.48064886350885 0.75069443909586
0.480143646014047 0.750443308222905
0.474890323619554 0.747136875827401
0.470718792471698 0.744240581377252
0.469313763690836 0.743264114021261
0.467318361985221 0.741760911597607
0.464050004111075 0.738849566118103
0.462585015667725 0.737474757910186
0.458984035685541 0.734092433886536
0.455539844379842 0.73070893444312
0.453999468274061 0.729194310962839
0.449730468279701 0.724829433035658
0.449116822014963 0.724119655424851
0.448968087767816 0.723943110976054
0.444482571787613 0.718614765339478
0.443300031440255 0.717177287508988
0.439893016721457 0.713032460964063
0.437782632737078 0.710411464041922
0.435343863391199 0.70738017872936
0.432394785972196 0.703645640574856
0.430831449345299 0.701664262187514
0.427119760789525 0.69687981710779
0.426352640152773 0.695890140332243
0.421943960369692 0.690113993640725
0.421904713464324 0.690062528410846
0.421648712771758 0.689722052664305
0.417627211439325 0.683939732313491
0.417219521288762 0.683348170173659
0.413377213227455 0.677769298214396
0.41256658378191 0.676582346706593
0.409144706383907 0.671568568176672
0.407958240694237 0.669816523239527
0.404928540017101 0.665339535603012
0.403390825944712 0.663050699772461
0.400727696682333 0.659083962759335
0.398861168615847 0.656284876305395
0.396541267107656 0.652803424550853
0.39436651374806 0.649519052838329
0.392368438396546 0.646499328955644
0.389904414792841 0.642753229371263
0.388208475157803 0.640172949708635
0.385472759203507 0.635987405904197
0.3840607242551 0.633825418075123
0.381069648130989 0.629221582437131
0.379924590340776 0.62745776522751
0.376693396512372 0.622455758970065
0.375799528307737 0.621070935318976
0.372342500322802 0.615689935502999
0.371685052267264 0.614665769933468
0.368015635090123 0.608924112035933
0.367580720987104 0.608243033307667
0.363711573535328 0.602158288568867
0.363486122133737 0.601803439624181
0.359429241746197 0.595392465101802
0.359400889670449 0.595347622877193
0.35877969661237 0.594361369388508
0.355385021920457 0.588771662922525
0.355297135377615 0.588626641634736
0.351385098039505 0.58216808737661
0.351199356004804 0.58186081816767
0.34739011562449 0.575555952960628
0.347112153222298 0.575094994700604
0.343399922959302 0.56893552245459
0.343035157638586 0.568329171233538
0.339414379033609 0.562307040095556
0.338968028623784 0.561563347766472
0.335433358742078 0.555670722572318
0.334910462431736 0.554797524299406
0.331456742600715 0.549026776837227
0.330862172116641 0.54803170083234
0.32748442426079 0.542375387091682
0.326822903793361 0.541265877365274
0.32351631128347 0.535716713444441
0.322792429550589 0.534500053898208
0.31955230418638 0.529050928204033
0.318770515671326 0.527734230431142
0.315592332456451 0.522378153502674
0.31475698848396 0.520968406964076
0.311636314020819 0.515698531494737
0.310751652449292 0.51420258349701
0.307684187445732 0.509012168586599
0.306754357204094 0.507436760029945
0.303735888869938 0.502319175389194
0.302764945658544 0.500670936562879
0.299791366921923 0.495619640880595
0.298783295627904 0.493905113095813
0.295850572191786 0.488913650641259
0.29480928117303 0.487139289628747
0.291913462873075 0.482201277082088
0.290842798406937 0.480373466161681
0.287980001334772 0.475482585381916
0.286883750202876 0.473607642694615
0.284050152798332 0.468757635778947
0.282932049223598 0.466841819227549
0.280123896609853 0.462026464046792
0.278987635957424 0.460075995760483
0.276201207934646 0.455289113200396
0.275050441645366 0.453310172293417
0.272282070684986 0.44854561110451
0.271120415610333 0.446544348826351
0.268366473558374 0.441795977335642
0.267197518843357 0.439778525359285
0.264454405133252 0.435040231676506
0.263281712492274 0.433012701892219
0.260545865407248 0.428278374131214
0.259372980814497 0.426246878425153
0.256640856246137 0.421510401468149
0.255471310266504 0.419481054958087
0.252739384421678 0.414736301958278
0.251576697116747 0.412715231491022
0.248841457805166 0.40795606196812
0.247689141369971 0.405949408023956
0.244947095822683 0.401169647850714
0.243808665869291 0.39918358455689
0.241056317978712 0.394377025823303
0.239935293219707 0.392417761089824
0.237169149611799 0.387578151998239
0.236069055596665 0.385651937622758
0.233285625101438 0.380772966828491
0.232210002669544 0.378886114155692
0.229405774203469 0.373961418775434
0.228358175746151 0.372120290688626
0.225529640586515 0.367143432202792
0.224513644383573 0.36535446722156
0.221657272813952 0.360318922996332
0.220676483843845 0.358588643754494
0.217788722829272 0.353487801187285
0.216846776414917 0.351822820287428
0.21392405295487 0.346649958830098
0.213024624891464 0.345056996820362
0.210063326224646 0.339805286746854
0.209210128041638 0.338291173353296
0.20620661924198 0.332953652256605
0.205403414912903 0.33152534988623
0.202354007835663 0.326094924020034
0.20160460837276 0.324759526419165
0.198505589775294 0.319228932695226
0.197813872566941 0.317993702952099
0.194661451896681 0.312355527878153
0.19403134852158 0.311227879485033
0.19082171105832 0.305474507163958
0.190257235201429 0.304462056017967
0.186986481215868 0.298585673175659
0.186491717484156 0.297696232550901
0.183155889311892 0.291688806042275
0.182735008067218 0.290930409083835
0.179330078819293 0.284783657261455
0.178987345918604 0.284164585616769
0.175509201611149 0.27786996378131
0.175248981248979 0.277398762149703
0.171693428002402 0.270947430607708
0.171520196079009 0.270632938682637
0.167882942688808 0.264015737838217
0.167801293840913 0.263867115215571
0.16465780338763 0.258132387461799
0.164114279279145 0.257101291748505
0.164089620873098 0.257054317018353
0.160565994267473 0.250335468281439
0.160371412037037 0.249962796701431
0.157036442911302 0.243569644814373
0.156664067545062 0.242852458788561
0.153526354534528 0.236803821347307
0.152968125946659 0.23572237048467
0.150036551121815 0.230037997880241
0.14928419333124 0.228571482012103
0.146567928257793 0.223272174413176
0.145612949065495 0.221398616673239
0.143121448510201 0.21650635094611
0.141955129601754 0.214202498895221
0.139698200315606 0.209740527479044
0.13831158239642 0.206981660840502
0.136299371651535 0.202974704011978
0.1346832542779 0.199734462554178
0.132926284215311 0.196208880544912
0.131071209307923 0.19245906102727
0.129580389525835 0.189443057077846
0.127476661136164 0.185153354156878
0.126263330034201 0.18267723361078
0.123900991727314 0.177814948309945
0.122976905896744 0.175911410143714
0.120345791890955 0.170441088123447
0.119723176454909 0.169145586676648
0.1168128810503 0.163028622263941
0.116504414423283 0.162379763209582
0.113507534336651 0.156005875710554
0.113340676928649 0.155613939742516
0.113315730184846 0.155554218310508
0.110517780305546 0.14884811627545
0.110044255394763 0.147688931928482
0.107756657951392 0.142082292808384
0.106822398049338 0.139737705611365
0.105062719557283 0.135316469341319
0.103656933536051 0.131688804043803
0.102442280496202 0.128550645874253
0.100556270705052 0.1235276626701
0.0999026487246829 0.121784822407187
0.097530918883908 0.115236078800961
0.0974523942004652 0.115018998940121
0.0971445317202991 0.114132676880517
0.0954989365481227 0.108253175473055
0.0949574239936699 0.106161855769741
0.0937493298187451 0.101487352005989
0.0926206345703994 0.0966776468433031
0.0921625116532735 0.094721528538923
0.0912753880147794 0.090435374851502
0.0909712773816726 0.087955705071857
0.0908281416748907 0.0862506886763985
0.0904056309573054 0.0811898816047911
0.0901688623078947 0.0749871691731648
0.0902039887405669 0.0744240581377252
0.0903048405012148 0.0736254259627338
0.0910605979041056 0.0676582346706593
0.0917623587258883 0.0642155389966769
0.0928502846687248 0.0608924112035933
0.0949226714884362 0.0561577143350863
0.0960953429768723 0.0541265877365274
0.0991595173343624 0.0499644996699358
0.101493467451777 0.0473607642694615
0.104124048952053 0.0450316737334259
0.108913909498785 0.0413935729773869
0.109555119370283 0.0409069167031538
0.110025224615789 0.0405949408023956
0.115515315478653 0.0376986322517918
0.120109358325109 0.0355341337307881
0.121657513690836 0.0348055846913207
0.123957026029559 0.0338291173353296
0.128112505826637 0.0324543120988527
0.130035615429601 0.0318729990309495
0.134765289909373 0.0304456252078048
0.13941757600633 0.0291546135715777
0.141499468274061 0.028577917348545
0.147414063440598 0.0270632938682637
0.148335572100233 0.0268867495671578
0.148562831116092 0.026846214007423
0.155420069212889 0.0256258115782211
0.157256237222653 0.0253204398741618
0.162549262713913 0.0244422900048531
0.165874316463949 0.0239251356987137
0.169718859778642 0.0233287494566281
0.174427601950662 0.0226420575982171
0.176925203975696 0.0222788568086239
0.182924494605237 0.021456654748166
0.184165140152773 0.0212871471767451
0.191371769815154 0.0203571918332058
0.191435963464324 0.0203489356310763
0.191858824456485 0.0202974704011978
0.198877211439325 0.0197059082613656
0.199593364355619 0.0196486193040212
0.206345963227455 0.0191105188933941
0.207779208109045 0.0190019689543989
0.213832202948372 0.0185454195135315
0.215942758272686 0.0183939322349668
0.221334790017101 0.018008634570647
0.224085837027644 0.0178213530354768
0.228852696682333 0.0174983839472577
0.209841989154732 0.0386974603581484
0.203486992488201 0.0399679514208729
0.202838163302639 0.0400981250690904
0.200501537077342 0.0405949408023956
0.195986695119536 0.0417626810036468
0.194383638262542 0.0422037765248797
0.189247266416907 0.043621295010837
0.185037249518294 0.0448605497630757
0.182570596926199 0.0455886111617171
0.176958247854239 0.0473607642694615
0.175991728729925 0.0477253241236045
0.175441941275751 0.0479484642193114
0.169664774341528 0.0502983645998622
0.165119192930802 0.0522963418923799
0.163434242211278 0.0530384133262097
0.161159107901 0.0541265877365274
0.157459750235788 0.05622193660938
0.153687469752502 0.0585650203211265
0.151710150540653 0.0597949847483561
0.150113605022688 0.0608924112035933
0.14631236072826 0.0639773854788462
0.142271086686436 0.0676582346706593
0.14125510506054 0.0687496086496215
0.13688895749717 0.0741292501047977
0.136690085616735 0.0743744099695428
0.136655650299493 0.0744240581377252
0.132780950149746 0.0811352356611805
0.13275517123347 0.0811898816047911
0.13264229250283 0.0814846896377187
0.130166460121081 0.087955705071857
0.129729293343218 0.0893812579591421
0.128562221456521 0.094721528538923
0.127791177511344 0.0995559898015148
0.127639051081306 0.101487352005989
0.127562530247498 0.103814742888456
0.127419500471575 0.108253175473055
0.1274545539505 0.11250458762524
0.127649739033808 0.115018998940121
0.127849557069198 0.116849244784268
0.128392036221315 0.121784822407187
0.129245556712517 0.127962949408824
0.129327205911649 0.128550645874253
0.12949474892712 0.129569955916223
0.130766193852397 0.135316469341319
0.131369000481706 0.137816683847704
0.132400782833814 0.142082292808384
0.133741361737458 0.147239280552966
0.134160890239072 0.14884811627545
0.135407018538671 0.153341954205608
0.136145076605277 0.155613939742516
0.136356757511799 0.156240929124039
0.138433978309464 0.162379763209582
0.139261123396021 0.164742066782928
0.140806432610613 0.169145586676648
0.142241424256194 0.173111681205399
0.143256663007748 0.175911410143714
0.145289187018588 0.181364448185648
0.145779592213613 0.18267723361078
0.148239190865528 0.189099575581335
0.148383229490154 0.189443057077846
0.148406286792128 0.189497119939748
0.151273627122821 0.196208880544912
0.151732785889139 0.197267101426524
0.154213545056398 0.202974704011978
0.155095340093682 0.204974633635183
0.157200312288723 0.209740527479044
0.158491141290787 0.212624580363526
0.160231551808738 0.21650635094611
0.16191775972327 0.220221150074446
0.163305107590138 0.223272174413176
0.165373067283755 0.22776802875804
0.166419042806016 0.230037997880241
0.168855191380651 0.235268459838088
0.169571592553027 0.236803821347307
0.172362469455791 0.242725322949805
0.172761133459065 0.243569644814373
0.175893432453542 0.250141162572186
0.175986219185079 0.250335468281439
0.177019618184552 0.25248038489556
0.179347218097166 0.257101291748505
0.179506292825837 0.257415151780852
0.182780947332889 0.263867115215571
0.183162384093451 0.264614262882366
0.186239433646264 0.270632938682637
0.186833188641067 0.271787889835373
0.189721896883731 0.277398762149703
0.190518086673623 0.278937106156407
0.193227618237749 0.284164585616769
0.194216508099128 0.286062899273763
0.196755947049071 0.290930409083835
0.197927947148954 0.293166145204401
0.200306278106412 0.297696232550901
0.201651926168701 0.30024767127001
0.20387806876685 0.304462056017967
0.205388028237094 0.307308199599423
0.207470825171352 0.311227879485033
0.209135879187805 0.314348378267727
0.211084097450617 0.317993702952099
0.212895112437529 0.321368842215836
0.214717455695897 0.324759526419165
0.216665423422864 0.328370118963032
0.218370560363897 0.33152534988623
0.220446520561504 0.335352713544685
0.222043058714126 0.338291173353296
0.224238145158269 0.342317074033993
0.225734665287824 0.345056996820362
0.228040057918302 0.349263614901804
0.229445095827198 0.351822820287428
0.231852047010436 0.356192703050461
0.233174138724083 0.358588643754494
0.23567392223537 0.363104667914819
0.236921578281725 0.36535446722156
0.239505509068091 0.369999811781065
0.240687244619138 0.372120290688626
0.243346656195721 0.376878396730795
0.244470991543074 0.378886114155692
0.247197223164899 0.383740666036364
0.248272691899059 0.385651937622758
0.251057091815468 0.390586824357168
0.252092263762949 0.392417761089824
0.254926169774939 0.397417031687052
0.255929645971862 0.39918358455689
0.258804357439892 0.404231460544197
0.259784798597933 0.405949408023956
0.262691586999343 0.411030228380676
0.263657706315635 0.412715231491022
0.266587794476832 0.417813446006968
0.267548370356935 0.419481054958087
0.270492930092064 0.424581199645071
0.271456828772959 0.426246878425153
0.274406973090556 0.431333525242805
0.275383163840683 0.433012701892219
0.278329899298966 0.438070464669627
0.279327464879784 0.439778525359285
0.282261697985931 0.444792036512803
0.283289836009257 0.446544348826351
0.286202385001473 0.451498213319289
0.287270443534558 0.453310172293417
0.290151970949529 0.458188976722528
0.291269446329798 0.460075995760483
0.294110491026088 0.464864265761279
0.2952870528165 0.466841819227549
0.298077997309569 0.471523990233073
0.299323522409428 0.473607642694615
0.30205454132243 0.478168060898396
0.303379094470739 0.480373466161681
0.306040194362041 0.484796354266579
0.307454094020872 0.487139289628747
0.310035052129296 0.491408704578814
0.311548874352966 0.493905113095813
0.314039207643912 0.498004950720225
0.315663790316538 0.500670936562879
0.318052779357063 0.504584887527358
0.319799297091965 0.507436760029945
0.322075908190192 0.511148270917115
0.323955846845728 0.51420258349701
0.32610873128478 0.517694863353483
0.328133981755877 0.520968406964076
0.330151420523577 0.524224367126807
0.332334244555809 0.527734230431142
0.33420416183757 0.530736460195169
0.336557320321621 0.534500053898208
0.338267160664098 0.537230786730662
0.340803847104551 0.541265877365274
0.342340636658215 0.54370696627957
0.345074630391417 0.54803170083234
0.346424846073404 0.550164554997845
0.349370520108924 0.554797524299406
0.350520059118875 0.556603084869402
0.353692423347246 0.561563347766472
0.354626573441866 0.563022040354104
0.358041377282134 0.568329171233538
0.358744715755071 0.569420855568965
0.362418504144206 0.575094994700604
0.362874842739671 0.575798912724059
0.366825072223644 0.58186081816767
0.367017353013805 0.582155521392513
0.369855343883228 0.586481659320083
0.371196242720881 0.588449119034764
0.371318133148233 0.588626641634736
0.375443066729532 0.594625051015108
0.375974936557925 0.595392465101801
0.379707669519427 0.600770189243043
0.380679132761302 0.602158288568867
0.383990777379192 0.606883275749764
0.385433647217159 0.608924112035933
0.388293178795069 0.61296294483704
0.39024176944654 0.615689935502999
0.392615775904369 0.619007633957214
0.395107282581574 0.622455758970065
0.396959531144362 0.625015676120035
0.400034430187365 0.629221582437131
0.401325522528199 0.630985204151953
0.405028071778278 0.635987405904197
0.4057149373937 0.63691416152354
0.410093803986176 0.642753229371263
0.410129106344656 0.642800243561422
0.410354621391421 0.643096818699973
0.414686660626869 0.648437974920508
0.415578353523787 0.649519052838329
0.419284581503874 0.654005789286486
0.421201598512389 0.656284876305395
0.423918841305307 0.659510662789062
0.426959746792042 0.663050699772461
0.42859199208628 0.664948175139117
0.432869767466547 0.669816523239527
0.433306913302639 0.670313338972832
0.434905481461329 0.672088508776435
0.438174197261674 0.675414602795049
0.439357723474916 0.676582346706593
0.443153523270018 0.68032180409528
0.446331763879941 0.683348170173659
0.448195596926199 0.685120323281403
0.45253650107288 0.689094683598754
0.453335478729925 0.689749433786581
0.453803613425034 0.690113993640725
0.458727268110658 0.693942227569575
0.462730399316593 0.696879817107791
0.464215506546771 0.697967966688305
0.466295425234966 0.699394192370841
0.469959750235788 0.701550291702004
0.473875060494997 0.703645640574856
0.475928900540653 0.704743067030094
0.477677564296821 0.705576988590657
0.48224986234104 0.707326486973253
0.487458191284659 0.708985884529338
0.488911375400508 0.709320054833104
0.495753345515215 0.710411464041922
0.496065085691254 0.710461112081035
0.496125300030808 0.710466110298262
0.503874699969192 0.710466110298262
0.503934914308746 0.710461112081035
0.504246654484785 0.710411464041922
0.511088624599493 0.709320054833104
0.512541808715341 0.708985884529338
0.51775013765896 0.707326486973253
0.522322435703179 0.705576988590657
0.524071099459347 0.704743067030094
0.526124939505003 0.703645640574856
0.530040249764212 0.701550291702004
0.533704574765034 0.699394192370841
0.535784493453229 0.697967966688305
0.537269600683407 0.696879817107791
0.541272731889342 0.693942227569575
0.546196386574966 0.690113993640725
0.546664521270075 0.689749433786581
0.54746349892712 0.689094683598754
0.551804403073801 0.685120323281403
0.553668236120059 0.683348170173659
0.556846476729982 0.68032180409528
0.560642276525084 0.676582346706593
0.561825802738326 0.675414602795049
0.565094518538671 0.672088508776435
0.566693086697361 0.670313338972832
0.567130232533454 0.669816523239527
0.57140800791372 0.664948175139117
0.573040253207958 0.663050699772461
0.576081158694693 0.659510662789062
0.578798401487611 0.656284876305395
0.580715418496126 0.654005789286486
0.584421646476213 0.649519052838329
0.585313339373131 0.648437974920508
0.589645378608579 0.643096818699973
0.589870893655344 0.642800243561422
0.589906196013824 0.642753229371263
0.5942850626063 0.63691416152354
0.594971928221722 0.635987405904197
0.598674477471801 0.630985204151953
0.599965569812635 0.629221582437131
0.603040468855638 0.625015676120035
0.604892717418426 0.622455758970065
0.607384224095631 0.619007633957214
0.60975823055346 0.615689935502999
0.611706821204931 0.61296294483704
0.614566352782841 0.608924112035933
0.616009222620808 0.606883275749764
0.619320867238698 0.602158288568867
0.620292330480573 0.600770189243043
0.624025063442075 0.595392465101801
0.624556933270468 0.594625051015108
0.628681866851767 0.588626641634736
0.628803757279119 0.588449119034764
0.630144656116772 0.586481659320083
0.632982646986195 0.582155521392513
0.633174927776356 0.58186081816767
0.637125157260329 0.575798912724059
0.637581495855794 0.575094994700604
0.641255284244929 0.569420855568965
0.641958622717866 0.568329171233538
0.645373426558134 0.563022040354104
0.646307576652754 0.561563347766472
0.649479940881125 0.556603084869402
0.650629479891076 0.554797524299406
0.653575153926596 0.550164554997845
0.654925369608583 0.54803170083234
0.657659363341785 0.54370696627957
0.659196152895449 0.541265877365274
0.661732839335902 0.537230786730662
0.663442679678379 0.534500053898208
0.66579583816243 0.530736460195169
0.667665755444191 0.527734230431142
0.669848579476423 0.524224367126807
0.671866018244123 0.520968406964076
0.67389126871522 0.517694863353483
0.676044153154272 0.51420258349701
0.677924091809808 0.511148270917115
0.680200702908035 0.507436760029945
0.681947220642937 0.504584887527358
0.684336209683462 0.500670936562879
0.685960792356088 0.498004950720225
0.688451125647034 0.493905113095813
0.689964947870704 0.491408704578814
0.692545905979128 0.487139289628747
0.693959805637958 0.484796354266579
0.696620905529261 0.480373466161681
0.69794545867757 0.478168060898396
0.700676477590572 0.473607642694615
0.701922002690431 0.471523990233073
0.7047129471835 0.466841819227549
0.705889508973912 0.464864265761279
0.708730553670202 0.460075995760483
0.709848029050471 0.458188976722528
0.712729556465442 0.453310172293417
0.713797614998527 0.451498213319289
0.716710163990743 0.446544348826351
0.717738302014069 0.444792036512803
0.720672535120216 0.439778525359285
0.721670100701034 0.438070464669627
0.724616836159317 0.433012701892219
0.725593026909444 0.431333525242805
0.728543171227041 0.426246878425153
0.729507069907936 0.424581199645071
0.732451629643065 0.419481054958087
0.733412205523168 0.417813446006968
0.736342293684365 0.412715231491022
0.737308413000657 0.411030228380676
0.740215201402067 0.405949408023956
0.741195642560108 0.404231460544197
0.744070354028138 0.39918358455689
0.745073830225062 0.397417031687052
0.747907736237051 0.392417761089824
0.748942908184532 0.390586824357168
0.751727308100941 0.385651937622758
0.752802776835101 0.383740666036364
0.755529008456926 0.378886114155692
0.756653343804279 0.376878396730795
0.759312755380862 0.372120290688626
0.760494490931908 0.369999811781065
0.763078421718275 0.36535446722156
0.76432607776463 0.363104667914819
0.766825861275917 0.358588643754494
0.768147952989564 0.356192703050461
0.770554904172802 0.351822820287428
0.771959942081698 0.349263614901804
0.774265334712176 0.345056996820362
0.775761854841731 0.342317074033993
0.777956941285874 0.338291173353296
0.779553479438496 0.335352713544685
0.781629439636103 0.33152534988623
0.783334576577136 0.328370118963032
0.785282544304103 0.324759526419165
0.787104887562471 0.321368842215836
0.788915902549383 0.317993702952099
0.790864120812195 0.314348378267727
0.792529174828648 0.311227879485033
0.794611971762906 0.307308199599423
0.79612193123315 0.304462056017967
0.798348073831299 0.30024767127001
0.799693721893588 0.297696232550901
0.802072052851046 0.293166145204401
0.803244052950929 0.290930409083835
0.805783491900872 0.286062899273763
0.806772381762251 0.284164585616769
0.809481913326377 0.278937106156407
0.810278103116269 0.277398762149703
0.813166811358933 0.271787889835373
0.813760566353736 0.270632938682637
0.816837615906549 0.264614262882366
0.817219052667111 0.263867115215571
0.820493707174163 0.257415151780852
0.820652781902834 0.257101291748505
0.822980381815448 0.25248038489556
0.824013780814921 0.250335468281439
0.824106567546458 0.250141162572186
0.827238866540935 0.243569644814373
0.827637530544209 0.242725322949805
0.830428407446973 0.236803821347307
0.831144808619349 0.235268459838088
0.833580957193984 0.230037997880241
0.834626932716245 0.22776802875804
0.836694892409862 0.223272174413176
0.83808224027673 0.220221150074446
0.839768448191262 0.21650635094611
0.841508858709213 0.212624580363526
0.842799687711277 0.209740527479044
0.844904659906318 0.204974633635183
0.845786454943602 0.202974704011978
0.848267214110861 0.197267101426524
0.848726372877179 0.196208880544912
0.851593713207872 0.189497119939748
0.851616770509846 0.189443057077846
0.851760809134472 0.189099575581335
0.854220407786387 0.18267723361078
0.854710812981412 0.181364448185648
0.856743336992253 0.175911410143714
0.857758575743806 0.173111681205399
0.859193567389387 0.169145586676648
0.860738876603979 0.164742066782928
0.861566021690536 0.162379763209582
0.863643242488201 0.156240929124039
0.863854923394723 0.155613939742516
0.864592981461329 0.153341954205608
0.865839109760928 0.14884811627545
0.866258638262542 0.147239280552966
0.867599217166186 0.142082292808384
0.868630999518294 0.137816683847704
0.869233806147603 0.135316469341319
0.87050525107288 0.129569955916223
0.870672794088351 0.128550645874253
0.870754443287483 0.127962949408824
0.871607963778685 0.121784822407187
0.872150442930802 0.116849244784268
0.872350260966192 0.115018998940121
0.8725454460495 0.11250458762524
0.872580499528425 0.108253175473055
0.872437469752502 0.103814742888456
0.872360948918694 0.101487352005989
0.872208822488656 0.0995559898015148
0.871437778543479 0.094721528538923
0.870270706656782 0.0893812579591421
0.869833539878919 0.087955705071857
0.86735770749717 0.0814846896377187
0.86724482876653 0.0811898816047911
0.867219049850254 0.0811352356611805
0.863344349700507 0.0744240581377252
0.863309914383265 0.0743744099695428
0.86311104250283 0.0741292501047977
0.85874489493946 0.0687496086496215
0.857728913313564 0.0676582346706593
0.85368763927174 0.0639773854788462
0.849886394977312 0.0608924112035933
0.848289849459347 0.0597949847483561
0.846312530247498 0.0585650203211265
0.842540249764212 0.05622193660938
0.838840892099 0.0541265877365274
0.836565757788722 0.0530384133262097
0.834880807069198 0.0522963418923799
0.830335225658472 0.0502983645998622
0.824558058724249 0.0479484642193114
0.824008271270075 0.0477253241236045
0.823041752145761 0.0473607642694615
0.817429403073801 0.0455886111617171
0.814962750481706 0.0448605497630757
0.810752733583093 0.043621295010837
0.805616361737458 0.0422037765248797
0.804013304880464 0.0417626810036468
0.799498462922658 0.0405949408023956
0.797161836697361 0.0400981250690904
0.796513007511799 0.0399679514208729
0.790158010845268 0.0386974603581484
0.787698623396021 0.0382326372290496
0.783112408694693 0.0373691543187285
0.778960174256194 0.0366288462736451
0.776027918496126 0.0361082043542388
0.770289187018588 0.0351419027604614
0.768907078893193 0.0349102134049352
0.762115368268945 0.0338291173353296
0.761745885254923 0.0337821176951269
0.761687536792128 0.0337750544734278
0.75444131143859 0.0329023637385215
0.753295285889139 0.0327708964537171
0.747111977471801 0.0320654956205078
0.744939090093682 0.0318291877121247
0.739759218855638 0.0312692001853596
0.736616141290787 0.0309450644508472
0.732384224095631 0.0305114188811147
0.72832400972327 0.0301143182069937
0.724988071204931 0.0297902845342231
0.720060567283755 0.029333262990465
0.717571728596992 0.029104119803379
0.711823941380651 0.0285986553774829
0.710136080480573 0.0284513931940881
0.703612468278962 0.0279076136945048
0.702681933270468 0.027830707954957
0.695424691574116 0.0272576153748144
0.695210007054036 0.0272408168580914
0.692835622042369 0.0270632938682637
0.687670140663483 0.026768601594678
0.687318792825837 0.0267494338359171
0.680093907260329 0.0263593758448085
0.679256127847479 0.0263161353831276
0.672505283176868 0.0259716113827724
0.671208188641067 0.0259083427155276
0.664904676558134 0.0256046012806315
0.663174338261944 0.0255249526126113
0.657292439112202 0.0252577363621334
0.655154010054462 0.0251649835980071
0.649668903926596 0.024930439702759
0.647146692493386 0.0248275496840165
0.642034360946794 0.0246222091022128
0.639151926168701 0.0245118551491541
0.634389086654751 0.0243325656796997
0.63116928516081 0.0242171622790362
0.626733334464379 0.0240610705094487
0.62319837600085 0.0239427895656009
0.619067329476423 0.0238073337055333
0.615238865877938 0.0236881605634906
0.61139126871522 0.0235710140117908
0.607290423422864 0.0234527013243957
0.603705344818052 0.0233517777706626
0.599352770561504 0.0232359302098088
0.596009720642937 0.0231493429037846
0.591425645158269 0.0230373931875668
0.588304542356088 0.0229634562438517
0.583508807918302 0.0228566757868219
0.580589949621405 0.0227938758858923
0.575602049431903 0.022693415299335
0.572866055637959 0.0226404057633656
0.56770517223537 0.0225472697079391
0.565132960859138 0.0225028718858973
0.559818009068091 0.0224179493087591
0.557390752690431 0.02238112286274
0.551940406195721 0.0223051878260948
0.549639504228463 0.022275032086827
0.544072223164899 0.0222087419875913
0.541879279050471 0.0221844894391532
0.536213346767279 0.0221284157106417
0.534110114998527 0.0221094293753259
0.528363668004629 0.0220640202047688
0.52633205027218 0.0220497857317861
0.520523109159327 0.0220154208591039
0.518545100701034 0.0220055310908562
0.512691586999343 0.0219824735115431
0.510749271842182 0.0219766558273663
0.504869044476832 0.0219650793523172
0.502944564821532 0.0219631579911896
0.497055435178468 0.0219631579911896
0.495130955523168 0.0219650793523172
0.489250728157818 0.0219766558273663
0.487308413000657 0.0219824735115431
0.481454899298967 0.0220055310908562
0.479476890840673 0.0220154208591039
0.47366794972782 0.0220497857317861
0.471636331995371 0.0220640202047688
0.465889885001473 0.0221094293753259
0.463786653232721 0.0221284157106417
0.458120720949529 0.0221844894391532
0.455927776835101 0.0222087419875913
0.450360495771537 0.022275032086827
0.448059593804279 0.0223051878260948
0.442609247309569 0.02238112286274
0.440181990931908 0.0224179493087591
0.434867039140862 0.0225028718858973
0.43229482776463 0.0225472697079391
0.427133944362041 0.0226404057633656
0.424397950568097 0.022693415299335
0.419410050378595 0.0227938758858923
0.416491192081698 0.0228566757868219
0.411695457643912 0.0229634562438517
0.408574354841731 0.0230373931875668
0.403990279357063 0.0231493429037846
0.400647229438496 0.0232359302098088
0.396294655181948 0.0233517777706626
0.392709576577136 0.0234527013243957
0.38860873128478 0.0235710140117908
0.384761134122062 0.0236881605634906
0.380932670523577 0.0238073337055333
0.37680162399915 0.0239427895656009
0.373266665535621 0.0240610705094487
0.36883071483919 0.0242171622790362
0.365610913345249 0.0243325656796997
0.360848073831299 0.0245118551491541
0.357965639053206 0.0246222091022128
0.352853307506614 0.0248275496840165
0.350331096073404 0.024930439702759
0.344845989945538 0.0251649835980071
0.342707560887798 0.0252577363621334
0.336825661738056 0.0255249526126113
0.335095323441866 0.0256046012806315
0.328791811358933 0.0259083427155276
0.327494716823132 0.0259716113827724
0.320743872152521 0.0263161353831276
0.319906092739671 0.0263593758448085
0.312681207174163 0.0267494338359171
0.312329859336517 0.026768601594678
0.307164377957631 0.0270632938682637
0.304789992945964 0.0272408168580914
0.304575308425884 0.0272576153748144
0.297318066729532 0.027830707954957
0.296387531721037 0.0279076136945048
0.289863919519427 0.0284513931940881
0.288176058619349 0.0285986553774829
0.282428271403008 0.029104119803379
0.279939432716245 0.029333262990465
0.275011928795069 0.0297902845342231
0.27167599027673 0.0301143182069937
0.267615775904369 0.0305114188811147
0.263383858709213 0.0309450644508472
0.260240781144362 0.0312692001853596
0.255060909906318 0.0318291877121247
0.252888022528199 0.0320654956205078
0.246704714110861 0.0327708964537171
0.24555868856141 0.0329023637385215
0.238312463207872 0.0337750544734278
0.238254114745077 0.0337821176951269
0.237884631731055 0.0338291173353296
0.231092921106807 0.0349102134049352
0.229710812981412 0.0351419027604614
0.223972081503874 0.0361082043542388
0.221039825743806 0.0366288462736451
0.216887591305307 0.0373691543187285
0.212301376603979 0.0382326372290496
};
\addplot [draw=none, fill=color5, fill opacity=0.7, colormap/viridis]
table{%
x                      y
0.212301376603979 0.0382326372290496
0.216887591305307 0.0373691543187285
0.221039825743806 0.0366288462736451
0.223972081503874 0.0361082043542388
0.229710812981412 0.0351419027604614
0.231092921106807 0.0349102134049352
0.237884631731055 0.0338291173353296
0.238254114745077 0.0337821176951269
0.238312463207872 0.0337750544734278
0.24555868856141 0.0329023637385215
0.246704714110861 0.0327708964537171
0.252888022528199 0.0320654956205078
0.255060909906318 0.0318291877121247
0.260240781144362 0.0312692001853596
0.263383858709213 0.0309450644508472
0.267615775904369 0.0305114188811147
0.27167599027673 0.0301143182069937
0.275011928795069 0.0297902845342231
0.279939432716245 0.029333262990465
0.282428271403008 0.029104119803379
0.288176058619349 0.0285986553774829
0.289863919519427 0.0284513931940881
0.296387531721038 0.0279076136945048
0.297318066729532 0.027830707954957
0.304575308425884 0.0272576153748144
0.304789992945964 0.0272408168580914
0.307164377957631 0.0270632938682637
0.312329859336517 0.026768601594678
0.312681207174163 0.0267494338359171
0.319906092739671 0.0263593758448085
0.320743872152521 0.0263161353831276
0.327494716823132 0.0259716113827724
0.328791811358933 0.0259083427155276
0.335095323441866 0.0256046012806315
0.336825661738056 0.0255249526126113
0.342707560887798 0.0252577363621334
0.344845989945538 0.0251649835980071
0.350331096073404 0.024930439702759
0.352853307506614 0.0248275496840165
0.357965639053206 0.0246222091022128
0.360848073831299 0.0245118551491541
0.365610913345249 0.0243325656796997
0.36883071483919 0.0242171622790362
0.373266665535621 0.0240610705094487
0.37680162399915 0.0239427895656009
0.380932670523577 0.0238073337055333
0.384761134122062 0.0236881605634906
0.38860873128478 0.0235710140117908
0.392709576577136 0.0234527013243957
0.396294655181948 0.0233517777706626
0.400647229438496 0.0232359302098088
0.403990279357063 0.0231493429037846
0.408574354841731 0.0230373931875668
0.411695457643912 0.0229634562438517
0.416491192081698 0.0228566757868219
0.419410050378595 0.0227938758858923
0.424397950568097 0.022693415299335
0.427133944362041 0.0226404057633656
0.43229482776463 0.0225472697079391
0.434867039140862 0.0225028718858973
0.440181990931909 0.0224179493087591
0.442609247309569 0.02238112286274
0.448059593804279 0.0223051878260948
0.450360495771537 0.022275032086827
0.455927776835101 0.0222087419875913
0.458120720949529 0.0221844894391532
0.463786653232721 0.0221284157106417
0.465889885001473 0.0221094293753259
0.471636331995371 0.0220640202047688
0.47366794972782 0.0220497857317861
0.479476890840673 0.0220154208591039
0.481454899298967 0.0220055310908562
0.487308413000657 0.0219824735115431
0.489250728157818 0.0219766558273663
0.495130955523168 0.0219650793523172
0.497055435178468 0.0219631579911896
0.502944564821532 0.0219631579911896
0.504869044476832 0.0219650793523172
0.510749271842182 0.0219766558273663
0.512691586999343 0.0219824735115431
0.518545100701034 0.0220055310908562
0.520523109159327 0.0220154208591039
0.52633205027218 0.0220497857317861
0.528363668004629 0.0220640202047688
0.534110114998527 0.0221094293753259
0.536213346767279 0.0221284157106417
0.541879279050471 0.0221844894391532
0.544072223164899 0.0222087419875913
0.549639504228463 0.022275032086827
0.551940406195721 0.0223051878260948
0.557390752690431 0.02238112286274
0.559818009068092 0.0224179493087591
0.565132960859138 0.0225028718858973
0.56770517223537 0.0225472697079391
0.572866055637959 0.0226404057633656
0.575602049431903 0.022693415299335
0.580589949621405 0.0227938758858923
0.583508807918302 0.0228566757868219
0.588304542356088 0.0229634562438517
0.591425645158269 0.0230373931875668
0.596009720642937 0.0231493429037846
0.599352770561504 0.0232359302098088
0.603705344818052 0.0233517777706626
0.607290423422864 0.0234527013243957
0.61139126871522 0.0235710140117908
0.615238865877938 0.0236881605634906
0.619067329476423 0.0238073337055333
0.62319837600085 0.0239427895656009
0.626733334464379 0.0240610705094487
0.63116928516081 0.0242171622790362
0.634389086654751 0.0243325656796997
0.639151926168701 0.0245118551491541
0.642034360946794 0.0246222091022128
0.647146692493386 0.0248275496840165
0.649668903926596 0.024930439702759
0.655154010054462 0.0251649835980071
0.657292439112202 0.0252577363621334
0.663174338261943 0.0255249526126113
0.664904676558134 0.0256046012806315
0.671208188641067 0.0259083427155276
0.672505283176868 0.0259716113827724
0.679256127847479 0.0263161353831276
0.680093907260329 0.0263593758448085
0.687318792825837 0.0267494338359171
0.687670140663483 0.026768601594678
0.692835622042369 0.0270632938682637
0.695210007054036 0.0272408168580914
0.695424691574116 0.0272576153748144
0.702681933270468 0.027830707954957
0.703612468278963 0.0279076136945048
0.710136080480573 0.0284513931940881
0.711823941380651 0.0285986553774829
0.717571728596992 0.029104119803379
0.720060567283755 0.029333262990465
0.724988071204931 0.0297902845342231
0.72832400972327 0.0301143182069937
0.732384224095631 0.0305114188811147
0.736616141290787 0.0309450644508472
0.739759218855638 0.0312692001853596
0.744939090093682 0.0318291877121247
0.747111977471801 0.0320654956205078
0.753295285889139 0.0327708964537171
0.75444131143859 0.0329023637385215
0.761687536792128 0.0337750544734278
0.761745885254923 0.0337821176951269
0.762115368268945 0.0338291173353296
0.768907078893193 0.0349102134049352
0.770289187018588 0.0351419027604614
0.776027918496126 0.0361082043542388
0.778960174256194 0.0366288462736451
0.783112408694693 0.0373691543187285
0.787698623396021 0.0382326372290496
0.790158010845268 0.0386974603581484
0.796513007511799 0.0399679514208729
0.797161836697361 0.0400981250690904
0.799498462922658 0.0405949408023956
0.804013304880464 0.0417626810036468
0.805616361737458 0.0422037765248797
0.810752733583093 0.043621295010837
0.814962750481706 0.0448605497630757
0.817429403073801 0.0455886111617171
0.823041752145761 0.0473607642694615
0.824008271270075 0.0477253241236045
0.824558058724249 0.0479484642193114
0.830335225658472 0.0502983645998622
0.834880807069198 0.0522963418923799
0.836565757788722 0.0530384133262097
0.838840892099 0.0541265877365274
0.842540249764212 0.05622193660938
0.846312530247498 0.0585650203211265
0.848289849459347 0.0597949847483561
0.849886394977312 0.0608924112035933
0.85368763927174 0.0639773854788462
0.857728913313564 0.0676582346706593
0.85874489493946 0.0687496086496215
0.86311104250283 0.0741292501047977
0.863309914383265 0.0743744099695428
0.863344349700507 0.0744240581377252
0.867219049850254 0.0811352356611805
0.86724482876653 0.0811898816047911
0.86735770749717 0.0814846896377187
0.869833539878919 0.087955705071857
0.870270706656782 0.0893812579591421
0.871437778543479 0.094721528538923
0.872208822488656 0.0995559898015148
0.872360948918694 0.101487352005989
0.872437469752502 0.103814742888456
0.872580499528425 0.108253175473055
0.8725454460495 0.11250458762524
0.872350260966192 0.115018998940121
0.872150442930802 0.116849244784268
0.871607963778685 0.121784822407187
0.870754443287483 0.127962949408824
0.870672794088351 0.128550645874253
0.87050525107288 0.129569955916223
0.869233806147603 0.135316469341319
0.868630999518294 0.137816683847704
0.867599217166186 0.142082292808384
0.866258638262542 0.147239280552966
0.865839109760928 0.14884811627545
0.864592981461329 0.153341954205608
0.863854923394723 0.155613939742516
0.863643242488201 0.156240929124039
0.861566021690536 0.162379763209582
0.860738876603979 0.164742066782928
0.859193567389387 0.169145586676648
0.857758575743806 0.173111681205399
0.856743336992252 0.175911410143714
0.854710812981412 0.181364448185648
0.854220407786387 0.18267723361078
0.851760809134472 0.189099575581335
0.851616770509846 0.189443057077846
0.851593713207872 0.189497119939748
0.848726372877179 0.196208880544912
0.848267214110861 0.197267101426524
0.845786454943602 0.202974704011978
0.844904659906318 0.204974633635183
0.842799687711277 0.209740527479044
0.841508858709213 0.212624580363526
0.839768448191262 0.21650635094611
0.83808224027673 0.220221150074446
0.836694892409862 0.223272174413176
0.834626932716245 0.22776802875804
0.833580957193984 0.230037997880241
0.831144808619349 0.235268459838088
0.830428407446973 0.236803821347307
0.827637530544209 0.242725322949805
0.827238866540935 0.243569644814373
0.824106567546458 0.250141162572186
0.824013780814921 0.250335468281439
0.822980381815448 0.25248038489556
0.820652781902834 0.257101291748505
0.820493707174163 0.257415151780852
0.817219052667111 0.263867115215571
0.816837615906549 0.264614262882366
0.813760566353736 0.270632938682637
0.813166811358933 0.271787889835373
0.810278103116269 0.277398762149703
0.809481913326377 0.278937106156407
0.806772381762251 0.284164585616769
0.805783491900872 0.286062899273763
0.803244052950929 0.290930409083835
0.802072052851046 0.293166145204401
0.799693721893588 0.297696232550901
0.798348073831299 0.30024767127001
0.79612193123315 0.304462056017967
0.794611971762906 0.307308199599423
0.792529174828648 0.311227879485033
0.790864120812195 0.314348378267727
0.788915902549383 0.317993702952099
0.787104887562471 0.321368842215836
0.785282544304103 0.324759526419165
0.783334576577136 0.328370118963032
0.781629439636103 0.33152534988623
0.779553479438496 0.335352713544685
0.777956941285874 0.338291173353296
0.775761854841731 0.342317074033993
0.774265334712176 0.345056996820362
0.771959942081698 0.349263614901804
0.770554904172802 0.351822820287428
0.768147952989564 0.356192703050461
0.766825861275917 0.358588643754494
0.76432607776463 0.363104667914819
0.763078421718275 0.36535446722156
0.760494490931909 0.369999811781065
0.759312755380862 0.372120290688626
0.756653343804279 0.376878396730795
0.755529008456926 0.378886114155692
0.752802776835101 0.383740666036364
0.751727308100941 0.385651937622758
0.748942908184532 0.390586824357168
0.747907736237051 0.392417761089824
0.745073830225062 0.397417031687052
0.744070354028138 0.39918358455689
0.741195642560108 0.404231460544197
0.740215201402067 0.405949408023956
0.737308413000657 0.411030228380676
0.736342293684365 0.412715231491022
0.733412205523168 0.417813446006968
0.732451629643065 0.419481054958087
0.729507069907936 0.424581199645071
0.728543171227041 0.426246878425153
0.725593026909444 0.431333525242805
0.724616836159317 0.433012701892219
0.721670100701034 0.438070464669627
0.720672535120216 0.439778525359285
0.717738302014069 0.444792036512803
0.716710163990743 0.446544348826351
0.713797614998527 0.451498213319289
0.712729556465442 0.453310172293417
0.709848029050471 0.458188976722528
0.708730553670202 0.460075995760483
0.705889508973912 0.464864265761279
0.7047129471835 0.466841819227549
0.701922002690431 0.471523990233073
0.700676477590572 0.473607642694615
0.69794545867757 0.478168060898396
0.696620905529261 0.480373466161681
0.693959805637958 0.484796354266579
0.692545905979128 0.487139289628747
0.689964947870704 0.491408704578814
0.688451125647034 0.493905113095813
0.685960792356088 0.498004950720225
0.684336209683462 0.500670936562879
0.681947220642937 0.504584887527358
0.680200702908035 0.507436760029945
0.677924091809808 0.511148270917115
0.676044153154272 0.51420258349701
0.67389126871522 0.517694863353483
0.671866018244123 0.520968406964076
0.669848579476423 0.524224367126807
0.667665755444191 0.527734230431142
0.66579583816243 0.530736460195169
0.663442679678379 0.534500053898208
0.661732839335902 0.537230786730662
0.659196152895449 0.541265877365274
0.657659363341785 0.54370696627957
0.654925369608583 0.54803170083234
0.653575153926596 0.550164554997845
0.650629479891076 0.554797524299406
0.649479940881125 0.556603084869402
0.646307576652754 0.561563347766472
0.645373426558134 0.563022040354104
0.641958622717866 0.568329171233538
0.641255284244929 0.569420855568965
0.637581495855794 0.575094994700604
0.637125157260329 0.575798912724059
0.633174927776356 0.58186081816767
0.632982646986195 0.582155521392513
0.630144656116772 0.586481659320083
0.628803757279119 0.588449119034764
0.628681866851767 0.588626641634736
0.624556933270468 0.594625051015108
0.624025063442075 0.595392465101802
0.620292330480573 0.600770189243043
0.619320867238698 0.602158288568867
0.616009222620808 0.606883275749764
0.614566352782841 0.608924112035933
0.611706821204931 0.61296294483704
0.60975823055346 0.615689935502999
0.607384224095631 0.619007633957214
0.604892717418426 0.622455758970065
0.603040468855638 0.625015676120035
0.599965569812635 0.629221582437131
0.598674477471801 0.630985204151953
0.594971928221722 0.635987405904197
0.5942850626063 0.63691416152354
0.589906196013824 0.642753229371263
0.589870893655344 0.642800243561422
0.589645378608579 0.643096818699973
0.585313339373131 0.648437974920508
0.584421646476214 0.649519052838329
0.580715418496126 0.654005789286486
0.578798401487611 0.656284876305395
0.576081158694693 0.659510662789062
0.573040253207958 0.663050699772461
0.57140800791372 0.664948175139117
0.567130232533454 0.669816523239527
0.566693086697361 0.670313338972832
0.565094518538671 0.672088508776435
0.561825802738326 0.675414602795049
0.560642276525084 0.676582346706593
0.556846476729982 0.68032180409528
0.553668236120059 0.683348170173659
0.551804403073801 0.685120323281403
0.54746349892712 0.689094683598754
0.546664521270075 0.689749433786582
0.546196386574966 0.690113993640725
0.541272731889342 0.693942227569575
0.537269600683407 0.696879817107791
0.535784493453229 0.697967966688305
0.533704574765034 0.699394192370841
0.530040249764212 0.701550291702004
0.526124939505003 0.703645640574856
0.524071099459347 0.704743067030094
0.522322435703179 0.705576988590657
0.51775013765896 0.707326486973253
0.512541808715341 0.708985884529338
0.511088624599493 0.709320054833104
0.504246654484785 0.710411464041922
0.503934914308746 0.710461112081035
0.503874699969192 0.710466110298262
0.496125300030808 0.710466110298262
0.496065085691254 0.710461112081035
0.495753345515215 0.710411464041922
0.488911375400507 0.709320054833104
0.487458191284659 0.708985884529338
0.48224986234104 0.707326486973253
0.477677564296821 0.705576988590657
0.475928900540653 0.704743067030094
0.473875060494997 0.703645640574856
0.469959750235788 0.701550291702004
0.466295425234966 0.699394192370841
0.464215506546771 0.697967966688305
0.462730399316593 0.696879817107791
0.458727268110658 0.693942227569575
0.453803613425034 0.690113993640725
0.453335478729925 0.689749433786582
0.45253650107288 0.689094683598754
0.448195596926199 0.685120323281403
0.446331763879941 0.683348170173659
0.443153523270018 0.68032180409528
0.439357723474916 0.676582346706593
0.438174197261674 0.675414602795049
0.434905481461329 0.672088508776435
0.433306913302639 0.670313338972832
0.432869767466547 0.669816523239527
0.42859199208628 0.664948175139117
0.426959746792042 0.663050699772461
0.423918841305307 0.659510662789062
0.421201598512389 0.656284876305395
0.419284581503874 0.654005789286486
0.415578353523787 0.649519052838329
0.414686660626869 0.648437974920508
0.410354621391421 0.643096818699973
0.410129106344656 0.642800243561422
0.410093803986176 0.642753229371263
0.4057149373937 0.63691416152354
0.405028071778278 0.635987405904197
0.401325522528199 0.630985204151953
0.400034430187365 0.629221582437131
0.396959531144362 0.625015676120035
0.395107282581574 0.622455758970065
0.392615775904369 0.619007633957214
0.39024176944654 0.615689935502999
0.388293178795069 0.61296294483704
0.385433647217159 0.608924112035933
0.383990777379192 0.606883275749764
0.380679132761302 0.602158288568867
0.379707669519427 0.600770189243043
0.375974936557925 0.595392465101802
0.375443066729532 0.594625051015108
0.371318133148233 0.588626641634736
0.371196242720881 0.588449119034764
0.369855343883228 0.586481659320083
0.367017353013805 0.582155521392513
0.366825072223644 0.58186081816767
0.362874842739671 0.575798912724059
0.362418504144206 0.575094994700604
0.358744715755071 0.569420855568965
0.358041377282134 0.568329171233538
0.354626573441866 0.563022040354104
0.353692423347246 0.561563347766472
0.350520059118875 0.556603084869402
0.349370520108924 0.554797524299406
0.346424846073404 0.550164554997845
0.345074630391417 0.54803170083234
0.342340636658215 0.54370696627957
0.340803847104551 0.541265877365274
0.338267160664098 0.537230786730662
0.336557320321621 0.534500053898208
0.33420416183757 0.530736460195169
0.332334244555809 0.527734230431142
0.330151420523577 0.524224367126807
0.328133981755877 0.520968406964076
0.32610873128478 0.517694863353483
0.323955846845728 0.51420258349701
0.322075908190192 0.511148270917115
0.319799297091965 0.507436760029945
0.318052779357063 0.504584887527358
0.315663790316538 0.500670936562879
0.314039207643912 0.498004950720225
0.311548874352966 0.493905113095813
0.310035052129296 0.491408704578814
0.307454094020872 0.487139289628747
0.306040194362041 0.484796354266579
0.303379094470739 0.480373466161681
0.30205454132243 0.478168060898396
0.299323522409428 0.473607642694615
0.298077997309569 0.471523990233073
0.2952870528165 0.466841819227549
0.294110491026088 0.464864265761279
0.291269446329798 0.460075995760483
0.290151970949529 0.458188976722528
0.287270443534558 0.453310172293417
0.286202385001473 0.451498213319289
0.283289836009257 0.446544348826351
0.282261697985931 0.444792036512803
0.279327464879784 0.439778525359285
0.278329899298966 0.438070464669627
0.275383163840683 0.433012701892219
0.274406973090556 0.431333525242805
0.271456828772959 0.426246878425153
0.270492930092064 0.424581199645071
0.267548370356935 0.419481054958087
0.266587794476832 0.417813446006968
0.263657706315635 0.412715231491022
0.262691586999343 0.411030228380676
0.259784798597933 0.405949408023956
0.258804357439892 0.404231460544197
0.255929645971862 0.39918358455689
0.254926169774939 0.397417031687052
0.252092263762949 0.392417761089824
0.251057091815468 0.390586824357168
0.248272691899059 0.385651937622758
0.247197223164899 0.383740666036364
0.244470991543074 0.378886114155692
0.243346656195721 0.376878396730795
0.240687244619138 0.372120290688626
0.239505509068091 0.369999811781065
0.236921578281725 0.36535446722156
0.23567392223537 0.363104667914819
0.233174138724083 0.358588643754494
0.231852047010436 0.356192703050461
0.229445095827198 0.351822820287428
0.228040057918302 0.349263614901804
0.225734665287824 0.345056996820362
0.224238145158269 0.342317074033993
0.222043058714126 0.338291173353296
0.220446520561504 0.335352713544685
0.218370560363897 0.33152534988623
0.216665423422864 0.328370118963032
0.214717455695897 0.324759526419165
0.212895112437529 0.321368842215836
0.211084097450617 0.317993702952099
0.209135879187805 0.314348378267727
0.207470825171352 0.311227879485033
0.205388028237094 0.307308199599423
0.20387806876685 0.304462056017967
0.201651926168701 0.30024767127001
0.200306278106412 0.297696232550901
0.197927947148954 0.293166145204401
0.196755947049071 0.290930409083835
0.194216508099128 0.286062899273763
0.193227618237749 0.284164585616769
0.190518086673623 0.278937106156407
0.189721896883731 0.277398762149703
0.186833188641067 0.271787889835373
0.186239433646264 0.270632938682637
0.183162384093451 0.264614262882366
0.182780947332888 0.263867115215571
0.179506292825837 0.257415151780852
0.179347218097166 0.257101291748505
0.177019618184552 0.25248038489556
0.175986219185079 0.250335468281439
0.175893432453542 0.250141162572186
0.172761133459065 0.243569644814373
0.172362469455791 0.242725322949805
0.169571592553027 0.236803821347307
0.168855191380651 0.235268459838088
0.166419042806016 0.230037997880241
0.165373067283755 0.22776802875804
0.163305107590138 0.223272174413176
0.16191775972327 0.220221150074446
0.160231551808738 0.21650635094611
0.158491141290787 0.212624580363526
0.157200312288723 0.209740527479044
0.155095340093682 0.204974633635183
0.154213545056398 0.202974704011978
0.151732785889139 0.197267101426524
0.151273627122821 0.196208880544912
0.148406286792128 0.189497119939748
0.148383229490154 0.189443057077846
0.148239190865528 0.189099575581335
0.145779592213613 0.18267723361078
0.145289187018588 0.181364448185648
0.143256663007748 0.175911410143714
0.142241424256194 0.173111681205399
0.140806432610613 0.169145586676648
0.139261123396021 0.164742066782928
0.138433978309464 0.162379763209582
0.136356757511799 0.156240929124039
0.136145076605277 0.155613939742516
0.135407018538671 0.153341954205608
0.134160890239072 0.14884811627545
0.133741361737458 0.147239280552966
0.132400782833814 0.142082292808384
0.131369000481706 0.137816683847704
0.130766193852397 0.135316469341319
0.12949474892712 0.129569955916223
0.129327205911649 0.128550645874253
0.129245556712517 0.127962949408824
0.128392036221315 0.121784822407187
0.127849557069198 0.116849244784268
0.127649739033808 0.115018998940121
0.1274545539505 0.11250458762524
0.127419500471575 0.108253175473055
0.127562530247498 0.103814742888456
0.127639051081306 0.101487352005989
0.127791177511344 0.0995559898015148
0.128562221456521 0.094721528538923
0.129729293343218 0.0893812579591421
0.130166460121081 0.087955705071857
0.13264229250283 0.0814846896377187
0.13275517123347 0.0811898816047911
0.132780950149746 0.0811352356611805
0.136655650299493 0.0744240581377252
0.136690085616735 0.0743744099695428
0.13688895749717 0.0741292501047977
0.14125510506054 0.0687496086496215
0.142271086686436 0.0676582346706593
0.14631236072826 0.0639773854788462
0.150113605022688 0.0608924112035933
0.151710150540653 0.0597949847483561
0.153687469752502 0.0585650203211265
0.157459750235788 0.05622193660938
0.161159107901 0.0541265877365274
0.163434242211278 0.0530384133262097
0.165119192930802 0.0522963418923799
0.169664774341528 0.0502983645998622
0.175441941275751 0.0479484642193114
0.175991728729925 0.0477253241236045
0.176958247854239 0.0473607642694615
0.182570596926199 0.0455886111617171
0.185037249518294 0.0448605497630757
0.189247266416907 0.043621295010837
0.194383638262542 0.0422037765248797
0.195986695119536 0.0417626810036468
0.200501537077342 0.0405949408023956
0.202838163302639 0.0400981250690904
0.203486992488201 0.0399679514208729
0.209841989154732 0.0386974603581484
0.463271136007023 0.0446369169329309
0.458548176905681 0.0447333697974534
0.455552633099158 0.0447997246722734
0.450627483060036 0.0449207670351765
0.44785209330213 0.0449936454322464
0.442687094027759 0.0451422773368114
0.44016960592165 0.0452188338948795
0.434726652820405 0.0453985190244816
0.432505233248645 0.0454753979512255
0.426745688260419 0.0456903082016518
0.424859144718605 0.0457636310721578
0.418743729180229 0.0460184609544966
0.417231473558421 0.0460837640134228
0.410720222511952 0.0463839352246882
0.409622431546268 0.0464361635855804
0.402674558678424 0.0467877868308471
0.402032242657922 0.0468212177260523
0.394606063154386 0.0472311840849902
0.394461172457592 0.0472393864055419
0.392434867743675 0.0473607642694615
0.386941549233868 0.0477466638624083
0.386475978957999 0.0477812560488131
0.379456608872552 0.0483140137991182
0.378302495438204 0.0484064978457929
0.371994997781764 0.0489217712176848
0.370098187750033 0.0490851286685026
0.364557193562091 0.0495707633465929
0.361861681571535 0.0498195289123837
0.357143767740993 0.0502619801004404
0.353591402734418 0.0506124251168997
0.349755298685013 0.0509964232394648
0.345285682177483 0.0514667081808491
0.342392453539806 0.0517752482938366
0.33694256011323 0.0523857725557516
0.335055975521109 0.052599742550972
0.328559866693247 0.0533733765293039
0.32774668411012 0.0534713253939446
0.322564403175307 0.0541265877365274
0.32048764392679 0.0544299459163656
0.320103300885719 0.0544889312313608
0.313316495978342 0.055540800255191
0.311514051476242 0.0558343006733239
0.306179529089769 0.056710857926378
0.302865075149512 0.0572831201705485
0.299078100479792 0.0579424697017068
0.294151387924454 0.0588440222314807
0.29201371164597 0.0592382362512365
0.285367269068637 0.0605269154553483
0.284987992429261 0.0606009805423148
0.283569345777912 0.0608924112035933
0.278087225481348 0.0621801485114694
0.27635231891721 0.0626096202111884
0.271255590894567 0.0638790572425524
0.267190313038146 0.0649470329588396
0.264474015540314 0.0656646711077604
0.257905714000053 0.0674967832865906
0.2577452608259 0.0675417730048588
0.257352323742893 0.0676582346706593
0.25119608915206 0.0697299218524089
0.24818343814771 0.0708046120939164
0.244720423747865 0.0720453872936592
0.238467987354488 0.0744240581377252
0.238318352575919 0.0744883216843078
0.238217494754575 0.074534485462051
0.23214341944158 0.0773246706964254
0.227469962955678 0.0796181096595703
0.226056738636962 0.0803138772275033
0.22439573131403 0.0811898816047911
0.220192635794429 0.0836886000975597
0.21561455594622 0.0866206300102271
0.214489861088935 0.0873427514976573
0.213607164576313 0.087955705071857
0.209078268717088 0.0915012454938985
0.205305519313124 0.094721528538923
0.203903854068011 0.0960705433563991
0.1998878733325 0.100328396397569
0.199058156988558 0.101209196750831
0.198822183371599 0.101487352005989
0.194640241969995 0.107088790409291
0.193870319306952 0.108253175473055
0.190685159653476 0.113770033823094
0.190061723083724 0.115018998940121
0.187301714850115 0.121441382453199
0.187178813977116 0.121784822407187
0.1868308766675 0.122943778015607
0.185151469844855 0.128550645874253
0.184684009656562 0.130439030992861
0.183781537434177 0.135316469341319
0.182975457288156 0.141011378417522
0.18288597217787 0.142082292808384
0.18282294405378 0.143417367870014
0.182572771588858 0.14884811627545
0.182510365657015 0.153737463016341
0.182582227273923 0.155613939742516
0.182686287044322 0.157185711687737
0.183036838883161 0.162379763209582
0.183657505245425 0.169035159352322
0.183667955151837 0.169145586676648
0.183687118677244 0.16930730596947
0.184753332881057 0.175911410143714
0.18541031185229 0.179530856187523
0.18598592830412 0.18267723361078
0.187269911871447 0.189044532748973
0.1873655216518 0.189443057077846
0.18740678538121 0.189604509533599
0.189104243608806 0.196208880544912
0.189840921692052 0.198920108704804
0.190948665218812 0.202974704011978
0.192397674719018 0.208023329493825
0.192893200962696 0.209740527479044
0.194519047888956 0.215132051576409
0.194975984858521 0.21650635094611
0.195101479800348 0.21687184865333
0.197308665115662 0.223272174413176
0.198036112075546 0.225320563385288
0.199718700959584 0.230037997880241
0.201041174850488 0.233647288913286
0.202202808179538 0.236803821347307
0.204110948523758 0.241861931877577
0.204757991956684 0.243569644814373
0.207240449114281 0.249973124786606
0.207381537853581 0.250335468281439
0.208157201587653 0.252285673638118
0.21018086822024 0.257101291748505
0.210502633306753 0.257854502955729
0.213080723885937 0.263867115215571
0.213838702377416 0.265607908761913
0.216034907079613 0.270632938682637
0.217214317822517 0.273292818238315
0.219041831465612 0.277398762149703
0.220627339280777 0.280912938599418
0.222100035481986 0.284164585616769
0.224075828945421 0.288471626225011
0.225208157121949 0.290930409083835
0.227558062249967 0.29597186815186
0.228364995563527 0.297696232550901
0.231072504561796 0.303416322441635
0.231569467745104 0.304462056017967
0.234617771042001 0.310807387705681
0.234820598467736 0.311227879485033
0.237233058871838 0.316178182662078
0.238141094915185 0.317993702952099
0.238206436845614 0.31812328313657
0.241564485315845 0.324759526419165
0.241856691321576 0.325332503857779
0.245026113092537 0.33152534988623
0.245529777488048 0.332502178931004
0.248525447116842 0.338291173353296
0.249225020819771 0.339633476668261
0.25206203943721 0.345056996820362
0.252941811739581 0.346727452888172
0.255635485128041 0.351822820287428
0.256679606722098 0.353785049004308
0.259245444159515 0.358588643754494
0.260437896965949 0.360807146286498
0.26289168660426 0.36535446722156
0.264216266939964 0.367794464455845
0.266574016198316 0.372120290688626
0.268014328268418 0.374747676198831
0.270292282492096 0.378886114155692
0.271831718879689 0.381667408641905
0.274046391892388 0.385651937622758
0.275668143371875 0.388554173436169
0.277836372965215 0.392417761089824
0.279523351097492 0.395408404715801
0.281662250504565 0.39918358455689
0.283397112862443 0.40223049945662
0.28552415493431 0.405949408023956
0.287289240049642 0.409020784353002
0.289422230099285 0.412715231491022
0.291199571522535 0.415779538501649
0.293356713847572 0.419481054958087
0.295128000252282 0.422506947281945
0.297327952194983 0.426246878425153
0.299074436482608 0.429203166156322
0.301336286743751 0.433012701892219
0.303038820946194 0.435868297778786
0.305382187759378 0.439778525359285
0.307021136007023 0.442502372695816
0.309466146188638 0.446544348826351
0.311021383099158 0.449105388423539
0.313588783879927 0.453310172293417
0.31503959330213 0.455677291130632
0.317750793931899 0.460075995760483
0.319075847079758 0.462217941449671
0.32195294435919 0.466841819227549
0.323130233248645 0.468727185545785
0.326196123479161 0.473607642694615
0.327202894718605 0.475204775891919
0.330481291639542 0.480373466161681
0.331293973558421 0.481650466417719
0.334809554976096 0.487139289628747
0.335403681546268 0.488063890312628
0.339182132643153 0.493905113095813
0.339532242657922 0.494444659639222
0.343600373691228 0.500670936562879
0.343679922457592 0.500792314426798
0.344798191128162 0.502486456852899
0.347879050085423 0.507050858962061
0.348141792084001 0.507436760029945
0.352112858872552 0.513249333967354
0.352770009123591 0.51420258349701
0.356369997781764 0.519407400015853
0.357459874499935 0.520968406964076
0.360650943562091 0.525524231354011
0.36221413685693 0.527734230431142
0.364956267740993 0.531598838067229
0.367035944531164 0.534500053898208
0.369286548685013 0.537630218395271
0.371928635645034 0.541265877365274
0.373642453539806 0.543617216807965
0.376896129773539 0.54803170083234
0.378024725521109 0.549558546017896
0.381942766613506 0.554797524299406
0.38243418411012 0.555452786641989
0.385592798412347 0.559613142409793
0.38689389392679 0.561259989586634
0.387137148228562 0.561563347766472
0.391441495978342 0.566914958714874
0.392596897047516 0.568329171233538
0.396023279089769 0.572510724510753
0.398176099700976 0.575094994700604
0.400640600479792 0.57804493620249
0.403884724151091 0.58186081816767
0.40529496164597 0.583514993120027
0.409734211862726 0.588626641634736
0.409987992429261 0.588918072296014
0.410949702111044 0.590000941004436
0.414805975481348 0.594104727793926
0.41604536216558 0.595392465101801
0.419693090894567 0.599171642529908
0.422650593384104 0.602158288568867
0.42463025232504 0.604151875021291
0.429501071999894 0.608924112035933
0.42962026050395 0.609040574259367
0.429917588128553 0.609322636364806
0.43478983915206 0.61361824832125
0.437226873704579 0.615689935502999
0.440032923747865 0.618068606347065
0.445219131322756 0.622294039677243
0.445349602358114 0.622391495800731
0.445440010490851 0.622455758970065
0.45089341944158 0.626320969878431
0.455216324088644 0.629221582437131
0.456525488636962 0.630097586814419
0.458114634342985 0.631098059163306
0.462380135794429 0.633488687411429
0.467208388107559 0.635987405904197
0.468396108828733 0.636600363393182
0.469368292711844 0.63705832029506
0.474703268717088 0.639207688949222
0.479378519973589 0.640864895573583
0.481247580560295 0.641404255270344
0.486942961525244 0.642753229371263
0.488120656988558 0.643031384626421
0.488479535149885 0.643096669325251
0.495421486541862 0.64391762383683
0.496814840346524 0.64400219448829
0.503185159653476 0.64400219448829
0.504578513458138 0.64391762383683
0.511520464850115 0.643096669325251
0.511879343011442 0.643031384626421
0.513057038474756 0.642753229371263
0.518752419439705 0.641404255270344
0.52062148002641 0.640864895573583
0.525296731282912 0.639207688949222
0.530631707288156 0.63705832029506
0.531603891171267 0.636600363393182
0.532791611892441 0.635987405904197
0.537619864205571 0.633488687411429
0.541885365657015 0.631098059163306
0.543474511363038 0.630097586814419
0.544783675911356 0.629221582437131
0.54910658055842 0.626320969878431
0.554559989509149 0.622455758970065
0.554650397641886 0.622391495800731
0.554780868677244 0.622294039677243
0.559967076252135 0.618068606347065
0.562773126295421 0.615689935502999
0.56521016084794 0.61361824832125
0.570082411871447 0.609322636364806
0.57037973949605 0.609040574259367
0.570498928000106 0.608924112035933
0.57536974767496 0.604151875021291
0.577349406615896 0.602158288568867
0.580306909105433 0.599171642529908
0.58395463783442 0.595392465101801
0.585194024518652 0.594104727793926
0.589050297888956 0.590000941004436
0.590012007570739 0.588918072296014
0.590265788137274 0.588626641634736
0.59470503835403 0.583514993120027
0.596115275848909 0.58186081816767
0.599359399520208 0.57804493620249
0.601823900299024 0.575094994700604
0.603976720910231 0.572510724510753
0.607403102952484 0.568329171233538
0.608558504021658 0.566914958714874
0.612862851771438 0.561563347766472
0.613106106073209 0.561259989586634
0.614407201587653 0.559613142409793
0.61756581588988 0.555452786641989
0.618057233386494 0.554797524299406
0.621975274478891 0.549558546017896
0.623103870226461 0.54803170083234
0.626357546460194 0.543617216807965
0.628071364354966 0.541265877365274
0.630713451314987 0.537630218395271
0.632964055468836 0.534500053898208
0.635043732259007 0.531598838067229
0.63778586314307 0.527734230431142
0.639349056437909 0.525524231354011
0.642540125500065 0.520968406964076
0.643630002218236 0.519407400015853
0.647229990876409 0.51420258349701
0.647887141127448 0.513249333967354
0.651858207915999 0.507436760029945
0.652120949914577 0.507050858962061
0.655201808871838 0.502486456852899
0.656320077542408 0.500792314426798
0.656399626308772 0.500670936562879
0.660467757342078 0.494444659639222
0.660817867356847 0.493905113095813
0.664596318453732 0.488063890312628
0.665190445023904 0.487139289628747
0.668706026441579 0.481650466417719
0.669518708360458 0.480373466161681
0.672797105281395 0.475204775891919
0.673803876520839 0.473607642694615
0.676869766751355 0.468727185545785
0.67804705564081 0.466841819227549
0.680924152920242 0.462217941449671
0.682249206068101 0.460075995760483
0.68496040669787 0.455677291130632
0.686411216120073 0.453310172293417
0.688978616900842 0.449105388423539
0.690533853811362 0.446544348826351
0.692978863992977 0.442502372695816
0.694617812240621 0.439778525359285
0.696961179053806 0.435868297778786
0.698663713256249 0.433012701892219
0.700925563517392 0.429203166156322
0.702672047805017 0.426246878425153
0.704871999747718 0.422506947281945
0.706643286152428 0.419481054958087
0.708800428477465 0.415779538501649
0.710577769900715 0.412715231491022
0.712710759950358 0.409020784353002
0.71447584506569 0.405949408023956
0.716602887137557 0.40223049945662
0.718337749495435 0.39918358455689
0.720476648902508 0.395408404715801
0.722163627034785 0.392417761089824
0.724331856628125 0.388554173436169
0.725953608107612 0.385651937622758
0.728168281120311 0.381667408641905
0.729707717507904 0.378886114155692
0.731985671731582 0.374747676198831
0.733425983801684 0.372120290688626
0.735783733060036 0.367794464455845
0.73710831339574 0.36535446722156
0.73956210303405 0.360807146286498
0.740754555840485 0.358588643754494
0.743320393277902 0.353785049004308
0.744364514871959 0.351822820287428
0.747058188260419 0.346727452888172
0.74793796056279 0.345056996820362
0.750774979180229 0.339633476668261
0.751474552883158 0.338291173353296
0.754470222511952 0.332502178931004
0.754973886907463 0.33152534988623
0.758143308678424 0.325332503857779
0.758435514684155 0.324759526419165
0.761793563154386 0.31812328313657
0.761858905084815 0.317993702952099
0.762766941128162 0.316178182662078
0.765179401532264 0.311227879485033
0.765382228957999 0.310807387705681
0.768430532254896 0.304462056017967
0.768927495438204 0.303416322441635
0.771635004436473 0.297696232550901
0.772441937750033 0.29597186815186
0.774791842878051 0.290930409083835
0.775924171054579 0.288471626225011
0.777899964518014 0.284164585616769
0.779372660719223 0.280912938599418
0.780958168534388 0.277398762149703
0.782785682177483 0.273292818238315
0.783965092920388 0.270632938682637
0.786161297622584 0.265607908761913
0.786919276114063 0.263867115215571
0.789497366693247 0.257854502955729
0.78981913177976 0.257101291748505
0.791842798412347 0.252285673638118
0.792618462146419 0.250335468281439
0.792759550885719 0.249973124786606
0.795242008043316 0.243569644814373
0.795889051476242 0.241861931877577
0.797797191820462 0.236803821347307
0.798958825149512 0.233647288913286
0.800281299040416 0.230037997880241
0.801963887924454 0.225320563385288
0.802691334884338 0.223272174413176
0.804898520199652 0.21687184865333
0.805024015141479 0.21650635094611
0.805480952111044 0.215132051576409
0.807106799037304 0.209740527479044
0.807602325280982 0.208023329493825
0.809051334781188 0.202974704011978
0.810159078307948 0.198920108704804
0.810895756391194 0.196208880544912
0.81259321461879 0.189604509533599
0.8126344783482 0.189443057077846
0.812730088128553 0.189044532748973
0.81401407169588 0.18267723361078
0.81458968814771 0.179530856187523
0.815246667118944 0.175911410143714
0.816312881322756 0.16930730596947
0.816332044848163 0.169145586676648
0.816342494754575 0.169035159352322
0.816963161116839 0.162379763209582
0.817313712955678 0.157185711687737
0.817417772726077 0.155613939742516
0.817489634342985 0.153737463016341
0.817427228411142 0.14884811627545
0.81717705594622 0.143417367870014
0.81711402782213 0.142082292808384
0.817024542711844 0.141011378417522
0.816218462565823 0.135316469341319
0.815315990343438 0.130439030992861
0.814848530155145 0.128550645874253
0.8131691233325 0.122943778015607
0.812821186022884 0.121784822407187
0.812698285149885 0.121441382453199
0.809938276916276 0.115018998940121
0.809314840346524 0.113770033823094
0.806129680693048 0.108253175473055
0.805359758030004 0.107088790409291
0.801177816628401 0.101487352005989
0.800941843011442 0.101209196750831
0.8001121266675 0.100328396397569
0.796096145931989 0.0960705433563991
0.794694480686876 0.094721528538923
0.790921731282912 0.0915012454938985
0.786392835423687 0.087955705071857
0.785510138911065 0.0873427514976573
0.78438544405378 0.0866206300102271
0.779807364205571 0.0836886000975597
0.775604268685971 0.0811898816047911
0.773943261363038 0.0803138772275033
0.772530037044322 0.0796181096595703
0.76785658055842 0.0773246706964254
0.761782505245425 0.074534485462051
0.761681647424081 0.0744883216843078
0.761532012645512 0.0744240581377252
0.755279576252135 0.0720453872936592
0.75181656185229 0.0708046120939164
0.74880391084794 0.0697299218524089
0.742647676257107 0.0676582346706593
0.7422547391741 0.0675417730048588
0.742094285999947 0.0674967832865906
0.735525984459686 0.0656646711077604
0.732809686961854 0.0649470329588396
0.728744409105433 0.0638790572425524
0.72364768108279 0.0626096202111884
0.721912774518652 0.0621801485114694
0.716430654222088 0.0608924112035933
0.715012007570739 0.0606009805423148
0.714632730931363 0.0605269154553483
0.70798628835403 0.0592382362512365
0.705848612075546 0.0588440222314807
0.700921899520208 0.0579424697017068
0.697134924850488 0.0572831201705485
0.693820470910231 0.056710857926378
0.688485948523758 0.0558343006733239
0.686683504021658 0.055540800255191
0.679896699114281 0.0544889312313608
0.679512356073209 0.0544299459163656
0.677435596824693 0.0541265877365274
0.67225331588988 0.0534713253939446
0.671440133306753 0.0533733765293039
0.664944024478891 0.052599742550972
0.66305743988677 0.0523857725557516
0.657607546460194 0.0517752482938366
0.654714317822517 0.0514667081808491
0.650244701314987 0.0509964232394648
0.646408597265582 0.0506124251168997
0.642856232259007 0.0502619801004404
0.638138318428465 0.0498195289123837
0.635442806437909 0.0495707633465929
0.629901812249967 0.0490851286685026
0.628005002218236 0.0489217712176848
0.621697504561796 0.0484064978457929
0.620543391127448 0.0483140137991182
0.613524021042001 0.0477812560488131
0.613058450766132 0.0477466638624083
0.607565132256325 0.0473607642694615
0.605538827542408 0.0472393864055419
0.605393936845614 0.0472311840849902
0.597967757342078 0.0468212177260523
0.597325441321576 0.0467877868308471
0.590377568453732 0.0464361635855804
0.589279777488048 0.0463839352246882
0.582768526441579 0.0460837640134228
0.581256270819771 0.0460184609544966
0.575140855281395 0.0457636310721578
0.573254311739581 0.0456903082016518
0.567494766751355 0.0454753979512255
0.565273347179595 0.0453985190244816
0.55983039407835 0.0452188338948795
0.557312905972241 0.0451422773368114
0.55214790669787 0.0449936454322464
0.549372516939964 0.0449207670351765
0.544447366900842 0.0447997246722734
0.541451823094319 0.0447333697974534
0.536728863992977 0.0446369169329309
0.533550468879689 0.0445794697832484
0.528992429053806 0.044505168382895
0.525668143371875 0.0444585284560503
0.521238063517392 0.0444044765382927
0.517804601097492 0.044370120643484
0.513465749747718 0.0443348719456044
0.509959612862443 0.0443138493697315
0.505675422532845 0.0442964675552186
0.502132990049642 0.0442893879404149
0.497867009950358 0.0442893879404149
0.494324577467155 0.0442964675552186
0.490040387137557 0.0443138493697315
0.486534250252282 0.0443348719456044
0.482195398902508 0.044370120643484
0.478761936482608 0.0444044765382927
0.474331856628125 0.0444585284560503
0.471007570946194 0.044505168382895
0.466449531120311 0.0445794697832484
};
\addplot [draw=none, fill=color6, fill opacity=0.7, colormap/viridis]
table{%
x                      y
0.466449531120311 0.0445794697832484
0.471007570946194 0.044505168382895
0.474331856628125 0.0444585284560503
0.478761936482608 0.0444044765382927
0.482195398902508 0.044370120643484
0.486534250252282 0.0443348719456044
0.490040387137557 0.0443138493697315
0.494324577467155 0.0442964675552186
0.497867009950358 0.0442893879404149
0.502132990049642 0.0442893879404149
0.505675422532845 0.0442964675552186
0.509959612862443 0.0443138493697315
0.513465749747718 0.0443348719456044
0.517804601097492 0.044370120643484
0.521238063517392 0.0444044765382927
0.525668143371875 0.0444585284560503
0.528992429053806 0.044505168382895
0.533550468879689 0.0445794697832484
0.536728863992977 0.0446369169329309
0.541451823094319 0.0447333697974534
0.544447366900842 0.0447997246722734
0.549372516939964 0.0449207670351765
0.55214790669787 0.0449936454322464
0.557312905972241 0.0451422773368114
0.55983039407835 0.0452188338948795
0.565273347179595 0.0453985190244816
0.567494766751355 0.0454753979512255
0.573254311739581 0.0456903082016518
0.575140855281395 0.0457636310721578
0.581256270819771 0.0460184609544966
0.582768526441579 0.0460837640134228
0.589279777488048 0.0463839352246882
0.590377568453732 0.0464361635855804
0.597325441321576 0.0467877868308471
0.597967757342078 0.0468212177260523
0.605393936845614 0.0472311840849902
0.605538827542408 0.047239386405542
0.607565132256325 0.0473607642694615
0.613058450766132 0.0477466638624084
0.613524021042001 0.0477812560488131
0.620543391127448 0.0483140137991182
0.621697504561796 0.0484064978457929
0.628005002218236 0.0489217712176848
0.629901812249967 0.0490851286685026
0.635442806437909 0.0495707633465929
0.638138318428465 0.0498195289123837
0.642856232259007 0.0502619801004404
0.646408597265582 0.0506124251168997
0.650244701314987 0.0509964232394648
0.654714317822517 0.0514667081808491
0.657607546460194 0.0517752482938366
0.66305743988677 0.0523857725557516
0.664944024478891 0.052599742550972
0.671440133306753 0.0533733765293039
0.67225331588988 0.0534713253939446
0.677435596824693 0.0541265877365274
0.679512356073209 0.0544299459163656
0.679896699114281 0.0544889312313608
0.686683504021658 0.055540800255191
0.688485948523758 0.0558343006733239
0.693820470910231 0.056710857926378
0.697134924850488 0.0572831201705485
0.700921899520208 0.0579424697017068
0.705848612075546 0.0588440222314807
0.70798628835403 0.0592382362512365
0.714632730931363 0.0605269154553483
0.715012007570739 0.0606009805423148
0.716430654222088 0.0608924112035933
0.721912774518652 0.0621801485114694
0.72364768108279 0.0626096202111884
0.728744409105433 0.0638790572425524
0.732809686961854 0.0649470329588396
0.735525984459686 0.0656646711077604
0.742094285999947 0.0674967832865905
0.7422547391741 0.0675417730048588
0.742647676257107 0.0676582346706593
0.74880391084794 0.0697299218524089
0.75181656185229 0.0708046120939164
0.755279576252135 0.0720453872936592
0.761532012645512 0.0744240581377252
0.761681647424081 0.0744883216843078
0.761782505245425 0.074534485462051
0.76785658055842 0.0773246706964254
0.772530037044322 0.0796181096595703
0.773943261363038 0.0803138772275033
0.77560426868597 0.0811898816047911
0.779807364205571 0.0836886000975597
0.78438544405378 0.0866206300102271
0.785510138911065 0.0873427514976573
0.786392835423687 0.0879557050718571
0.790921731282912 0.0915012454938985
0.794694480686876 0.094721528538923
0.796096145931989 0.0960705433563991
0.8001121266675 0.100328396397569
0.800941843011442 0.101209196750831
0.801177816628401 0.101487352005989
0.805359758030004 0.107088790409291
0.806129680693048 0.108253175473055
0.809314840346524 0.113770033823094
0.809938276916276 0.115018998940121
0.812698285149885 0.121441382453199
0.812821186022884 0.121784822407187
0.8131691233325 0.122943778015607
0.814848530155145 0.128550645874253
0.815315990343438 0.130439030992861
0.816218462565823 0.135316469341319
0.817024542711844 0.141011378417522
0.81711402782213 0.142082292808384
0.81717705594622 0.143417367870014
0.817427228411142 0.14884811627545
0.817489634342985 0.153737463016341
0.817417772726077 0.155613939742516
0.817313712955678 0.157185711687737
0.816963161116839 0.162379763209582
0.816342494754575 0.169035159352322
0.816332044848163 0.169145586676648
0.816312881322756 0.16930730596947
0.815246667118944 0.175911410143714
0.81458968814771 0.179530856187523
0.81401407169588 0.18267723361078
0.812730088128553 0.189044532748973
0.8126344783482 0.189443057077846
0.81259321461879 0.189604509533599
0.810895756391194 0.196208880544912
0.810159078307948 0.198920108704804
0.809051334781188 0.202974704011978
0.807602325280982 0.208023329493825
0.807106799037304 0.209740527479044
0.805480952111044 0.215132051576409
0.805024015141479 0.21650635094611
0.804898520199652 0.21687184865333
0.802691334884338 0.223272174413176
0.801963887924454 0.225320563385288
0.800281299040416 0.230037997880241
0.798958825149512 0.233647288913286
0.797797191820462 0.236803821347307
0.795889051476242 0.241861931877577
0.795242008043316 0.243569644814373
0.792759550885719 0.249973124786606
0.792618462146419 0.250335468281439
0.791842798412347 0.252285673638118
0.78981913177976 0.257101291748505
0.789497366693247 0.257854502955729
0.786919276114063 0.263867115215571
0.786161297622584 0.265607908761913
0.783965092920388 0.270632938682637
0.782785682177483 0.273292818238315
0.780958168534388 0.277398762149703
0.779372660719223 0.280912938599418
0.777899964518014 0.284164585616769
0.775924171054579 0.288471626225011
0.774791842878051 0.290930409083835
0.772441937750033 0.29597186815186
0.771635004436473 0.297696232550901
0.768927495438204 0.303416322441635
0.768430532254896 0.304462056017967
0.765382228957999 0.310807387705681
0.765179401532264 0.311227879485033
0.762766941128162 0.316178182662078
0.761858905084815 0.317993702952099
0.761793563154386 0.31812328313657
0.758435514684155 0.324759526419165
0.758143308678424 0.325332503857779
0.754973886907463 0.33152534988623
0.754470222511952 0.332502178931004
0.751474552883158 0.338291173353296
0.750774979180229 0.339633476668261
0.74793796056279 0.345056996820362
0.747058188260419 0.346727452888172
0.744364514871959 0.351822820287428
0.743320393277902 0.353785049004308
0.740754555840485 0.358588643754494
0.73956210303405 0.360807146286498
0.73710831339574 0.36535446722156
0.735783733060036 0.367794464455845
0.733425983801684 0.372120290688626
0.731985671731582 0.374747676198831
0.729707717507904 0.378886114155692
0.728168281120311 0.381667408641905
0.725953608107612 0.385651937622758
0.724331856628125 0.388554173436169
0.722163627034785 0.392417761089824
0.720476648902508 0.395408404715801
0.718337749495435 0.39918358455689
0.716602887137557 0.40223049945662
0.71447584506569 0.405949408023956
0.712710759950358 0.409020784353002
0.710577769900715 0.412715231491022
0.708800428477465 0.415779538501649
0.706643286152428 0.419481054958087
0.704871999747718 0.422506947281945
0.702672047805017 0.426246878425153
0.700925563517392 0.429203166156322
0.69866371325625 0.433012701892219
0.696961179053806 0.435868297778786
0.694617812240621 0.439778525359285
0.692978863992977 0.442502372695816
0.690533853811363 0.446544348826351
0.688978616900842 0.449105388423539
0.686411216120073 0.453310172293417
0.68496040669787 0.455677291130632
0.682249206068101 0.460075995760483
0.680924152920242 0.462217941449671
0.67804705564081 0.466841819227549
0.676869766751355 0.468727185545785
0.673803876520839 0.473607642694615
0.672797105281395 0.475204775891919
0.669518708360458 0.480373466161681
0.668706026441579 0.481650466417719
0.665190445023904 0.487139289628747
0.664596318453732 0.488063890312628
0.660817867356847 0.493905113095813
0.660467757342078 0.494444659639222
0.656399626308772 0.500670936562879
0.656320077542408 0.500792314426798
0.655201808871838 0.502486456852899
0.652120949914577 0.507050858962061
0.651858207915999 0.507436760029945
0.647887141127448 0.513249333967354
0.647229990876409 0.51420258349701
0.643630002218236 0.519407400015853
0.642540125500065 0.520968406964076
0.639349056437909 0.525524231354011
0.63778586314307 0.527734230431142
0.635043732259007 0.531598838067229
0.632964055468836 0.534500053898208
0.630713451314987 0.537630218395271
0.628071364354966 0.541265877365274
0.626357546460194 0.543617216807965
0.623103870226461 0.54803170083234
0.621975274478891 0.549558546017896
0.618057233386494 0.554797524299406
0.61756581588988 0.555452786641989
0.614407201587653 0.559613142409793
0.613106106073209 0.561259989586634
0.612862851771438 0.561563347766472
0.608558504021658 0.566914958714874
0.607403102952484 0.568329171233538
0.603976720910231 0.572510724510753
0.601823900299024 0.575094994700604
0.599359399520208 0.57804493620249
0.596115275848909 0.58186081816767
0.59470503835403 0.583514993120027
0.590265788137274 0.588626641634736
0.590012007570739 0.588918072296014
0.589050297888956 0.590000941004437
0.585194024518652 0.594104727793926
0.58395463783442 0.595392465101802
0.580306909105433 0.599171642529908
0.577349406615896 0.602158288568867
0.57536974767496 0.604151875021291
0.570498928000106 0.608924112035933
0.57037973949605 0.609040574259367
0.570082411871447 0.609322636364806
0.56521016084794 0.61361824832125
0.562773126295421 0.615689935502999
0.559967076252135 0.618068606347065
0.554780868677244 0.622294039677243
0.554650397641886 0.622391495800731
0.554559989509149 0.622455758970065
0.54910658055842 0.626320969878431
0.544783675911356 0.629221582437131
0.543474511363038 0.630097586814419
0.541885365657015 0.631098059163306
0.537619864205571 0.633488687411429
0.532791611892441 0.635987405904197
0.531603891171267 0.636600363393182
0.530631707288156 0.63705832029506
0.525296731282912 0.639207688949222
0.520621480026411 0.640864895573583
0.518752419439705 0.641404255270344
0.513057038474756 0.642753229371263
0.511879343011442 0.643031384626421
0.511520464850115 0.643096669325251
0.504578513458138 0.64391762383683
0.503185159653476 0.64400219448829
0.496814840346524 0.64400219448829
0.495421486541862 0.64391762383683
0.488479535149885 0.643096669325251
0.488120656988558 0.643031384626421
0.486942961525244 0.642753229371263
0.481247580560295 0.641404255270344
0.479378519973589 0.640864895573583
0.474703268717088 0.639207688949222
0.469368292711844 0.63705832029506
0.468396108828733 0.636600363393182
0.467208388107559 0.635987405904197
0.462380135794429 0.633488687411429
0.458114634342985 0.631098059163306
0.456525488636962 0.630097586814419
0.455216324088644 0.629221582437131
0.45089341944158 0.626320969878431
0.445440010490851 0.622455758970065
0.445349602358114 0.622391495800731
0.445219131322756 0.622294039677243
0.440032923747865 0.618068606347065
0.437226873704579 0.615689935502999
0.43478983915206 0.61361824832125
0.429917588128553 0.609322636364806
0.42962026050395 0.609040574259367
0.429501071999894 0.608924112035933
0.42463025232504 0.604151875021291
0.422650593384104 0.602158288568867
0.419693090894567 0.599171642529908
0.41604536216558 0.595392465101802
0.414805975481348 0.594104727793926
0.410949702111044 0.590000941004437
0.409987992429261 0.588918072296014
0.409734211862726 0.588626641634736
0.40529496164597 0.583514993120027
0.403884724151091 0.58186081816767
0.400640600479792 0.57804493620249
0.398176099700976 0.575094994700604
0.396023279089769 0.572510724510753
0.392596897047516 0.568329171233538
0.391441495978342 0.566914958714874
0.387137148228562 0.561563347766472
0.38689389392679 0.561259989586634
0.385592798412347 0.559613142409793
0.38243418411012 0.555452786641989
0.381942766613506 0.554797524299406
0.378024725521109 0.549558546017896
0.376896129773539 0.54803170083234
0.373642453539806 0.543617216807965
0.371928635645034 0.541265877365274
0.369286548685013 0.537630218395271
0.367035944531164 0.534500053898208
0.364956267740993 0.531598838067229
0.36221413685693 0.527734230431142
0.360650943562091 0.525524231354011
0.357459874499935 0.520968406964076
0.356369997781764 0.519407400015853
0.352770009123591 0.51420258349701
0.352112858872552 0.513249333967354
0.348141792084001 0.507436760029945
0.347879050085423 0.507050858962061
0.344798191128162 0.502486456852899
0.343679922457592 0.500792314426798
0.343600373691228 0.500670936562879
0.339532242657922 0.494444659639222
0.339182132643153 0.493905113095813
0.335403681546268 0.488063890312628
0.334809554976096 0.487139289628747
0.331293973558421 0.481650466417719
0.330481291639542 0.480373466161681
0.327202894718605 0.475204775891919
0.326196123479161 0.473607642694615
0.323130233248645 0.468727185545785
0.32195294435919 0.466841819227549
0.319075847079758 0.462217941449671
0.317750793931899 0.460075995760483
0.31503959330213 0.455677291130632
0.313588783879927 0.453310172293417
0.311021383099158 0.449105388423539
0.309466146188638 0.446544348826351
0.307021136007023 0.442502372695816
0.305382187759378 0.439778525359285
0.303038820946194 0.435868297778786
0.301336286743751 0.433012701892219
0.299074436482608 0.429203166156322
0.297327952194983 0.426246878425153
0.295128000252282 0.422506947281945
0.293356713847572 0.419481054958087
0.291199571522535 0.415779538501649
0.289422230099285 0.412715231491022
0.287289240049642 0.409020784353002
0.28552415493431 0.405949408023956
0.283397112862443 0.40223049945662
0.281662250504565 0.39918358455689
0.279523351097492 0.395408404715801
0.277836372965216 0.392417761089824
0.275668143371875 0.388554173436169
0.274046391892388 0.385651937622758
0.271831718879689 0.381667408641905
0.270292282492096 0.378886114155692
0.268014328268418 0.374747676198831
0.266574016198316 0.372120290688626
0.264216266939964 0.367794464455845
0.26289168660426 0.36535446722156
0.260437896965949 0.360807146286498
0.259245444159515 0.358588643754494
0.256679606722098 0.353785049004308
0.255635485128041 0.351822820287428
0.252941811739581 0.346727452888172
0.25206203943721 0.345056996820362
0.249225020819771 0.339633476668261
0.248525447116842 0.338291173353296
0.245529777488048 0.332502178931004
0.245026113092537 0.33152534988623
0.241856691321576 0.325332503857779
0.241564485315845 0.324759526419165
0.238206436845614 0.31812328313657
0.238141094915185 0.317993702952099
0.237233058871838 0.316178182662078
0.234820598467736 0.311227879485033
0.234617771042001 0.310807387705681
0.231569467745104 0.304462056017967
0.231072504561796 0.303416322441635
0.228364995563527 0.297696232550901
0.227558062249967 0.29597186815186
0.225208157121949 0.290930409083835
0.224075828945421 0.288471626225011
0.222100035481986 0.284164585616769
0.220627339280777 0.280912938599418
0.219041831465612 0.277398762149703
0.217214317822517 0.273292818238315
0.216034907079613 0.270632938682637
0.213838702377416 0.265607908761913
0.213080723885937 0.263867115215571
0.210502633306753 0.257854502955729
0.21018086822024 0.257101291748505
0.208157201587653 0.252285673638118
0.207381537853581 0.250335468281439
0.207240449114281 0.249973124786606
0.204757991956684 0.243569644814373
0.204110948523758 0.241861931877577
0.202202808179538 0.236803821347307
0.201041174850488 0.233647288913286
0.199718700959584 0.230037997880241
0.198036112075546 0.225320563385288
0.197308665115662 0.223272174413176
0.195101479800348 0.21687184865333
0.194975984858521 0.21650635094611
0.194519047888956 0.215132051576409
0.192893200962696 0.209740527479044
0.192397674719018 0.208023329493825
0.190948665218812 0.202974704011978
0.189840921692052 0.198920108704804
0.189104243608806 0.196208880544912
0.18740678538121 0.189604509533599
0.1873655216518 0.189443057077846
0.187269911871447 0.189044532748973
0.18598592830412 0.18267723361078
0.18541031185229 0.179530856187523
0.184753332881057 0.175911410143714
0.183687118677244 0.16930730596947
0.183667955151837 0.169145586676648
0.183657505245425 0.169035159352322
0.183036838883161 0.162379763209582
0.182686287044322 0.157185711687737
0.182582227273923 0.155613939742516
0.182510365657015 0.153737463016341
0.182572771588858 0.14884811627545
0.18282294405378 0.143417367870014
0.18288597217787 0.142082292808384
0.182975457288156 0.141011378417522
0.183781537434177 0.135316469341319
0.184684009656562 0.130439030992861
0.185151469844855 0.128550645874253
0.1868308766675 0.122943778015607
0.187178813977116 0.121784822407187
0.187301714850115 0.121441382453199
0.190061723083724 0.115018998940121
0.190685159653476 0.113770033823094
0.193870319306952 0.108253175473055
0.194640241969995 0.107088790409291
0.198822183371599 0.101487352005989
0.199058156988558 0.101209196750831
0.1998878733325 0.100328396397569
0.203903854068011 0.0960705433563991
0.205305519313124 0.094721528538923
0.209078268717088 0.0915012454938985
0.213607164576313 0.0879557050718571
0.214489861088935 0.0873427514976573
0.21561455594622 0.0866206300102271
0.220192635794429 0.0836886000975597
0.22439573131403 0.0811898816047911
0.226056738636962 0.0803138772275033
0.227469962955678 0.0796181096595703
0.23214341944158 0.0773246706964254
0.238217494754575 0.074534485462051
0.238318352575919 0.0744883216843078
0.238467987354488 0.0744240581377252
0.244720423747865 0.0720453872936592
0.24818343814771 0.0708046120939164
0.25119608915206 0.0697299218524089
0.257352323742893 0.0676582346706593
0.2577452608259 0.0675417730048588
0.257905714000053 0.0674967832865905
0.264474015540314 0.0656646711077604
0.267190313038146 0.0649470329588396
0.271255590894567 0.0638790572425524
0.27635231891721 0.0626096202111884
0.278087225481348 0.0621801485114694
0.283569345777912 0.0608924112035933
0.284987992429261 0.0606009805423148
0.285367269068637 0.0605269154553483
0.29201371164597 0.0592382362512365
0.294151387924454 0.0588440222314807
0.299078100479792 0.0579424697017068
0.302865075149512 0.0572831201705485
0.306179529089769 0.056710857926378
0.311514051476242 0.0558343006733239
0.313316495978342 0.055540800255191
0.320103300885719 0.0544889312313608
0.32048764392679 0.0544299459163656
0.322564403175307 0.0541265877365274
0.32774668411012 0.0534713253939446
0.328559866693247 0.0533733765293039
0.335055975521109 0.052599742550972
0.33694256011323 0.0523857725557516
0.342392453539806 0.0517752482938366
0.345285682177483 0.0514667081808491
0.349755298685013 0.0509964232394648
0.353591402734418 0.0506124251168997
0.357143767740993 0.0502619801004404
0.361861681571535 0.0498195289123837
0.364557193562091 0.0495707633465929
0.370098187750033 0.0490851286685026
0.371994997781764 0.0489217712176848
0.378302495438204 0.0484064978457929
0.379456608872552 0.0483140137991182
0.386475978957999 0.0477812560488131
0.386941549233868 0.0477466638624084
0.392434867743675 0.0473607642694615
0.394461172457592 0.047239386405542
0.394606063154386 0.0472311840849902
0.402032242657922 0.0468212177260523
0.402674558678424 0.0467877868308471
0.409622431546268 0.0464361635855804
0.410720222511952 0.0463839352246882
0.417231473558421 0.0460837640134228
0.418743729180229 0.0460184609544966
0.424859144718605 0.0457636310721578
0.426745688260419 0.0456903082016518
0.432505233248645 0.0454753979512255
0.434726652820405 0.0453985190244816
0.44016960592165 0.0452188338948795
0.442687094027759 0.0451422773368114
0.44785209330213 0.0449936454322464
0.450627483060036 0.0449207670351765
0.455552633099158 0.0447997246722734
0.458548176905681 0.0447333697974534
0.463271136007023 0.0446369169329309
0.432005887134272 0.0987370928470953
0.427052996590061 0.0992846222976501
0.424667660949733 0.0995585591921744
0.418652609554976 0.10030287251153
0.41737894481943 0.100465779466674
0.410175285662045 0.101454381272171
0.410140085440358 0.101459354167407
0.409954771594755 0.101487352005989
0.40300614145016 0.102634647652166
0.401531058263011 0.102894975385345
0.395928489126502 0.103907441163414
0.392784159334334 0.104513401804352
0.388906468138065 0.105276590973758
0.383928986589365 0.106319363974305
0.381941033336478 0.106743750934732
0.375288677678644 0.108253175473055
0.375036093256092 0.108315690826417
0.374950971008618 0.108338096177172
0.368268078796449 0.110124792850086
0.365682943293714 0.11085914413121
0.36156452507338 0.112045544144594
0.356246169726975 0.113672468474194
0.354927234219857 0.114081066095813
0.352074950004877 0.115018998940121
0.348413980922939 0.116331427397117
0.346470987931134 0.117071933063681
0.342018898319016 0.118786466342655
0.336321840068034 0.121119125881967
0.335701245944679 0.121375618379876
0.334770350895503 0.121784822407187
0.329565482796769 0.12427981179862
0.325478686884738 0.126368371175556
0.323536292529618 0.127368594861547
0.321384958907022 0.128550645874253
0.317686512764716 0.130768126029779
0.313618540896962 0.133379099677436
0.311988934599572 0.134431278101786
0.310710193496367 0.135316469341319
0.306518954329636 0.13848864129199
0.302109753687681 0.142082292808384
0.301233051753749 0.142864836400827
0.299188879536102 0.144840359356328
0.296222185456326 0.147717408317888
0.295148816999484 0.14884811627545
0.291503546612826 0.153076133032508
0.289504962526561 0.155613939742516
0.28710393526255 0.158987429574407
0.284921050735534 0.162379763209582
0.283085525367767 0.165558986405136
0.281239120525101 0.169145586676648
0.279518106263281 0.172911682198406
0.278319593225651 0.175911410143714
0.276480683979576 0.181182359413119
0.27603817038829 0.18267723361078
0.275029906208145 0.186684928619051
0.274341097752685 0.189443057077846
0.27410175806366 0.190593585793443
0.273194180609155 0.196208880544912
0.272542596748184 0.201424686111973
0.272415369199143 0.202974704011978
0.272318959103038 0.20491207367586
0.27209176104764 0.209740527479044
0.272020577077812 0.214052168454471
0.272072543677278 0.21650635094611
0.272177537237233 0.218688670466867
0.272412200258078 0.223272174413176
0.272853884651196 0.229027146444036
0.272964955404113 0.230037997880241
0.273053128344102 0.230703749117247
0.273881551073443 0.236803821347307
0.274622771373359 0.241516694574959
0.274952961845878 0.243569644814373
0.275646850002439 0.247396351270299
0.276260718439715 0.250335468281439
0.276566330273025 0.251681998747366
0.277816570690248 0.257101291748505
0.278848316580908 0.261261129454068
0.279504907592898 0.263867115215571
0.281299028991382 0.270548017978519
0.281322186512184 0.270632938682637
0.28139434157353 0.270882945621636
0.283413350955448 0.277398762149703
0.284039785371281 0.279332535611497
0.285625451428995 0.284164585616769
0.286903328705883 0.287904380000423
0.287950718402898 0.290930409083835
0.28987519617589 0.296288601483142
0.290387282900321 0.297696232550901
0.292868010797377 0.30428757060071
0.292936420880717 0.304462056017967
0.292949714337955 0.304495026751784
0.295695389638859 0.311227879485033
0.296191140445024 0.312412358979492
0.2985540950407 0.317993702952099
0.299509521892926 0.320196400646964
0.30151180679894 0.324759526419165
0.302900816405695 0.327854153181551
0.304568011115529 0.33152534988623
0.306361474182239 0.3353917650191
0.307722440140084 0.338291173353296
0.309888418184676 0.342814565745561
0.310975188406778 0.345056996820362
0.313478903714303 0.350127309318537
0.314326445618028 0.351822820287428
0.31713051832008 0.357334174225803
0.317776774874962 0.358588643754494
0.320841186853954 0.364438754729217
0.321326982535418 0.36535446722156
0.324609045602365 0.371444278875359
0.324978128421101 0.372120290688626
0.328432511105265 0.378353489297481
0.328731619036612 0.378886114155692
0.33231013473365 0.385168895094621
0.33258901456943 0.385651937622758
0.336240775447517 0.391892472606035
0.336552455844033 0.392417761089824
0.340223437565443 0.39852594640254
0.340624341204731 0.39918358455689
0.344257241267709 0.405070840376588
0.344807373707909 0.405949408023956
0.348341526222237 0.411528298256888
0.349104815426084 0.412715231491022
0.352475722809014 0.417899306654244
0.353520307428606 0.419481054958087
0.356659469203389 0.424184492267336
0.358058086369351 0.426246878425153
0.360892470070042 0.430384366631941
0.362722917285532 0.433012701892219
0.365174597859903 0.436499150669531
0.36752032946481 0.439778525359285
0.369505893745932 0.442528773066448
0.372456518854726 0.446544348826351
0.373886410949733 0.448473141640166
0.377538530890049 0.453310172293417
0.37831644481943 0.454331744832732
0.38277442867591 0.460075995760483
0.382796335440358 0.460103993599064
0.382913239202623 0.460250481177739
0.38738114145016 0.465694523581372
0.388344133473978 0.466841819227549
0.392022239126502 0.471187553537189
0.394119181331332 0.473607642694615
0.396718975714498 0.476584214071146
0.400110820742563 0.480373466161681
0.401472292829539 0.48188287425754
0.40610565842647 0.486889282689748
0.406286093427059 0.487076773979262
0.406348057982764 0.487139289628747
0.411236815477172 0.492033518788445
0.413165331887254 0.493905113095813
0.41625202507338 0.496878567891339
0.420320160546051 0.500670936562879
0.421333484219857 0.501608869407186
0.423571899997561 0.503610053574018
0.426538980922939 0.506124331572948
0.428151774137732 0.507436760029945
0.431862648319016 0.510435116094476
0.436731319863931 0.51420258349701
0.437263745944679 0.514611787524321
0.438083574552249 0.515213364271509
0.442846732796769 0.518473417572643
0.446698876230523 0.520968406964076
0.448536288914697 0.52215046423801
0.450635629964736 0.523422515051226
0.454405277616745 0.525516724551147
0.45870051441913 0.527734230431142
0.460426450828382 0.528619393561551
0.461832373580745 0.529284196939343
0.466675204329636 0.531327881947537
0.471991998156159 0.533349535955655
0.473108048876342 0.533717515289581
0.47584106241629 0.534500053898208
0.479815960194145 0.535630719008612
0.481331816020424 0.535994928095869
0.486816046612826 0.537037860608216
0.49001314373672 0.537499781843517
0.49413518526255 0.537892387533384
0.498164474632233 0.538086654169721
0.501835525367767 0.538086654169721
0.50586481473745 0.537892387533384
0.509986856263281 0.537499781843517
0.513183953387174 0.537037860608216
0.518668183979576 0.535994928095869
0.520184039805855 0.535630719008612
0.52415893758371 0.534500053898208
0.526891951123658 0.533717515289581
0.528008001843841 0.533349535955655
0.533324795670364 0.531327881947537
0.538167626419255 0.529284196939343
0.539573549171618 0.528619393561551
0.54129948558087 0.527734230431142
0.545594722383255 0.525516724551147
0.549364370035264 0.523422515051226
0.551463711085303 0.52215046423801
0.553301123769477 0.520968406964076
0.557153267203231 0.518473417572643
0.561916425447751 0.515213364271509
0.562736254055321 0.514611787524321
0.563268680136069 0.51420258349701
0.568137351680984 0.510435116094476
0.571848225862268 0.507436760029945
0.573461019077061 0.506124331572948
0.576428100002439 0.503610053574018
0.578666515780143 0.501608869407186
0.579679839453949 0.500670936562879
0.58374797492662 0.496878567891339
0.586834668112746 0.493905113095813
0.588763184522828 0.492033518788445
0.593651942017236 0.487139289628747
0.593713906572941 0.487076773979262
0.59389434157353 0.486889282689748
0.598527707170461 0.48188287425754
0.599889179257437 0.480373466161681
0.603281024285502 0.476584214071146
0.605880818668668 0.473607642694615
0.607977760873498 0.471187553537189
0.611655866526022 0.466841819227549
0.612618858549839 0.465694523581372
0.617086760797377 0.460250481177739
0.617203664559642 0.460103993599064
0.61722557132409 0.460075995760483
0.62168355518057 0.454331744832732
0.622461469109951 0.453310172293417
0.626113589050267 0.448473141640166
0.627543481145274 0.446544348826351
0.630494106254069 0.442528773066448
0.63247967053519 0.439778525359285
0.634825402140097 0.436499150669531
0.637277082714468 0.433012701892219
0.639107529929958 0.430384366631941
0.641941913630649 0.426246878425153
0.643340530796611 0.424184492267336
0.646479692571394 0.419481054958087
0.647524277190986 0.417899306654244
0.650895184573916 0.412715231491022
0.651658473777763 0.411528298256888
0.655192626292091 0.405949408023956
0.655742758732291 0.405070840376588
0.659375658795269 0.39918358455689
0.659776562434557 0.39852594640254
0.663447544155967 0.392417761089824
0.663759224552482 0.391892472606035
0.66741098543057 0.385651937622758
0.66768986526635 0.385168895094621
0.671268380963387 0.378886114155692
0.671567488894735 0.378353489297481
0.675021871578899 0.372120290688626
0.675390954397635 0.371444278875359
0.678673017464582 0.36535446722156
0.679158813146046 0.364438754729217
0.682223225125038 0.358588643754494
0.68286948167992 0.357334174225803
0.685673554381972 0.351822820287428
0.686521096285697 0.350127309318537
0.689024811593222 0.345056996820362
0.690111581815324 0.342814565745561
0.692277559859916 0.338291173353296
0.693638525817761 0.3353917650191
0.695431988884471 0.33152534988623
0.697099183594305 0.327854153181551
0.69848819320106 0.324759526419165
0.700490478107074 0.320196400646964
0.7014459049593 0.317993702952099
0.703808859554976 0.312412358979492
0.704304610361141 0.311227879485033
0.707050285662045 0.304495026751784
0.707063579119284 0.304462056017967
0.707131989202623 0.30428757060071
0.709612717099679 0.297696232550901
0.71012480382411 0.296288601483142
0.712049281597102 0.290930409083835
0.713096671294117 0.287904380000423
0.714374548571005 0.284164585616769
0.715960214628719 0.279332535611497
0.716586649044552 0.277398762149703
0.71860565842647 0.270882945621636
0.718677813487816 0.270632938682637
0.718700971008618 0.270548017978519
0.720495092407102 0.263867115215571
0.721151683419092 0.261261129454068
0.722183429309752 0.257101291748505
0.723433669726975 0.251681998747366
0.723739281560285 0.250335468281439
0.724353149997561 0.247396351270299
0.725047038154122 0.243569644814373
0.725377228626641 0.241516694574959
0.726118448926557 0.236803821347307
0.726946871655898 0.230703749117247
0.727035044595887 0.230037997880241
0.727146115348804 0.229027146444036
0.727587799741922 0.223272174413176
0.727822462762767 0.218688670466867
0.727927456322722 0.21650635094611
0.727979422922188 0.214052168454471
0.72790823895236 0.209740527479044
0.727681040896962 0.20491207367586
0.727584630800857 0.202974704011978
0.727457403251816 0.201424686111973
0.726805819390845 0.196208880544912
0.72589824193634 0.190593585793443
0.725658902247315 0.189443057077846
0.724970093791855 0.186684928619051
0.72396182961171 0.18267723361078
0.723519316020424 0.181182359413119
0.721680406774349 0.175911410143714
0.720481893736719 0.172911682198406
0.718760879474899 0.169145586676648
0.716914474632233 0.165558986405136
0.715078949264466 0.162379763209582
0.71289606473745 0.158987429574407
0.710495037473439 0.155613939742516
0.708496453387174 0.153076133032508
0.704851183000516 0.14884811627545
0.703777814543674 0.147717408317888
0.700811120463898 0.144840359356328
0.698766948246251 0.142864836400827
0.697890246312319 0.142082292808384
0.693481045670364 0.13848864129199
0.689289806503633 0.135316469341319
0.688011065400428 0.134431278101786
0.686381459103038 0.133379099677436
0.682313487235284 0.130768126029779
0.678615041092978 0.128550645874253
0.676463707470382 0.127368594861547
0.674521313115262 0.126368371175556
0.670434517203231 0.12427981179862
0.665229649104497 0.121784822407187
0.664298754055321 0.121375618379876
0.663678159931966 0.121119125881967
0.657981101680984 0.118786466342655
0.653529012068866 0.117071933063681
0.651586019077061 0.116331427397117
0.647925049995123 0.115018998940121
0.645072765780143 0.114081066095813
0.643753830273025 0.113672468474194
0.63843547492662 0.112045544144594
0.634317056706286 0.11085914413121
0.631731921203551 0.110124792850086
0.625049028991382 0.108338096177172
0.624963906743908 0.108315690826417
0.624711322321356 0.108253175473055
0.618058966663522 0.106743750934732
0.616071013410635 0.106319363974305
0.611093531861935 0.105276590973758
0.607215840665666 0.104513401804352
0.604071510873498 0.103907441163414
0.598468941736989 0.102894975385345
0.59699385854984 0.102634647652166
0.590045228405245 0.101487352005989
0.589859914559642 0.101459354167407
0.589824714337955 0.101454381272171
0.58262105518057 0.100465779466674
0.581347390445024 0.10030287251153
0.575332339050267 0.0995585591921744
0.572947003409939 0.0992846222976501
0.567994112865728 0.0987370928470953
0.564619548103698 0.0983926935436149
0.560606635791166 0.0980009315458556
0.556361466412466 0.0976209234154786
0.553170029929958 0.0973498637992012
0.548169668184676 0.0969639596137243
0.545684285834155 0.0967839059714588
0.540041399249846 0.0964170317751467
0.538149277190986 0.0963032768427664
0.531974282713042 0.0959760229969559
0.530564723777763 0.095908461773057
0.523966186853954 0.0956372410312657
0.522930258732291 0.0956000961862904
0.516015295602365 0.0953975403521903
0.515245310789449 0.0953791695426823
0.50811999519347 0.0952541258370957
0.507509207517088 0.09524684652888
0.500278883509177 0.0952045689462107
0.499721116490823 0.0952045689462107
0.492490792482912 0.09524684652888
0.49188000480653 0.0952541258370957
0.484754689210551 0.0953791695426823
0.483984704397635 0.0953975403521903
0.477069741267709 0.0956000961862904
0.476033813146046 0.0956372410312657
0.469435276222237 0.095908461773057
0.468025717286958 0.0959760229969559
0.461850722809014 0.0963032768427664
0.459958600750154 0.0964170317751467
0.454315714165845 0.0967839059714588
0.451830331815324 0.0969639596137243
0.446829970070042 0.0973498637992012
0.443638533587534 0.0976209234154786
0.439393364208834 0.0980009315458556
0.435380451896302 0.0983926935436149
};
\addplot [draw=none, fill=color7, fill opacity=0.7, colormap/viridis]
table{%
x                      y
0.435380451896302 0.0983926935436149
0.439393364208834 0.0980009315458555
0.443638533587534 0.0976209234154786
0.446829970070042 0.0973498637992012
0.451830331815324 0.0969639596137243
0.454315714165845 0.0967839059714588
0.459958600750154 0.0964170317751467
0.461850722809014 0.0963032768427664
0.468025717286958 0.0959760229969559
0.469435276222237 0.095908461773057
0.476033813146046 0.0956372410312657
0.477069741267709 0.0956000961862904
0.483984704397635 0.0953975403521903
0.484754689210551 0.0953791695426823
0.49188000480653 0.0952541258370957
0.492490792482912 0.09524684652888
0.499721116490823 0.0952045689462107
0.500278883509177 0.0952045689462107
0.507509207517088 0.09524684652888
0.50811999519347 0.0952541258370957
0.515245310789449 0.0953791695426823
0.516015295602365 0.0953975403521903
0.522930258732291 0.0956000961862904
0.523966186853954 0.0956372410312657
0.530564723777763 0.095908461773057
0.531974282713042 0.0959760229969559
0.538149277190986 0.0963032768427664
0.540041399249846 0.0964170317751467
0.545684285834155 0.0967839059714588
0.548169668184676 0.0969639596137243
0.553170029929958 0.0973498637992012
0.556361466412466 0.0976209234154786
0.560606635791166 0.0980009315458555
0.564619548103698 0.0983926935436149
0.567994112865728 0.0987370928470953
0.572947003409939 0.0992846222976501
0.575332339050267 0.0995585591921744
0.581347390445024 0.10030287251153
0.58262105518057 0.100465779466674
0.589824714337955 0.101454381272171
0.589859914559642 0.101459354167407
0.590045228405245 0.101487352005989
0.59699385854984 0.102634647652166
0.598468941736989 0.102894975385345
0.604071510873498 0.103907441163414
0.607215840665666 0.104513401804352
0.611093531861935 0.105276590973758
0.616071013410635 0.106319363974305
0.618058966663522 0.106743750934732
0.624711322321356 0.108253175473055
0.624963906743908 0.108315690826417
0.625049028991382 0.108338096177172
0.631731921203551 0.110124792850086
0.634317056706286 0.11085914413121
0.638435474926621 0.112045544144594
0.643753830273025 0.113672468474194
0.645072765780143 0.114081066095813
0.647925049995123 0.115018998940121
0.651586019077061 0.116331427397117
0.653529012068866 0.117071933063681
0.657981101680984 0.118786466342655
0.663678159931966 0.121119125881967
0.664298754055321 0.121375618379876
0.665229649104497 0.121784822407187
0.670434517203231 0.12427981179862
0.674521313115262 0.126368371175556
0.676463707470382 0.127368594861547
0.678615041092978 0.128550645874253
0.682313487235284 0.130768126029779
0.686381459103038 0.133379099677436
0.688011065400428 0.134431278101786
0.689289806503633 0.135316469341319
0.693481045670364 0.13848864129199
0.697890246312319 0.142082292808384
0.698766948246251 0.142864836400827
0.700811120463898 0.144840359356328
0.703777814543674 0.147717408317888
0.704851183000517 0.14884811627545
0.708496453387174 0.153076133032508
0.710495037473439 0.155613939742516
0.71289606473745 0.158987429574407
0.715078949264466 0.162379763209582
0.716914474632233 0.165558986405136
0.718760879474899 0.169145586676648
0.720481893736719 0.172911682198406
0.721680406774349 0.175911410143714
0.723519316020424 0.181182359413119
0.72396182961171 0.18267723361078
0.724970093791855 0.186684928619051
0.725658902247315 0.189443057077846
0.72589824193634 0.190593585793443
0.726805819390845 0.196208880544912
0.727457403251816 0.201424686111973
0.727584630800857 0.202974704011978
0.727681040896962 0.20491207367586
0.72790823895236 0.209740527479044
0.727979422922188 0.214052168454471
0.727927456322722 0.21650635094611
0.727822462762767 0.218688670466867
0.727587799741922 0.223272174413176
0.727146115348804 0.229027146444036
0.727035044595887 0.230037997880241
0.726946871655898 0.230703749117247
0.726118448926557 0.236803821347307
0.725377228626641 0.241516694574959
0.725047038154122 0.243569644814373
0.724353149997561 0.247396351270299
0.723739281560285 0.250335468281439
0.723433669726975 0.251681998747366
0.722183429309752 0.257101291748505
0.721151683419092 0.261261129454068
0.720495092407102 0.263867115215571
0.718700971008618 0.270548017978519
0.718677813487816 0.270632938682637
0.71860565842647 0.270882945621636
0.716586649044552 0.277398762149703
0.715960214628719 0.279332535611497
0.714374548571005 0.284164585616769
0.713096671294117 0.287904380000423
0.712049281597102 0.290930409083835
0.71012480382411 0.296288601483142
0.709612717099679 0.297696232550901
0.707131989202623 0.30428757060071
0.707063579119284 0.304462056017967
0.707050285662045 0.304495026751784
0.704304610361141 0.311227879485033
0.703808859554976 0.312412358979492
0.7014459049593 0.317993702952099
0.700490478107074 0.320196400646964
0.69848819320106 0.324759526419165
0.697099183594305 0.327854153181551
0.695431988884471 0.33152534988623
0.693638525817761 0.3353917650191
0.692277559859916 0.338291173353296
0.690111581815324 0.342814565745561
0.689024811593222 0.345056996820362
0.686521096285697 0.350127309318537
0.685673554381972 0.351822820287428
0.68286948167992 0.357334174225803
0.682223225125038 0.358588643754494
0.679158813146046 0.364438754729217
0.678673017464582 0.36535446722156
0.675390954397635 0.371444278875359
0.675021871578899 0.372120290688626
0.671567488894735 0.378353489297481
0.671268380963387 0.378886114155692
0.66768986526635 0.385168895094621
0.66741098543057 0.385651937622758
0.663759224552482 0.391892472606035
0.663447544155967 0.392417761089824
0.659776562434557 0.39852594640254
0.659375658795269 0.39918358455689
0.655742758732291 0.405070840376588
0.655192626292091 0.405949408023956
0.651658473777763 0.411528298256888
0.650895184573916 0.412715231491022
0.647524277190986 0.417899306654244
0.646479692571394 0.419481054958087
0.643340530796611 0.424184492267336
0.641941913630649 0.426246878425153
0.639107529929958 0.430384366631941
0.637277082714468 0.433012701892219
0.634825402140097 0.436499150669531
0.63247967053519 0.439778525359285
0.630494106254069 0.442528773066448
0.627543481145274 0.446544348826351
0.626113589050267 0.448473141640166
0.622461469109951 0.453310172293417
0.62168355518057 0.454331744832732
0.61722557132409 0.460075995760483
0.617203664559642 0.460103993599064
0.617086760797377 0.460250481177739
0.612618858549839 0.465694523581372
0.611655866526022 0.466841819227549
0.607977760873498 0.471187553537189
0.605880818668668 0.473607642694615
0.603281024285502 0.476584214071146
0.599889179257437 0.480373466161681
0.598527707170461 0.481882874257539
0.59389434157353 0.486889282689748
0.593713906572941 0.487076773979262
0.593651942017236 0.487139289628747
0.588763184522828 0.492033518788445
0.586834668112746 0.493905113095813
0.583747974926621 0.496878567891339
0.579679839453949 0.500670936562879
0.578666515780143 0.501608869407186
0.576428100002439 0.503610053574018
0.573461019077061 0.506124331572948
0.571848225862268 0.507436760029945
0.568137351680984 0.510435116094476
0.563268680136069 0.51420258349701
0.562736254055321 0.514611787524321
0.561916425447751 0.515213364271509
0.557153267203231 0.518473417572643
0.553301123769477 0.520968406964076
0.551463711085303 0.52215046423801
0.549364370035264 0.523422515051226
0.545594722383255 0.525516724551147
0.54129948558087 0.527734230431142
0.539573549171618 0.528619393561551
0.538167626419255 0.529284196939343
0.533324795670364 0.531327881947537
0.528008001843841 0.533349535955655
0.526891951123658 0.533717515289581
0.52415893758371 0.534500053898208
0.520184039805855 0.535630719008612
0.518668183979576 0.535994928095869
0.513183953387174 0.537037860608216
0.509986856263281 0.537499781843517
0.50586481473745 0.537892387533384
0.501835525367767 0.538086654169721
0.498164474632233 0.538086654169721
0.49413518526255 0.537892387533384
0.49001314373672 0.537499781843517
0.486816046612826 0.537037860608216
0.481331816020424 0.535994928095869
0.479815960194145 0.535630719008612
0.47584106241629 0.534500053898208
0.473108048876342 0.533717515289581
0.471991998156159 0.533349535955655
0.466675204329636 0.531327881947537
0.461832373580745 0.529284196939343
0.460426450828382 0.528619393561551
0.458700514419129 0.527734230431142
0.454405277616745 0.525516724551147
0.450635629964736 0.523422515051226
0.448536288914697 0.52215046423801
0.446698876230523 0.520968406964076
0.442846732796769 0.518473417572643
0.438083574552249 0.515213364271509
0.437263745944679 0.514611787524321
0.436731319863931 0.51420258349701
0.431862648319016 0.510435116094476
0.428151774137732 0.507436760029945
0.426538980922939 0.506124331572948
0.423571899997561 0.503610053574018
0.421333484219857 0.501608869407186
0.420320160546051 0.500670936562879
0.41625202507338 0.496878567891339
0.413165331887254 0.493905113095813
0.411236815477172 0.492033518788445
0.406348057982764 0.487139289628747
0.406286093427059 0.487076773979262
0.40610565842647 0.486889282689748
0.401472292829539 0.481882874257539
0.400110820742563 0.480373466161681
0.396718975714498 0.476584214071146
0.394119181331332 0.473607642694615
0.392022239126502 0.471187553537189
0.388344133473978 0.466841819227549
0.387381141450161 0.465694523581372
0.382913239202623 0.460250481177739
0.382796335440358 0.460103993599064
0.38277442867591 0.460075995760483
0.37831644481943 0.454331744832732
0.377538530890049 0.453310172293417
0.373886410949733 0.448473141640166
0.372456518854726 0.446544348826351
0.369505893745932 0.442528773066448
0.36752032946481 0.439778525359285
0.365174597859903 0.436499150669531
0.362722917285532 0.433012701892219
0.360892470070042 0.430384366631941
0.358058086369351 0.426246878425153
0.356659469203389 0.424184492267336
0.353520307428606 0.419481054958087
0.352475722809014 0.417899306654244
0.349104815426084 0.412715231491022
0.348341526222237 0.411528298256888
0.344807373707909 0.405949408023956
0.344257241267709 0.405070840376588
0.340624341204731 0.39918358455689
0.340223437565443 0.39852594640254
0.336552455844033 0.392417761089824
0.336240775447517 0.391892472606035
0.33258901456943 0.385651937622758
0.33231013473365 0.385168895094621
0.328731619036612 0.378886114155692
0.328432511105265 0.378353489297481
0.324978128421101 0.372120290688626
0.324609045602365 0.371444278875359
0.321326982535418 0.36535446722156
0.320841186853954 0.364438754729217
0.317776774874962 0.358588643754494
0.31713051832008 0.357334174225803
0.314326445618028 0.351822820287428
0.313478903714303 0.350127309318537
0.310975188406778 0.345056996820362
0.309888418184676 0.342814565745561
0.307722440140084 0.338291173353296
0.306361474182239 0.3353917650191
0.304568011115529 0.33152534988623
0.302900816405695 0.327854153181551
0.30151180679894 0.324759526419165
0.299509521892926 0.320196400646964
0.2985540950407 0.317993702952099
0.296191140445024 0.312412358979492
0.295695389638859 0.311227879485033
0.292949714337955 0.304495026751784
0.292936420880717 0.304462056017967
0.292868010797377 0.30428757060071
0.290387282900321 0.297696232550901
0.28987519617589 0.296288601483142
0.287950718402898 0.290930409083835
0.286903328705883 0.287904380000423
0.285625451428995 0.284164585616769
0.284039785371281 0.279332535611497
0.283413350955448 0.277398762149703
0.28139434157353 0.270882945621636
0.281322186512184 0.270632938682637
0.281299028991382 0.270548017978519
0.279504907592898 0.263867115215571
0.278848316580908 0.261261129454068
0.277816570690248 0.257101291748505
0.276566330273025 0.251681998747366
0.276260718439715 0.250335468281439
0.275646850002439 0.247396351270299
0.274952961845878 0.243569644814373
0.274622771373359 0.241516694574959
0.273881551073443 0.236803821347307
0.273053128344102 0.230703749117247
0.272964955404113 0.230037997880241
0.272853884651196 0.229027146444036
0.272412200258078 0.223272174413176
0.272177537237233 0.218688670466867
0.272072543677278 0.21650635094611
0.272020577077812 0.214052168454471
0.27209176104764 0.209740527479044
0.272318959103038 0.20491207367586
0.272415369199143 0.202974704011978
0.272542596748184 0.201424686111973
0.273194180609155 0.196208880544912
0.27410175806366 0.190593585793443
0.274341097752685 0.189443057077846
0.275029906208145 0.186684928619051
0.27603817038829 0.18267723361078
0.276480683979576 0.181182359413119
0.278319593225651 0.175911410143714
0.279518106263281 0.172911682198406
0.281239120525101 0.169145586676648
0.283085525367767 0.165558986405136
0.284921050735534 0.162379763209582
0.28710393526255 0.158987429574407
0.289504962526561 0.155613939742516
0.291503546612826 0.153076133032508
0.295148816999484 0.14884811627545
0.296222185456326 0.147717408317888
0.299188879536102 0.144840359356328
0.301233051753749 0.142864836400827
0.302109753687681 0.142082292808384
0.306518954329636 0.13848864129199
0.310710193496367 0.135316469341319
0.311988934599572 0.134431278101786
0.313618540896962 0.133379099677436
0.317686512764716 0.130768126029779
0.321384958907022 0.128550645874253
0.323536292529618 0.127368594861547
0.325478686884738 0.126368371175556
0.329565482796769 0.12427981179862
0.334770350895503 0.121784822407187
0.335701245944679 0.121375618379876
0.336321840068034 0.121119125881967
0.342018898319016 0.118786466342655
0.346470987931134 0.117071933063681
0.348413980922939 0.116331427397117
0.352074950004877 0.115018998940121
0.354927234219857 0.114081066095813
0.356246169726975 0.113672468474194
0.36156452507338 0.112045544144594
0.365682943293714 0.11085914413121
0.368268078796449 0.110124792850086
0.374950971008618 0.108338096177172
0.375036093256092 0.108315690826417
0.375288677678644 0.108253175473055
0.381941033336478 0.106743750934732
0.383928986589365 0.106319363974305
0.388906468138065 0.105276590973758
0.392784159334334 0.104513401804352
0.395928489126502 0.103907441163414
0.401531058263011 0.102894975385345
0.403006141450161 0.102634647652166
0.409954771594755 0.101487352005989
0.410140085440358 0.101459354167407
0.410175285662045 0.101454381272171
0.41737894481943 0.100465779466674
0.418652609554976 0.10030287251153
0.424667660949733 0.0995585591921744
0.427052996590061 0.0992846222976501
0.432005887134272 0.0987370928470953
};
\addplot [draw=none, fill=color8, fill opacity=0.7, colormap/viridis, visualization depends on={\thisrow{sizedata} \as\perpointmarksize}, scatter/@pre marker code/.append style={/tikz/mark size=\perpointmarksize}]
table{%
x                      y                      sizedata
};
\addplot [color9]
table {%
1 0
0 0
nan nan
0.5 0.866025403784439
0 0
nan nan
0.5 0.866025403784439
1 0
nan nan
};
\end{axis}

\end{tikzpicture}


==> figs/fig1_cifar10c_ece.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[baseline]

\definecolor{color0}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color1}{rgb}{0.76421568627451,0.531862745098039,0.125980392156863}
\definecolor{color2}{rgb}{0.084313725490196,0.543137254901961,0.416666666666667}
% \definecolor{color3}{rgb}{0.730882352941177,0.380882352941177,0.104411764705882}
\definecolor{color3}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=0.5\linewidth,
height=0.18\textheight,
axis line style={white!80.0!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
% tick align=outside,
title={Dataset Shift (CIFAR-10-C)},
x grid style={white!80.0!black},
xlabel={Severity},
% xmajorticks=false,
xmin=-0.5, xmax=4.5,
xtick style={draw=none},
xtick={0,1,2,3,4},
xticklabels={1,2,3,4,5},
y grid style={white!80.0!black},
ylabel={ECE},
ymajorgrids,
% ymajorticks=false,
ymin=0, ymax=60,
ytick style={draw=none}
]
\path [draw=white!18.823529411764707!black, fill=color0]
(axis cs:-0.24875,12.4656998866484)
--(axis cs:-0.12625,12.4656998866484)
--(axis cs:-0.12625,25.3256151490434)
--(axis cs:-0.24875,25.3256151490434)
--(axis cs:-0.24875,12.4656998866484)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1]
(axis cs:-0.12375,14.4094948358916)
--(axis cs:-0.00125,14.4094948358916)
--(axis cs:-0.00125,24.6283015611213)
--(axis cs:-0.12375,24.6283015611213)
--(axis cs:-0.12375,14.4094948358916)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2]
(axis cs:0.00125,20.0157393925916)
--(axis cs:0.12375,20.0157393925916)
--(axis cs:0.12375,31.46943912477)
--(axis cs:0.00125,31.46943912477)
--(axis cs:0.00125,20.0157393925916)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3]
(axis cs:0.12625,22.4098292250276)
--(axis cs:0.24875,22.4098292250276)
--(axis cs:0.24875,33.1512226661777)
--(axis cs:0.12625,33.1512226661777)
--(axis cs:0.12625,22.4098292250276)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0]
(axis cs:0.75125,9.05442812286495)
--(axis cs:0.87375,9.05442812286495)
--(axis cs:0.87375,29.7917614269929)
--(axis cs:0.75125,29.7917614269929)
--(axis cs:0.75125,9.05442812286495)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1]
(axis cs:0.87625,20.8136909399211)
--(axis cs:0.99875,20.8136909399211)
--(axis cs:0.99875,30.8144628494895)
--(axis cs:0.87625,30.8144628494895)
--(axis cs:0.87625,20.8136909399211)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2]
(axis cs:1.00125,25.7901799000805)
--(axis cs:1.12375,25.7901799000805)
--(axis cs:1.12375,36.706327054578)
--(axis cs:1.00125,36.706327054578)
--(axis cs:1.00125,25.7901799000805)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3]
(axis cs:1.12625,28.5974832153809)
--(axis cs:1.24875,28.5974832153809)
--(axis cs:1.24875,39.3500216328162)
--(axis cs:1.12625,39.3500216328162)
--(axis cs:1.12625,28.5974832153809)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0]
(axis cs:1.75125,7.36921687458827)
--(axis cs:1.87375,7.36921687458827)
--(axis cs:1.87375,35.5295397086802)
--(axis cs:1.75125,35.5295397086802)
--(axis cs:1.75125,7.36921687458827)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1]
(axis cs:1.87625,26.4666003878608)
--(axis cs:1.99875,26.4666003878608)
--(axis cs:1.99875,35.2871979645065)
--(axis cs:1.87625,35.2871979645065)
--(axis cs:1.87625,26.4666003878608)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2]
(axis cs:2.00125,29.9511120485864)
--(axis cs:2.12375,29.9511120485864)
--(axis cs:2.12375,40.5372437567277)
--(axis cs:2.00125,40.5372437567277)
--(axis cs:2.00125,29.9511120485864)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3]
(axis cs:2.12625,33.0952202547723)
--(axis cs:2.24875,33.0952202547723)
--(axis cs:2.24875,43.5077278719168)
--(axis cs:2.12625,43.5077278719168)
--(axis cs:2.12625,33.0952202547723)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0]
(axis cs:2.75125,4.03597471964689)
--(axis cs:2.87375,4.03597471964689)
--(axis cs:2.87375,32.4955684276909)
--(axis cs:2.75125,32.4955684276909)
--(axis cs:2.75125,4.03597471964689)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1]
(axis cs:2.87625,27.4473145869499)
--(axis cs:2.99875,27.4473145869499)
--(axis cs:2.99875,39.4762856809245)
--(axis cs:2.87625,39.4762856809245)
--(axis cs:2.87625,27.4473145869499)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2]
(axis cs:3.00125,33.6989299689337)
--(axis cs:3.12375,33.6989299689337)
--(axis cs:3.12375,43.0425989530518)
--(axis cs:3.00125,43.0425989530518)
--(axis cs:3.00125,33.6989299689337)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3]
(axis cs:3.12625,34.5655529484295)
--(axis cs:3.24875,34.5655529484295)
--(axis cs:3.24875,46.6597468521773)
--(axis cs:3.12625,46.6597468521773)
--(axis cs:3.12625,34.5655529484295)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0]
(axis cs:3.75125,1.76476894302422)
--(axis cs:3.87375,1.76476894302422)
--(axis cs:3.87375,29.3713502882655)
--(axis cs:3.75125,29.3713502882655)
--(axis cs:3.75125,1.76476894302422)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1]
(axis cs:3.87625,34.5006256960136)
--(axis cs:3.99875,34.5006256960136)
--(axis cs:3.99875,43.5649302830963)
--(axis cs:3.87625,43.5649302830963)
--(axis cs:3.87625,34.5006256960136)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2]
(axis cs:4.00125,38.3129531803305)
--(axis cs:4.12375,38.3129531803305)
--(axis cs:4.12375,45.6301125131436)
--(axis cs:4.00125,45.6301125131436)
--(axis cs:4.00125,38.3129531803305)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3]
(axis cs:4.12625,39.7280535442342)
--(axis cs:4.24875,39.7280535442342)
--(axis cs:4.24875,49.2476385152665)
--(axis cs:4.12625,49.2476385152665)
--(axis cs:4.12625,39.7280535442342)
--cycle;

% \draw[draw=white!18.823529411764707!black,fill=color0,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
% \addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color0,very thin};
% \addlegendentry{OE}

% \draw[draw=white!18.823529411764707!black,fill=color1,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
% \addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color1,very thin};
% \addlegendentry{DE}

% \draw[draw=white!18.823529411764707!black,fill=color2,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
% \addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color2,very thin};
% \addlegendentry{VB}

% \draw[draw=white!18.823529411764707!black,fill=color3,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
% \addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color3,very thin};
% \addlegendentry{LA}

\addplot [white!18.823529411764707!black, forget plot]
table {%
-0.1875 12.4656998866484
-0.1875 0.342156625986099
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
-0.1875 25.3256151490434
-0.1875 37.0851338003716
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
-0.218125 0.342156625986099
-0.156875 0.342156625986099
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
-0.218125 37.0851338003716
-0.156875 37.0851338003716
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
-0.0625 14.4094948358916
-0.0625 12.2992036784482
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
-0.0625 24.6283015611213
-0.0625 35.6349470618906
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
-0.093125 12.2992036784482
-0.031875 12.2992036784482
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
-0.093125 35.6349470618906
-0.031875 35.6349470618906
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.0625 20.0157393925916
0.0625 16.4754101481009
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.0625 31.46943912477
0.0625 45.9585215214999
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.031875 16.4754101481009
0.093125 16.4754101481009
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.031875 45.9585215214999
0.093125 45.9585215214999
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.1875 22.4098292250276
0.1875 19.3477829479568
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.1875 33.1512226661777
0.1875 46.2624353925174
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.156875 19.3477829479568
0.218125 19.3477829479568
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.156875 46.2624353925174
0.218125 46.2624353925174
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.8125 9.05442812286495
0.8125 0.208832104131579
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.8125 29.7917614269929
0.8125 42.9405894199245
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.781875 0.208832104131579
0.843125 0.208832104131579
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.781875 42.9405894199245
0.843125 42.9405894199245
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.9375 20.8136909399211
0.9375 12.3474461937855
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.9375 30.8144628494895
0.9375 36.1528675054694
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.906875 12.3474461937855
0.968125 12.3474461937855
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.906875 36.1528675054694
0.968125 36.1528675054694
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.0625 25.7901799000805
1.0625 17.635116170806
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.0625 36.706327054578
1.0625 45.1728438170976
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.031875 17.635116170806
1.093125 17.635116170806
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.031875 45.1728438170976
1.093125 45.1728438170976
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.1875 28.5974832153809
1.1875 18.7743880832591
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.1875 39.3500216328162
1.1875 47.3701440547466
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.156875 18.7743880832591
1.218125 18.7743880832591
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.156875 47.3701440547466
1.218125 47.3701440547466
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.8125 7.36921687458827
1.8125 0.523216556906699
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.8125 35.5295397086802
1.8125 46.719818021754
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.781875 0.523216556906699
1.843125 0.523216556906699
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.781875 46.719818021754
1.843125 46.719818021754
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.9375 26.4666003878608
1.9375 13.782118997282
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.9375 35.2871979645065
1.9375 40.1569472710301
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.906875 13.782118997282
1.968125 13.782118997282
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.906875 40.1569472710301
1.968125 40.1569472710301
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.0625 29.9511120485864
2.0625 19.0594540894387
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.0625 40.5372437567277
2.0625 47.6856582076546
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.031875 19.0594540894387
2.093125 19.0594540894387
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.031875 47.6856582076546
2.093125 47.6856582076546
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.1875 33.0952202547723
2.1875 21.3674340111452
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.1875 43.5077278719168
2.1875 52.083600899128
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.156875 21.3674340111452
2.218125 21.3674340111452
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.156875 52.083600899128
2.218125 52.083600899128
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.8125 4.03597471964689
2.8125 0.550650433301926
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.8125 32.4955684276909
2.8125 48.3626984249191
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.781875 0.550650433301926
2.843125 0.550650433301926
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.781875 48.3626984249191
2.843125 48.3626984249191
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.9375 27.4473145869499
2.9375 12.3152321149419
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.9375 39.4762856809245
2.9375 44.396332912251
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.906875 12.3152321149419
2.968125 12.3152321149419
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.906875 44.396332912251
2.968125 44.396332912251
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.0625 33.6989299689337
3.0625 24.5321624838299
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.0625 43.0425989530518
3.0625 48.3696826414153
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.031875 24.5321624838299
3.093125 24.5321624838299
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.031875 48.3696826414153
3.093125 48.3696826414153
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.1875 34.5655529484295
3.1875 22.6488922760406
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.1875 46.6597468521773
3.1875 53.4534411131176
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.156875 22.6488922760406
3.218125 22.6488922760406
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.156875 53.4534411131176
3.218125 53.4534411131176
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.8125 1.76476894302422
3.8125 0.00242176532745386
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.8125 29.3713502882655
3.8125 48.7952971923617
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.781875 0.00242176532745386
3.843125 0.00242176532745386
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.781875 48.7952971923617
3.843125 48.7952971923617
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.9375 34.5006256960136
3.9375 28.7049322943961
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.9375 43.5649302830963
3.9375 48.8560737511746
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.906875 28.7049322943961
3.968125 28.7049322943961
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.906875 48.8560737511746
3.968125 48.8560737511746
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
4.0625 38.3129531803305
4.0625 30.9507967591365
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
4.0625 45.6301125131436
4.0625 49.0623463478112
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
4.031875 30.9507967591365
4.093125 30.9507967591365
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
4.031875 49.0623463478112
4.093125 49.0623463478112
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
4.1875 39.7280535442342
4.1875 35.2951696801337
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
4.1875 49.2476385152665
4.1875 55.1347346681438
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
4.156875 35.2951696801337
4.218125 35.2951696801337
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
4.156875 55.1347346681438
4.218125 55.1347346681438
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
-0.24875 20.3363782060139
-0.12625 20.3363782060139
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
-0.12375 21.1669266189657
-0.00125 21.1669266189657
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.00125 26.1723311164131
0.12375 26.1723311164131
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.12625 29.1339057188002
0.24875 29.1339057188002
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.75125 19.2252921763033
0.87375 19.2252921763033
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.87625 28.1430588171865
0.99875 28.1430588171865
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.00125 32.8128478609539
1.12375 32.8128478609539
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.12625 34.7872838783921
1.24875 34.7872838783921
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.75125 16.1627807377486
1.87375 16.1627807377486
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.87625 30.271405382231
1.99875 30.271405382231
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.00125 35.2464179597347
2.12375 35.2464179597347
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.12625 37.6660984931332
2.24875 37.6660984931332
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.75125 17.1372426787866
2.87375 17.1372426787866
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.87625 34.0477562120453
2.99875 34.0477562120453
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.00125 41.2270960005823
3.12375 41.2270960005823
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.12625 43.5509014337589
3.24875 43.5509014337589
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.75125 12.791484691082
3.87375 12.791484691082
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.87625 37.0977457164023
3.99875 37.0977457164023
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
4.00125 43.0983273395401
4.12375 43.0983273395401
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
4.12625 46.058528828317
4.24875 46.058528828317
};
\end{axis}

\end{tikzpicture}


==> figs/fig1_cifar10c_loglik.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0906862745098039,0.425980392156863,0.611274509803922}
\definecolor{color1}{rgb}{0.76421568627451,0.531862745098039,0.125980392156863}
\definecolor{color2}{rgb}{0.084313725490196,0.543137254901961,0.416666666666667}
\definecolor{color3}{rgb}{0.730882352941177,0.380882352941177,0.104411764705882}

\begin{axis}[
axis line style={white!80.0!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
title={LogLik},
x grid style={white!80.0!black},
xlabel={Severity},
xmajorticks=false,
xmin=-0.5, xmax=4.5,
xtick style={color=white!15.0!black},
xtick={0,1,2,3,4},
xticklabels={1,2,3,4,5},
y grid style={white!80.0!black},
ylabel={LogLik},
ymajorgrids,
ymajorticks=false,
ymin=0.896951943359375, ymax=4.97023067382812,
ytick style={color=white!15.0!black}
]
\path [draw=white!18.823529411764707!black, fill=color0]
(axis cs:-0.24875,1.69470322265625)
--(axis cs:-0.12625,1.69470322265625)
--(axis cs:-0.12625,2.18212724609375)
--(axis cs:-0.24875,2.18212724609375)
--(axis cs:-0.24875,1.69470322265625)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1]
(axis cs:-0.12375,1.2269681640625)
--(axis cs:-0.00125,1.2269681640625)
--(axis cs:-0.00125,2.12552099609375)
--(axis cs:-0.12375,2.12552099609375)
--(axis cs:-0.12375,1.2269681640625)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2]
(axis cs:0.00125,1.51909096679687)
--(axis cs:0.12375,1.51909096679687)
--(axis cs:0.12375,2.36062373046875)
--(axis cs:0.00125,2.36062373046875)
--(axis cs:0.00125,1.51909096679687)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3]
(axis cs:0.12625,1.4943470703125)
--(axis cs:0.24875,1.4943470703125)
--(axis cs:0.24875,2.54593310546875)
--(axis cs:0.12625,2.54593310546875)
--(axis cs:0.12625,1.4943470703125)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0]
(axis cs:0.75125,2.0188337890625)
--(axis cs:0.87375,2.0188337890625)
--(axis cs:0.87375,2.32454443359375)
--(axis cs:0.75125,2.32454443359375)
--(axis cs:0.75125,2.0188337890625)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1]
(axis cs:0.87625,1.70967626953125)
--(axis cs:0.99875,1.70967626953125)
--(axis cs:0.99875,2.71841396484375)
--(axis cs:0.87625,2.71841396484375)
--(axis cs:0.87625,1.70967626953125)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2]
(axis cs:1.00125,1.97931064453125)
--(axis cs:1.12375,1.97931064453125)
--(axis cs:1.12375,2.7985345703125)
--(axis cs:1.00125,2.7985345703125)
--(axis cs:1.00125,1.97931064453125)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3]
(axis cs:1.12625,2.069965625)
--(axis cs:1.24875,2.069965625)
--(axis cs:1.24875,3.179398828125)
--(axis cs:1.12625,3.179398828125)
--(axis cs:1.12625,2.069965625)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0]
(axis cs:1.75125,2.11482451171875)
--(axis cs:1.87375,2.11482451171875)
--(axis cs:1.87375,2.70786875)
--(axis cs:1.75125,2.70786875)
--(axis cs:1.75125,2.11482451171875)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1]
(axis cs:1.87625,2.195496875)
--(axis cs:1.99875,2.195496875)
--(axis cs:1.99875,3.21783896484375)
--(axis cs:1.87625,3.21783896484375)
--(axis cs:1.87625,2.195496875)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2]
(axis cs:2.00125,2.42085966796875)
--(axis cs:2.12375,2.42085966796875)
--(axis cs:2.12375,3.0178140625)
--(axis cs:2.00125,3.0178140625)
--(axis cs:2.00125,2.42085966796875)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3]
(axis cs:2.12625,2.58642587890625)
--(axis cs:2.24875,2.58642587890625)
--(axis cs:2.24875,3.663437890625)
--(axis cs:2.12625,3.663437890625)
--(axis cs:2.12625,2.58642587890625)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0]
(axis cs:2.75125,2.133091796875)
--(axis cs:2.87375,2.133091796875)
--(axis cs:2.87375,2.6395328125)
--(axis cs:2.75125,2.6395328125)
--(axis cs:2.75125,2.133091796875)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1]
(axis cs:2.87625,2.333800390625)
--(axis cs:2.99875,2.333800390625)
--(axis cs:2.99875,3.628430078125)
--(axis cs:2.87625,3.628430078125)
--(axis cs:2.87625,2.333800390625)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2]
(axis cs:3.00125,2.55276650390625)
--(axis cs:3.12375,2.55276650390625)
--(axis cs:3.12375,3.23993984375)
--(axis cs:3.00125,3.23993984375)
--(axis cs:3.00125,2.55276650390625)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3]
(axis cs:3.12625,2.7267896484375)
--(axis cs:3.24875,2.7267896484375)
--(axis cs:3.24875,4.029684765625)
--(axis cs:3.12625,4.029684765625)
--(axis cs:3.12625,2.7267896484375)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color0]
(axis cs:3.75125,2.22654892578125)
--(axis cs:3.87375,2.22654892578125)
--(axis cs:3.87375,2.91637998046875)
--(axis cs:3.75125,2.91637998046875)
--(axis cs:3.75125,2.22654892578125)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color1]
(axis cs:3.87625,2.84488330078125)
--(axis cs:3.99875,2.84488330078125)
--(axis cs:3.99875,3.932446484375)
--(axis cs:3.87625,3.932446484375)
--(axis cs:3.87625,2.84488330078125)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color2]
(axis cs:4.00125,2.9616791015625)
--(axis cs:4.12375,2.9616791015625)
--(axis cs:4.12375,3.3872408203125)
--(axis cs:4.00125,3.3872408203125)
--(axis cs:4.00125,2.9616791015625)
--cycle;
\path [draw=white!18.823529411764707!black, fill=color3]
(axis cs:4.12625,3.16631640625)
--(axis cs:4.24875,3.16631640625)
--(axis cs:4.24875,4.297151171875)
--(axis cs:4.12625,4.297151171875)
--(axis cs:4.12625,3.16631640625)
--cycle;
\draw[draw=white!18.823529411764707!black,fill=color0,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color0,very thin};
\addlegendentry{OE}

\draw[draw=white!18.823529411764707!black,fill=color1,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color1,very thin};
\addlegendentry{DE}

\draw[draw=white!18.823529411764707!black,fill=color2,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color2,very thin};
\addlegendentry{VB}

\draw[draw=white!18.823529411764707!black,fill=color3,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!18.823529411764707!black,fill=color3,very thin};
\addlegendentry{LA}

\addplot [white!18.823529411764707!black, forget plot]
table {%
-0.1875 1.69470322265625
-0.1875 1.4958228515625
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
-0.1875 2.18212724609375
-0.1875 2.8955515625
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
-0.218125 1.4958228515625
-0.156875 1.4958228515625
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
-0.218125 2.8955515625
-0.156875 2.8955515625
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
-0.0625 1.2269681640625
-0.0625 1.0821009765625
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
-0.0625 2.12552099609375
-0.0625 2.8394123046875
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
-0.093125 1.0821009765625
-0.031875 1.0821009765625
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
-0.093125 2.8394123046875
-0.031875 2.8394123046875
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.0625 1.51909096679687
0.0625 1.36577578125
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.0625 2.36062373046875
0.0625 3.561444140625
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.031875 1.36577578125
0.093125 1.36577578125
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.031875 3.561444140625
0.093125 3.561444140625
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.1875 1.4943470703125
0.1875 1.29993896484375
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.1875 2.54593310546875
0.1875 3.39796015625
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.156875 1.29993896484375
0.218125 1.29993896484375
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.156875 3.39796015625
0.218125 3.39796015625
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.8125 2.0188337890625
0.8125 1.58966044921875
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.8125 2.32454443359375
0.8125 2.54377421875
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.781875 1.58966044921875
0.843125 1.58966044921875
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.781875 2.54377421875
0.843125 2.54377421875
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.9375 1.70967626953125
0.9375 1.08889658203125
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.9375 2.71841396484375
0.9375 3.639115234375
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.906875 1.08889658203125
0.968125 1.08889658203125
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.906875 3.639115234375
0.968125 3.639115234375
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.0625 1.97931064453125
1.0625 1.39226015625
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.0625 2.7985345703125
1.0625 3.45360390625
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.031875 1.39226015625
1.093125 1.39226015625
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.031875 3.45360390625
1.093125 3.45360390625
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.1875 2.069965625
1.1875 1.32838935546875
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.1875 3.179398828125
1.1875 4.314244921875
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.156875 1.32838935546875
1.218125 1.32838935546875
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.156875 4.314244921875
1.218125 4.314244921875
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.8125 2.11482451171875
1.8125 1.58960595703125
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.8125 2.70786875
1.8125 3.15243046875
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.781875 1.58960595703125
1.843125 1.58960595703125
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.781875 3.15243046875
1.843125 3.15243046875
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.9375 2.195496875
1.9375 1.20023388671875
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.9375 3.21783896484375
1.9375 4.12019765625
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.906875 1.20023388671875
1.968125 1.20023388671875
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.906875 4.12019765625
1.968125 4.12019765625
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.0625 2.42085966796875
2.0625 1.5577447265625
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.0625 3.0178140625
2.0625 3.53158515625
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.031875 1.5577447265625
2.093125 1.5577447265625
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.031875 3.53158515625
2.093125 3.53158515625
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.1875 2.58642587890625
2.1875 1.4607853515625
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.1875 3.663437890625
2.1875 4.832587109375
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.156875 1.4607853515625
2.218125 1.4607853515625
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.156875 4.832587109375
2.218125 4.832587109375
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.8125 2.133091796875
2.8125 1.59347919921875
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.8125 2.6395328125
2.8125 2.8172783203125
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.781875 1.59347919921875
2.843125 1.59347919921875
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.781875 2.8172783203125
2.843125 2.8172783203125
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.9375 2.333800390625
2.9375 1.222290625
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.9375 3.628430078125
2.9375 4.27387734375
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.906875 1.222290625
2.968125 1.222290625
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.906875 4.27387734375
2.968125 4.27387734375
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.0625 2.55276650390625
3.0625 1.52501650390625
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.0625 3.23993984375
3.0625 3.581803125
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.031875 1.52501650390625
3.093125 1.52501650390625
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.031875 3.581803125
3.093125 3.581803125
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.1875 2.7267896484375
3.1875 1.4887376953125
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.1875 4.029684765625
3.1875 4.916365234375
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.156875 1.4887376953125
3.218125 1.4887376953125
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.156875 4.916365234375
3.218125 4.916365234375
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.8125 2.22654892578125
3.8125 1.635926953125
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.8125 2.91637998046875
3.8125 3.878008984375
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.781875 1.635926953125
3.843125 1.635926953125
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.781875 3.878008984375
3.843125 3.878008984375
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.9375 2.84488330078125
3.9375 1.2964083984375
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.9375 3.932446484375
3.9375 4.785081640625
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.906875 1.2964083984375
3.968125 1.2964083984375
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.906875 4.785081640625
3.968125 4.785081640625
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
4.0625 2.9616791015625
4.0625 2.474716015625
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
4.0625 3.3872408203125
4.0625 3.559919921875
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
4.031875 2.474716015625
4.093125 2.474716015625
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
4.031875 3.559919921875
4.093125 3.559919921875
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
4.1875 3.16631640625
4.1875 1.574306640625
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
4.1875 4.297151171875
4.1875 5.055188671875
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
4.156875 1.574306640625
4.218125 1.574306640625
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
4.156875 5.055188671875
4.218125 5.055188671875
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
-0.24875 1.91051328125
-0.12625 1.91051328125
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
-0.12375 1.76238671875
-0.00125 1.76238671875
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.00125 2.0460234375
0.12375 2.0460234375
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.12625 2.115001171875
0.24875 2.115001171875
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.75125 2.1794626953125
0.87375 2.1794626953125
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
0.87625 2.241336328125
0.99875 2.241336328125
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.00125 2.487249609375
1.12375 2.487249609375
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.12625 2.657342578125
1.24875 2.657342578125
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.75125 2.290381640625
1.87375 2.290381640625
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
1.87625 2.41611640625
1.99875 2.41611640625
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.00125 2.6705501953125
2.12375 2.6705501953125
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.12625 2.8485578125
2.24875 2.8485578125
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.75125 2.30022421875
2.87375 2.30022421875
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
2.87625 3.1238283203125
2.99875 3.1238283203125
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.00125 3.102178515625
3.12375 3.102178515625
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.12625 3.602106640625
3.24875 3.602106640625
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.75125 2.3016392578125
3.87375 2.3016392578125
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
3.87625 3.50410390625
3.99875 3.50410390625
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
4.00125 3.322052734375
4.12375 3.322052734375
};
\addplot [white!18.823529411764707!black, forget plot]
table {%
4.12625 4.00438046875
4.24875 4.00438046875
};
\end{axis}

\end{tikzpicture}


==> figs/mnistr_ece.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}
\definecolor{color1}{rgb}{0.870588235294118,0.56078431372549,0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196,0.619607843137255,0.450980392156863}
\definecolor{color3}{rgb}{0.835294117647059,0.368627450980392,0}
\definecolor{color4}{rgb}{0.8,0.470588235294118,0.737254901960784}
\definecolor{color5}{rgb}{0.792156862745098,0.568627450980392,0.380392156862745}
\definecolor{color6}{rgb}{0.984313725490196,0.686274509803922,0.894117647058824}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
width=0.5\linewidth,
height=0.15\textheight,
axis line style={white!80.0!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
% ylabel={ECE},
title={ECE},
x grid style={white!80.0!black},
xmajorgrids,
% xlabel={Angle},
% xmajorticks=false,
xmin=0, xmax=180,
xtick style={draw=none},
y grid style={white!80.0!black},
ymajorgrids,
% ymajorticks=false,
ymin=0, ymax=60,
ytick style={draw=none}
]
\addplot [very thick, color0, opacity=1]
table {%
0 6.39782958881445
15 5.95836278289806
30 6.68388644432781
45 22.8017717520265
60 40.6387499615135
75 49.0877665424003
90 54.6674024492004
105 52.9137909426993
120 48.7921395752385
135 45.7344945843916
150 45.2432470904304
165 47.0277157181719
180 46.4277674944457
};
% \addlegendentry{MAP}
\addplot [very thick, color1, opacity=1]
table {%
0 5.32422469343458
15 5.88960789552483
30 7.60439154149315
45 22.8367984605332
60 41.2327784917965
75 49.6682772763331
90 55.4572995836424
105 53.6957070685583
120 49.7483633431849
135 47.6479647899796
150 47.2685001215189
165 46.9209513739521
180 43.9702450174957
};
% \addlegendentry{OE}
\addplot [very thick, color2, opacity=1]
table {%
0 8.57970736644886
15 8.10545198813729
30 5.96393576936381
45 21.0246946202524
60 40.7540668294785
75 48.9046021412612
90 54.12956204142
105 51.142409850758
120 47.318342739544
135 44.6898804599117
150 45.3055671892344
165 46.4860816411684
180 45.9181422573911
};
% \addlegendentry{DE}
\addplot [very thick, color3, opacity=1]
table {%
0 10.9977688292319
15 10.1342464462724
30 4.20168519698592
45 18.9326422377644
60 40.2628338944787
75 46.49629714924
90 49.3445399551243
105 45.9153262936907
120 43.7642846317103
135 40.1212354043017
150 36.731256585646
165 37.3532912621789
180 39.64165953668
};
% \addlegendentry{VB}
\addplot [very thick, color4, opacity=1]
table {%
0 11.498473764852
15 11.0203307756849
30 2.50604626756669
45 19.5314252518496
60 39.2298747707085
75 44.2011274810658
90 43.4344722194521
105 41.3512825176831
120 38.9444551196259
135 36.5428831682685
150 35.1539672777391
165 35.2606680701424
180 36.5688796206973
};
% \addlegendentry{VB+}
\addplot [very thick, color5, opacity=1]
table {%
0 7.59247614116204
15 6.84480167848548
30 5.39964745021784
45 21.6183009461977
60 39.7987808244653
75 48.1923864971345
90 53.9121552410673
105 52.2202688104126
120 48.033006473518
135 44.4643275506956
150 44.6801882591341
165 45.7627415070016
180 45.7057334441506
};
% \addlegendentry{LA}
\addplot [very thick, color6, opacity=1]
table {%
0 6.08099438250065
15 7.06611003622171
30 4.89288753371069
45 19.8901674037226
60 39.7005335102297
75 48.9416547035853
90 54.412366211793
105 49.6232104679592
120 45.7239746496487
135 42.537941186213
150 44.2634640639225
165 44.8081350515141
180 43.0072418620498
};
% \addlegendentry{LA+}
\end{axis}

\end{tikzpicture}


==> figs/mnistr_loglik.tex <==
%!TEX root = ../main.tex

% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}
\definecolor{color1}{rgb}{0.870588235294118,0.56078431372549,0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196,0.619607843137255,0.450980392156863}
\definecolor{color3}{rgb}{0.835294117647059,0.368627450980392,0}
\definecolor{color4}{rgb}{0.8,0.470588235294118,0.737254901960784}
\definecolor{color5}{rgb}{0.792156862745098,0.568627450980392,0.380392156862745}
\definecolor{color6}{rgb}{0.984313725490196,0.686274509803922,0.894117647058824}

\tikzstyle{every node}=[font=\scriptsize]

\pgfplotsset{
    compat=1.11,
    legend image code/.code={
        \draw[mark repeat=2,mark phase=2]
        plot coordinates {
            (0cm,0cm)
            (0.15cm,0cm)        %% default is (0.3cm,0cm)
            (0.3cm,0cm)         %% default is (0.6cm,0cm)
        };%
    }
}

\begin{axis}[
width=0.5\linewidth,
height=0.15\textheight,
axis line style={white!80.0!black},
legend cell align={left},
legend style={nodes={scale=0.7, transform shape}, fill opacity=1, draw opacity=1, text opacity=1, at={(-0.4,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
% ylabel={NLL},
title={NLL},
x grid style={white!80.0!black},
xmajorgrids,
% xlabel={Angle},
% xmajorticks=false,
xmin=0, xmax=180,
xtick style={draw=none},
y grid style={white!80.0!black},
ymajorgrids,
% ymajorticks=false,
ymin=0, ymax=6,
ytick style={draw=none}
]
\addplot [very thick, color0, opacity=1]
table {%
0 0.0170882682800293
15 0.0601729202270508
30 0.390818084716797
45 1.52433984375
60 3.30088037109375
75 4.52432275390625
90 5.2834189453125
105 5.12230517578125
120 5.04344775390625
135 4.998833984375
150 5.141607421875
165 5.3357333984375
180 5.75351611328125
};
\addlegendentry{MAP}
\addplot [very thick, color1, opacity=1]
table {%
0 0.0158882875442505
15 0.0487473945617676
30 0.333382354736328
45 1.39099255371094
60 3.03428735351563
75 4.1879052734375
90 4.9848837890625
105 5.017599609375
120 5.0530400390625
135 5.03207861328125
150 5.13916015625
165 5.38141015625
180 5.80938330078125
};
\addlegendentry{OE}
\addplot [very thick, color2, opacity=1]
table {%
0 0.0142136468887329
15 0.0478608512878418
30 0.335748382568359
45 1.3915771484375
60 3.13438427734375
75 4.376259765625
90 5.29677734375
105 5.21635595703125
120 5.230662109375
135 5.22749755859375
150 5.3775732421875
165 5.5604248046875
180 5.9264033203125
};
\addlegendentry{DE}
\addplot [very thick, color3, opacity=1]
table {%
0 0.022790979385376
15 0.0748787078857422
30 0.442067810058594
45 1.48476049804687
60 2.76382836914062
75 3.26897778320313
90 3.4925146484375
105 3.33730078125
120 3.1634345703125
135 2.79129467773438
150 2.60859301757813
165 2.69100634765625
180 2.99601953125
};
\addlegendentry{VB}
\addplot [very thick, color4, opacity=1]
table {%
0 0.0284254989624023
15 0.0890261383056641
30 0.506314788818359
45 1.56702404785156
60 2.67848315429687
75 3.08065234375
90 3.1701474609375
105 3.092884765625
120 3.00503076171875
135 2.79669287109375
150 2.66269921875
165 2.7222587890625
180 2.9428701171875
};
\addlegendentry{VB+ML}
\addplot [very thick, color5, opacity=1]
table {%
0 0.0177033958435059
15 0.0620800018310547
30 0.387171447753906
45 1.4989609375
60 3.24790161132813
75 4.464404296875
90 5.21722705078125
105 5.0608955078125
120 4.97622119140625
135 4.92612255859375
150 5.07287841796875
165 5.2639609375
180 5.68117431640625
};
\addlegendentry{LA}
\addplot [very thick, color6, opacity=1]
table {%
0 0.01629563331604
15 0.0526013298034668
30 0.339901184082031
45 1.34351733398437
60 2.8501494140625
75 3.91377954101563
90 4.485791015625
105 4.44544140625
120 4.5507724609375
135 4.8310322265625
150 5.0344580078125
165 5.2461962890625
180 5.64707763671875
};
\addlegendentry{LA+ML}
\end{axis}

\end{tikzpicture}

